Multiplicity of stellar systems in the solar neighbourhood, wide binaries, and planet-hosting stars

This doctoral thesis studies stellar multiplicity in the solar neighborhood (d < 10 pc) and in systems hosting planets (d < 100 pc). Using data from the Washington Double Star Catalogue, Gaia DR3, and a comprehensive literature review, it builds the most complete and homogeneous sample of multiple systems within 10 pc. Multiplicity and companion fractions are derived with reduced uncertainties, providing improved statistical reliability. The analysis of orbital periods from one day to millions of years shows that the log-normal cumulative distribution can be seen as a modern revision of \"Opik's law. A key contribution is the study of wide binaries ({\rho} > 1000 arcsec) with Gaia DR3, expanding the known sample by over an order of magnitude and improving astrometric precision. Newly identified companions, including ultracool dwarfs at the M-L boundary and a hot white dwarf, refine the distinction between true binaries and unrelated young moving-group members. The thesis also explores the effect of multiplicity on exoplanetary systems within 100 pc. New stellar companions are found in known planetary systems, with separations for over 200 pairs and parameters compiled for 276 exoplanets. Compared to single-star systems, multiple systems host more massive, short-period, and high-eccentricity planets. About 22% of exoplanetary systems have stellar companions, with significant (> 4 {\sigma}) correlations between high eccentricities and small projected separations, and a weaker (> 2 {\sigma}) trend showing that massive planets (M > 40 M_Earth) orbit closer in multiple systems. Finally, a review of Giovanni Battista Hodierna's 17th-century catalogues shows he compiled the first list of multiple systems over a century earlier than previously believed, advancing the understanding of stellar multiplicity and its influence on planetary formation.

==> (inline-0) <==
\begin{longtable}{clcc@{\hspace{2mm}}c@{\hspace{2mm}}cc}
\caption[Coordinates, \textit{Gaia} DR2 identifiers, spectral types and references of the subdwarfs.]{Coordinates, \textit{Gaia} DR2 identifiers, spectral types and references of the subdwarfs (available at the CDS via \url{http://cdsarc.u-strasbg.fr/viz-bin/cat/J/A+A/650/A190}).}\\
\noalign{\smallskip}
\noalign{\hrule height 1pt}
\noalign{\smallskip}
Id & Name & $\alpha$ (J2000)$^{\text{(a)}}$ & $\delta$ (J2000)$^{\text{(a)}}$ & \textit{Gaia} DR2 & SpT & Refs.$^{\text{(b)}}$  \\
 &  & (hh:mm:ss.s) & (dd:mm:ss.s) &  &  &  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption[]{Coordinates, \textit{Gaia} DR2 identifiers, spectral types and references of the subdwarfs \textit{(continued)}.}\\
\noalign{\hrule height 1pt}
\noalign{\smallskip}
\label{tab:coordinates_subdwarfs}
Id & Name & $\alpha$ (J2000)$^{\text{(a)}}$ & $\delta$ (J2000)$^{\text{(a)}}$ & \textit{Gaia} DR2 & SpT & Refs.$^{\text{(b)}}$  \\
 &  & (hh:mm:ss.s) & (dd:mm:ss.s) &  &  &  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot

1 & 2MASS J00054517+0723423 & 00:05:45.17 & +07:23:42.3 & 2745936355142216064 & sdM6.0 & 9\\
2 & LHS 1035 & 00:11:42.08 & --20:57:12.9 & 2364524086522978560 & sdM6.0 & 7\\
3 & LHS 1074 & 00:25:51.17 & --07:48:06.9 & 2430347896307698304 & sdM6.0 & 17, 17\\
4 & SDSS J00255258+0109249 & 00:25:52.58 & +01:09:24.9 & 2546981096190666752 & sdM6.0 & 23 \\
5 & SDSS J00290696+0716590 & 00:29:06.96 & +07:16:59.0 & 2748000890085870080 & sdM7.0 & 23 \\
6 & LHS 1135 & 00:43:31.34 & +20:54:31.6 & 2801587139749159168 & sdM6.5 & 7, 16, 17\\
7 & ULAS J00453997+1350327 & 00:45:39.97 & +13:50:32.7 & 2776383343942921856 & sdM7.5 & 13\\
8 & 2MASS J00524886+1712434 & 00:52:48.86 & +17:12:43.4 & 2781801290567594752 & esdM5.0 & 9\\
9 & 2MASS J00554279+1301043 & 00:55:42.79 & +13:01:04.3 & 2776599771639978624 & d/sdM7.0 & 9\\
10 & SDSS J01044847+1535019 & 01:04:48.47 & +15:35:01.9 & - & sdM9.5 & 14\\
11 & ULAS J011824.89+034130.4 & 01:18:24.90 & +03:41:30.4 & - & sdL0.0 & 26\\
12 & ULAS J01334625+1328224 & 01:33:46.25 & +13:28:22.4 & 2587010809863460608 & esdM6.5 & 13, 23\\
13 & SDSS J01345247--0104379 & 01:34:52.47 & --01:04:37.9 & 2485617317883850880 & sdM6.0 & 14\\
14 & 2MASS J01423153+0523285 & 01:42:31.53 & +05:23:28.5 & 2562041008170889728 & sdM7.5? & 4\\
15 & ULAS J01503433+1420024 & 01:50:34.33 & +14:20:02.4 & 2588062771908437888 & sdM6.0 & 13\\
16 & SDSS J02053375+1238241 & 02:05:33.75 & +12:38:24.1 & 76610465530431744 & sdM8.0 & 11, 13, 14\\
17 & ULAS J020858.62+020657.0 & 02:08:58.62 & +02:06:57.1 & - & esdL3.0 & 25\\
18 & ULAS J021258.08+064115.9 & 02:12:58.08 & +06:41:15.9 & - & sdL1.0 & 26\\
19 & ULAS J021642.97+004005.6 & 02:16:42.97 & +00:40:05.8 & - & sdL4.0 & 24\\
20 & SDSS J023557.61+010800.5 & 02:35:57.61 & +01:08:00.5 & 2502074395611659008 & esdM7.5 & 11\\
21 & ULAS J023803.12+054526.1 & 02:38:03.12 & +05:45:26.2 & - & sdL0.0 & 26\\
22 & ULAS J03335084+0014061 & 03:33:50.84 & +00:14:06.1 & 3264554308968041728 & sdL0.0 & 13\\
23 & 2MASS J04470652--1946392 & 04:47:06.52 & --19:46:39.2 & 2977562395228614656 & sdM7.5 & 9\\
24 & 2MASS J04523862--3609585 & 04:52:38.63 & --36:09:58.8 & 4818823636756117504 & esdM1.0 & 28 \\
25 & 2MASS J04524567--3608412 & 04:52:45.69 & --36:08:41.3 & 4818823808553134592 & esdL0.0 & 28 \\
26 & LHS 1742a & 05:10:38.96 & +19:24:07.9 & 3407755115688304640 & esdM5.5 & 6\\
27 & 2MASS J05325346+8246465 & 05:32:53.46 & +82:46:46.5 & 558122277038055808 & e?sdL7.0 & 2\\
28 & APMPM J0559--2903 & 05:58:58.64 & --29:03:27.2 & 2909449951987787776 & esdM7.0 & 21\\
29 & LSR 0609+2319 & 06:09:52.30 & +23:19:14.3 & 3425318817510655360 & sdM5.0 & 7, 10, 17\\
30 & 2MASS J06164006--6407194 & 06:16:40.06 & --64:07:19.4 & - & sdL5.0 & 5\\
31 & 2MASS J06453153--6646120 & 06:45:31.53 & --66:46:12.0 & 5280448267921322752 & sdL8.0 & 9\\
32 & SDSS J07401359+2429451 & 07:40:13.59 & +24:29:45.1 & 868248808782034816 & sdM8.0 & 14, 23\\
33 & ULAS J074431.25+2839166 & 07:44:31.25 & +28:39:16.6 & 878400874518461952 & sdM7.0 & 14\\
34 & ULAS J075335.23+200622.4 & 07:53:35.24 & +20:06:22.4 & 673344017522527488 & sdL0.0 & 26\\
35 & SDSS J080301.12+354848.5 & 08:03:01.12 & +35:48:48.5 & 906542492378786304 & esdM7.5 & 11\\
36 & SDSS J08060553+2928009 & 08:06:05.53 & +29:28:00.9 & 876800088667346688 & esdM7.0-7.5 & 14\\
37 & SDSS J081210.47+372321.1 & 08:12:10.47 & +37:23:21.1 & 907869053157602944 & esdM7.0 & 11\\
38 & SDSS J08150968+0619536 & 08:15:09.68 & +06:19:53.6 & 3096673898613902336 & esdM6.0 & 23\\
39 & ULAS J082206.61+044101.8 & 08:22:06.62 & +04:41:01.4 & 3093064992213503488 & sdL0.0 & 26\\
40 & SDSS J08223387+1700165 & 08:22:33.87 & +17:00:16.5 & 656064294642881792 & usdM7.5 & 14\\
41 & SDSS J08265057+2852534 & 08:26:50.57 & +28:52:53.4 & 707497391301597696 & sdM6.5-7.0 & 14\\
42 & LHS 2023 & 08:30:51.62 & +36:12:57.7 & 904029906446604672 & esdM7.0 & 14, 16, 17\\
43 & SDSS J08352617+3929146 & 08:35:26.17 & +39:29:14.6 & 911510674323159296 & esdM6.0 & 14\\
44 & ULAS J08435850+0600386 & 08:43:58.50 & +06:00:38.6 & 583026455924471552 & esdM5.5 & 13, 14\\
45 & SDSS J08464888+3028017 & 08:46:48.88 & +30:28:01.7 & 706201990510249472 & usdM6.0 & 14, 23\\
46 & ULAS J08550012+0002041 & 08:55:00.12 & +00:02:04.1 & - & sdM6.0 & 13 \\
47 & SDSS J08554871+3636014 & 08:55:48.71 & +36:36:01.4 & 717121240485299968 & esdM6.0-6.5 & 14\\
48 & SDSS J08583376+0204525 & 08:58:33.76 & +02:04:52.5 & 576988483525835008 & sdM6.0 & 14, 23\\
49 & SDSS J08583892+0919577 & 08:58:38.92 & +09:19:57.7 & 597466028598972800 & sdM6.5 & 14\\
50 & SDSS J09030794+0842431 & 09:03:07.94 & +08:42:43.1 & 585166208631259648 & esdM5.0-5.5 & 14\\
51 & SDSS J09042307+4638186 & 09:04:23.07 & +46:38:18.6 & 1010692769246958976 & esdM6.5 & 14\\
52 & SDSS J09090358+1941436 & 09:09:03.58 & +19:41:43.6 & 636389775309795968 & sdM7.0 & 14\\
53 & SDSS J09324446+0112599 & 09:32:44.46 & +01:12:59.9 & 3841339073604197888 & sdM8.0-8.5 & 14\\
54 & SDSS J09404335+3940352 & 09:40:43.35 & +39:40:35.2 & 801005288965812608 & esdM6.0 & 14\\
55 & SDSS J09450344+1036003 & 09:45:03.44 & +10:36:00.3 & 612623178639874560 & sdM8.5 & 14\\
56 & SDSS J09490526+0232507 & 09:49:05.26 & +02:32:50.7 & 3846985443770375168 & sdM6.0 & 14\\
57 & ULAS J100040.68+1256105 & 10:00:40.68 & +12:56:10.5 & - & esdM6.5 & 14\\
58 & ULAS J10012629--0134266 & 10:01:26.29 & --01:34:26.6 & - & sdM5.0 & 13\\
59 & SDSS J101200.28+204611.6 & 10:12:00.28 & +20:46:11.6 & 628443192458631168 & esdM8.0 & 11, 14\\
60 & SSSPM J1013--1356 & 10:13:07.34 & --13:56:20.4 & 3753081236588280192 & sdM9.5 & 19\\
61 & LHS 2236 & 10:13:53.14 & --06:48:45.2 & 3772766141152342144 & sdM5.5 & 7\\
62 & ULAS J101626.29+0241039 & 10:16:26.29 & +02:41:03.9 & - & sdM6.0 & 14\\
63 & SDSS J10174309+3335350 & 10:17:43.09 & +33:35:35.0 & 752188342787572096 & sdM6 & 23\\
64 & SDSS J102757.77+340146.8 & 10:27:57.77 & +34:01:46.8 & 749585356382400256 & sdM8.0-8.5 & 11, 14\\
65 & SDSS J102839.48+593908.2 & 10:28:39.48 & +59:39:08.2 & 1047566888844043776 & usdM7.5 & 12\\
66 & SDSS J10321845+0115565 & 10:32:18.45 & +01:15:56.5 & 3855308540633885056 & usdM6.0-6.5 & 14\\
67 & SDSS J10331801+0530549 & 10:33:18.01 & +05:30:54.9 & - & sdM7.0 & 14\\
68 & SDSS J10365890+0336232 & 10:36:58.90 & +03:36:23.2 & 3857711385857269760 & sdM6.5-7.0 & 14\\
69 & SDSS J10373578+1132498 & 10:37:35.78 & +11:32:49.8 & 3882730188832109824 & sdM5.0-5.5 & 14\\
70 & SDSS J10441001+3001423 & 10:44:10.01 & +30:01:42.3 & 735036859041764352 & esdM7.0-7.5 & 14\\
71 & SDSS J10445152--0146341 & 10:44:51.52 & --01:46:34.1 & 3802677839589910528 & esdM5.0 & 14\\
72 & 2MASS J10462067+2354307 & 10:46:20.67 & +23:54:30.7 & 723470890070900864 & sdM6.0 & 9\\
73 & SDSS J10465793--0137464 & 10:46:57.93 & --01:37:46.4 & 3802695431775892864 & dM4.5/sdM5.0 & 14\\
74 & SDSS J10501258+0851226 & 10:50:12.58 & +08:51:22.6 & 3866193911907090688 & sdM7.0 & 14\\
75 & SDSS J105047.16+242241.9 & 10:50:47.16 & +24:22:41.9 & 723568059411143424 & esdM8.0 & 11\\
76 & SDSS J10510231+1333469 & 10:51:02.31 & +13:33:46.9 & 3872931543069176832 & sdM7.5 & 14\\
77 & ULAS J105309.90+1314301 & 10:53:09.90 & +13:14:30.1 & - & esdM5.0 & 14\\
78 & SDSS J10542125+2225599 & 10:54:21.25 & +22:25:59.9 & 3988913119103281024 & esdM6.0 & 23\\
79 & SDSS J105449.01+322527.0 & 10:54:49.01 & +32:25:27.0 & 737203893381157120 & usdM7.0 & 11\\
80 & SDSS J10555249+1124089 & 10:55:52.49 & +11:24:08.9 & 3871499772770794624 & usdM6.5 & 23\\
81 & SDSS J10570359+0648504 & 10:57:03.59 & +06:48:50.4 & 3864778973590272384 & sdM6.0 & 14\\
82 & SDSS J105717.29+462102.3 & 10:57:17.29 & +46:21:02.3 & 783056719419949312 & esdM7.0 & 11\\
83 & SDSS J11001782+0112187 & 11:00:17.82 & +01:12:18.7 & - & sdM7.0 & 14\\
84 & SDSS J11042186+0537240 & 11:04:21.86 & +05:37:24.0 & - & usdM4.5-5.0 & 14\\
85 & SDSS J110651.29+044814.9 & 11:06:51.29 & +04:48:14.9 & 3815452206199645568 & sdM6.0 & 14\\
86 & SDSS J11114719+2725167 & 11:11:47.19 & +27:25:16.7 & 3998321738885776896 & esdM5.0 & 14\\
87 & SDSS J11135873+0311377 & 11:13:58.73 & +03:11:37.7 & - & sdM6.0 & 14\\
88 & ULAS J111429.54+072809.5 & 11:14:29.54 & +07:28:09.5 & - & esdL0.0 & 26\\
89 & SDSS J11192920+6721041 & 11:19:29.20 & +67:21:04.1 & 1060708148740641664 & sdM5.0-5.5 & 14\\
90 & SDSS J11270258+0030029 & 11:27:02.58 & +00:30:02.9 & 3798276357105784704 & sdM6.5 & 23\\
91 & LHS 2419 & 11:31:26.70 & --05:03:35.8 & 3785965709525163904 & sdM5.5 & 7\\
92 & SDSS J11384465+0654100 & 11:38:44.65 & +06:54:10.0 & 3909664306702460800 & esdM5.5 & 14\\
93 & SDSS J11432818+1122219 & 11:43:28.18 & +11:22:21.9 & 3916500107931292928 & sdM5.5-6.0 & 14\\
94 & SDSS J11444254+1551059 & 11:44:42.54 & +15:51:05.9 & 3924705763209026688 & sdM6.0 & 14\\
95 & SDSS J114452.67--031420.4 & 11:44:52.67 & --03:14:20.4 & 3600476036334132864 & esdM7.0 & 11\\
96 & 2MASS J11582077+0435014 & 11:58:20.77 & +04:35:01.4 & 3896357089270247168 & sdL7.0 & 9\\
97 & ULAS J11582662+0447468 & 11:58:26.62 & +04:47:46.8 & 3896373341426438656 & sdM9.5 & 13\\
98 & SDSS J12001861+3636547 & 12:00:18.61 & +36:36:54.7 & 4033082494055921280 & sdM6.0 & 23\\
99 & ULAS J12021462+0731138 & 12:02:14.62 & +07:31:13.8 & 3898839820885207936 & esdM7.0 & 13\\
100 & SDSS J12102787+0334556 & 12:10:27.87 & +03:34:55.6 & 3893692422840274432 & usdM6.0 & 23\\
101 & ULAS J12150837+0402005 & 12:15:08.37 & +04:02:00.5 & 3894000492254627328 & sdM7.0 & 13\\
102 & SDSS J12181285+0706104 & 12:18:12.85 & +07:06:10.4 & 3901462151822614016 & sdM6.0 & 23\\
103 & SDSS J12274190+2512596 & 12:27:41.90 & +25:12:59.6 & 3960292144236777472 & sdM6.0-6.5 & 14\\
104 & ULAS J123142.99+015045.4 & 12:31:42.99 & +01:50:45.4 & - & sdL0.0 & 26\\
105 & SDSS J123257.20+410723.5 & 12:32:57.20 & +41:07:23.5 & 1533984991817404800 & esdM7.0 & 11\\
106 & ULAS J12365943--0021582 & 12:36:59.43 & --00:21:58.2 & 3696058192749464832 & esdM5.5 & 13\\
107 & ULAS J124104.75--000531.4 & 12:41:04.75 & --00:05:31.6 & - & sdL0.0 & 26\\
108 & ULAS J12423462+1433062 & 12:42:34.62 & +14:33:06.2 & 3932406978873633152 & usdM5.0 & 13\\
109 & ULAS J124410.11+2736258 & 12:44:10.11 & +27:36:25.8 & - & sdL0.0 & 15\\
110 & ULAS J12442590+1024419 & 12:44:25.90 & +10:24:41.9 & 3927262643141395584 & sdL0.5 & 13\\
111 & ULAS J12462190+0443099 & 12:46:21.90 & +04:43:09.9 & 3705696756491806976 & esdM5.0 & 13\\
112 & SDSS J12490439+1004135 & 12:49:04.39 & +10:04:13.5 & 3735107970980591872 & sdM7.0 & 14\\
113 & ULAS J124947.04+095019.8 & 12:49:47.05 & +09:50:19.9 & 3735051346131817088 & sdL1.0 & 24\\
114 & SDSS J12513445--0055555 & 12:51:34.45 & --00:55:55.5 & - & sdM8.0 & 14\\
115 & ULAS J125226.62+092920.1 & 12:52:26.63 & +09:29:20.1 & - & sdL0.0 & 26\\
116 & SDSS J125508.35+294939.1 & 12:55:08.35 & +29:49:39.1 & 1464975170996327936 & usdM7.0 & 11\\
117 & SDSS J12555165+3414212 & 12:55:51.65 & +34:14:21.2 & 1515790578343159168 & esdM5.5 & 14\\
118 & SDSS J12555330+1733155 & 12:55:53.30 & +17:33:15.5 & 3940731450126899712 & usdM6.0 & 23\\
119 & ULAS J12563591--0019449 & 12:56:35.91 & --00:19:44.9 & 3688989466854499072 & esdM6.0 & 13\\
120 & SDSS J12563716--0224522 & 12:56:37.16 & --02:24:52.2 & 3685444645661181696 & sdL3.5-4 & 22\\
121 & SDSS J12572883+1555324 & 12:57:28.83 & +15:55:32.4 & 3931324720129011712 & sdM6.5 & 23\\
122 & ULAS J125930.64+1316342 & 12:59:30.64 & +13:16:34.2 & 3929590377975527296 & sdM6.0 & 14\\
123 & SDSS J125938.97+493404.2 & 12:59:38.97 & +49:34:04.2 & 1555756421558059776 & esdM7.0 & 13\\
124 & SDSS J13061521+0459089 & 13:06:15.21 & +04:59:08.9 & 3704983173445416064 & sdM7.0 & 14\\
125 & SDSS J13064194+1731463 & 13:06:41.94 & +17:31:46.3 & 3937916017460520064 & usdM6.0 & 23\\
126 & ULAS J130710.22+151103.4 & 13:07:10.22 & +15:11:03.5 & - & sdL8.0 & 26\\
127 & SDSS J130852.73+391142.8 & 13:08:52.73 & +39:11:42.8 & 1523942464925776768 & sdM7.0 & 11\\
128 & ULAS J130959.60+0529387 & 13:09:59.60 & +05:29:38.7 & - & sdM6.5 & 14\\
129 & ULAS J131038.46+3339117 & 13:10:38.46 & +33:39:11.7 & 1467753881693274624 & sdM6.0 & 14\\
130 & ULAS J13170566+0910169 & 13:17:05.66 & +09:10:16.9 & 3731757449812679680 & esdM6.75 & 13\\
131 & SDSS J13182281--0111502 & 13:18:22.81 & --01:11:50.2 & 3686525225073756672 & esdM8.0 & 14\\
132 & SDSS J13200138+2159204 & 13:20:01.38 & +21:59:20.4 & 1442638218616680576 & sdM6.0 & 23\\
133 & ULAS J132012.19+0539440 & 13:20:12.19 & +05:39:44.0 & - & esdM7.5 & 15\\
134 & SDSS J13273753+3451037 & 13:27:37.53 & +34:51:03.7 & 1470373880464903424 & sdM5.5 & 14\\
135 & ULAS J132823.36+3021449 & 13:28:23.36 & +30:21:44.9 & 1462239349843657600 & sdM7.0 & 14\\
136 & SDSS J13312806+2447097 & 13:31:28.06 & +24:47:09.7 & 1444911454995942784 & sdM6.0 & 23\\
137 & SDSS J133348.24+273508.8 & 13:33:48.24 & +27:35:08.9 & 1448868635615175808 & sdL1.0 & 24\\
138 & SDSS J13345028+1242358 & 13:34:50.28 & +12:42:35.8 & 3739059851994095488 & sdM6.5 & 23\\
139 & ULAS J133836.97--022910.7 & 13:38:36.97 & --02:29:10.7 & - & sdL7.0 & 24\\
140 & ULAS J134206.86+053724.9 & 13:42:06.87 & +05:37:25.0 & - & sdL0.5 & 26\\
141 & ULAS J134423.98+280603.8 & 13:44:23.99 & +28:06:03.9 & - & sdL4.0 & 26\\
142 & SDSS J13455525+0222494 & 13:45:55.25 & +02:22:49.4 & 3665134879190008320 & esdM7.0-7.5 & 14\\
143 & SDSS J134749.74+333601.7 & 13:47:49.74 & +33:36:01.8 & 1458522725665649536 & sdL0.0 & 24\\
144 & ULAS J134852.93+101611.8 & 13:48:52.93 & +10:16:11.9 & - & sdL0.0 & 26\\
145 & SDSS J13505340+2350243 & 13:50:53.40 & +23:50:24.3 & 1251936551072446080 & esdM6.0 & 14\\
146 & ULAS J13505886+0815068 & 13:50:58.86 & +08:15:06.8 & - & sdL5.0 & 12\\
147 & SDSS J135128.49+550656.9 & 13:51:28.49 & +55:06:56.9 & 1561540879217567232 & esdM7.0 & 11, 14\\
148 & ULAS J135216.31+312327.0 & 13:52:16.32 & +31:23:27.1 & 1457242997208273920 & esdL0.5 & 26\\
149 & ULAS J135359.58+011856.7 & 13:53:59.58 & +01:18:56.8 & - & sdL0.0 & 26\\
150 & SDSS J13552824+0651146 & 13:55:28.24 & +06:51:14.6 & 3720832015084722304 & sdM5.5 & 14\\
151 & SDSS J141053.86+621742.6 & 14:10:53.86 & +62:17:42.6 & 1667477450164112768 & esdM8.0 & 11\\
152 & ULAS J141203.85+121609.9 & 14:12:03.86 & +12:16:10.0 & - & sdL5.0 & 26\\
153 & SDSS J14140574--0142027 & 14:14:05.74 & --01:42:02.7 & 3647440094966916096 & sdL0.5 & 14\\
154 & SDSS J14162408+1348267 & 14:16:24.08 & +13:48:26.7 & 1227133699053734528 & sdL5.0 & 1, 18\\
155 & ULAS J14180671+0000355 & 14:18:06.71 & +00:00:35.5 & - & sdM6.5 & 13\\
156 & ULAS J141832.35+025323.0 & 14:18:32.36 & +02:53:23.1 & 3667003671000198144 & sdL0.0 & 26\\
157 & LP 97--817 & 14:21:37.90 & +56:27:18.1 & 1611203693436717440 & sdM5.0 & 15\\
158 & LSR 1425+7102 & 14:25:04.81 & +71:02:10.4 & 1698245839958614528 & sdM8.0 & 10, 17\\
159 & SDSS J14251617+2230463 & 14:25:16.17 & +22:30:46.3 & 1254325995998835840 & sdM6.5 & 23\\
160 & 2MASS J14270666+4808164 & 14:27:06.66 & +48:08:16.4 & 1507346127179548544 & sdM5.0 & 9\\
161 & SDSS J14301320+0120191 & 14:30:13.20 & +01:20:19.1 & - & usdM6.5 & 14\\
162 & SDSS J14331556+3308382 & 14:33:15.56 & +33:08:38.2 & 1287149849766274048 & sdM6.5 & 23\\
163 & SDSS J14335877+5209513 & 14:33:58.77 & +52:09:51.3 & 1605034226321963648 & usdM6.0 & 23\\
164 & SDSS J14343399+3841034 & 14:34:33.99 & +38:41:03.4 & 1487536634202612736 & sdM5.5 & 14\\
165 & SDSS J143645.25+310914.7 & 14:36:45.25 & +31:09:14.7 & 1285909158268604032 & esdM7.0 & 11\\
166 & LHS 377 & 14:39:00.31 & +18:39:38.5 & 1236134438678071168 & sdM7.0 & 6, 8, 17\\
167 & SDSS J14390750+5631229 & 14:39:07.50 & +56:31:22.9 & 1610644243881313152 & esdM6.0 & 23\\
168 & SDSS J14412838+0031215 & 14:41:28.38 & +00:31:21.5 & 3651793984918981632 & esdM5.5 & 14\\
169 & ULAS J144151.55+043738.5 & 14:41:51.55 & +04:37:38.5 & - & sdL4.0 & 26\\
170 & SDSS J14433355+3853478 & 14:43:33.55 & +38:53:47.8 & 1487176922101226496 & usdM6.0 & 23\\
171 & SSSPM J1444--019 & 14:44:20.67 & --20:19:22.2 & 6281432246412144384 & sdM9.0 & 20\\
172 & ULAS J144729.91--0159503 & 14:47:29.91 & --01:59:50.3 & - & sdM/dM6.5 & 14\\
173 & ULAS J145234.65+043738.4 & 14:52:34.66 & +04:37:38.5 & - & esdL0.5 & 26\\
174 & ULAS J14544142+1235567 & 14:54:41.42 & +12:35:56.7 & 1181548702880988928 & esdM5.5 & 13\\
175 & SDSS J14574344+0127474 & 14:57:43.44 & +01:27:47.4 & 1153322280890370176 & esdM5.5 & 14\\
176 & SDSS J15060342+4613537 & 15:06:03.42 & +46:13:53.7 & 1586384550605488768 & esdM6.0 & 23\\
177 & ULAS J151217.83--0112354 & 15:12:17.83 & --01:12:35.4 & 4418262617223619200 & sdM7.0 & 14\\
178 & ULAS J151649.84+083607.1 & 15:16:49.85 & +08:36:07.1 & - & sdL5.0 & 26\\
179 & ULAS J151913.03--000030.0 & 15:19:13.04 & --00:00:30.1 & - & esdL4.0 & 24\\
180 & LHS 3061 & 15:20:29.46 & +14:34:39.2 & 1182959754257535872 & esdM5.5 & 6, 14\\
181 & SDSS J15222646+3434146 & 15:22:26.46 & +34:34:14.6 & 1278890284058530944 & sdM6.0 & 23\\
182 & SDSS J15243464+0020580 & 15:24:34.64 & +00:20:58.0 & 4417317037224744704 & sdM7.0 & 14\\
183 & SDSS J15253997+0024100 & 15:25:39.97 & +00:24:10.0 & 4417321053019228288 & sdM5.5-6.0 & 14\\
184 & SDSS J153037.83+495205.7 & 15:30:37.83 & +49:52:05.7 & 1594522998235427328 & sdM7.0 & 11\\
185 & SDSS J15324187+0241460 & 15:32:41.87 & +02:41:46.0 & 4427062077500747520 & usdM6.0 & 14\\
186 & SDSS J15364708+0255015 & 15:36:47.08 & +02:55:01.5 & 4424081503341980672 & esdM6.0 & 14, 23\\
187 & SDSS J15412839+0410046 & 15:41:28.39 & +04:10:04.6 & 4427647533083817728 & sdM6.0 & 14\\
188 & SDSS J15414381+0126314 & 15:41:43.81 & +01:26:31.4 & 4422941932553662976 & sdM6.0/esdM5.5 & 14\\
189 & LHS 407 & 15:45:40.34 & --20:36:15.7 & 6241663563673080704 & sdM5.0 & 6, 8, 17\\
190 & ULAS J154638.34--011213.0 & 15:46:38.34 & --01:12:13.1 & - & sdL3.0 & 26\\
191 & SDSS J15482837+0018104 & 15:48:28.37 & +00:18:10.4 & 4410550883185858304 & esdM6.0 & 14\\
192 & SDSS J155707.09+283531.5 & 15:57:07.09 & +28:35:31.5 & 1319786692070011392 & usdM7.0 & 11\\
193 & SDSS J160347.10+164145.3 & 16:03:47.10 & +16:41:45.3 & 1199249427043949568 & usdM7.5 & 11\\
194 & SDSS J16074597+3619513 & 16:07:45.97 & +36:19:51.3 & 1378135192879061760 & sdM6.5 & 23\\
195 & LSR 1610--0040 & 16:10:28.85 & --00:40:53.0 & 4406489218517561344 & sdM6.5 & 27\\
196 & 2MASS J16130315+6502051 & 16:13:03.15 & +65:02:05.1 & 1641753894596333824 & sdM6.0 & 9\\
197 & LHS 3189 & 16:24:33.94 & +39:51:49.3 & 1332482134359998592 & sdM5.0 & 6\\
198 & 2MASS J16262034+3925190 & 16:26:20.34 & +39:25:19.0 & 1332410734823626240 & sdL4.0 & 3\\
199 & SDSS J16400858+1103227 & 16:40:08.58 & +11:03:22.7 & 4447185953493010304 & sdM5.0-5.5 & 14\\
200 & 2MASS J16403197+1231068 & 16:40:31.97 & +12:31:06.8 & 4460894909281150208 & sdM8.0? & 4\\
201 & 2MASS J16403561+2922225 & 16:40:35.61 & +29:22:22.5 & 1311055916910572160 & sdM8.0? & 4\\
202 & SDSS J16412372+2449423 & 16:41:23.72 & +24:49:42.3 & 1300984115522448896 & usdM6.0 & 23\\
203 & SDSS J164451.75+310352.8 & 16:44:51.75 & +31:03:52.8 & 1312392609516125184 & esdM8.0 & 11\\
204 & SDSS J16573957+3939480 & 16:57:39.57 & +39:39:48.0 & 1352176547981767296 & sdM6.5 & 14\\
205 & 2MASS J17561080+2815238 & 17:56:10.80 & +28:15:23.8 & 4584405146372926720 & sdL1.0 & 9\\
206 & 2MASS J18355309--3217129 & 18:35:53.09 & --32:17:12.9 & 6736672460256953600 & d/sdM7.0 & 9\\
207 & SSSPM J1930--4311 & 19:29:40.99 & --43:10:36.8 & 6665028484426866176 & sdM7.0 & 19\\
208 & LSR 2036+5059 & 20:36:21.65 & +51:00:05.2 & 2180615442346294912 & sdM7.5 & 4, 10, 17\\
209 & ULAS J205819.76+0001039 & 20:58:19.76 & +00:01:03.9 & 4227387841024410880 & sdM/dM6.5 & 14\\
210 & LSR 2122+3656 & 21:22:56.35 & +36:56:00.2 & 1963703754056461696 & esdM5.0 & 4, 10, 17\\
211 & ULAS J223302.03+062030.8 & 22:33:02.04 & +06:20:30.8 & - & esdL0.5 & 26\\
212 & ULAS J223440.80+001002.6 & 22:34:40.80 & +00:10:02.6 & - & sdL1.0 & 26\\
213 & ULAS J225902.14+115602.1 & 22:59:02.15 & +11:56:02.1 & - & sdL0.0 & 26\\
214 & ULAS J230256.53+121310.2 & 23:02:56.55 & +12:13:10.4 & - & sdL0.0 & 26\\
215 & ULAS J230443.30+093423.9 & 23:04:43.31 & +09:34:24.0 & - & sdL0.0 & 26\\
216 & ULAS J230711.01+014447.1 & 23:07:11.01 & +01:44:47.2 & - & usdL4.5 & 25\\
217 & ULAS J231924.35+052524.5 & 23:19:24.36 & +05:25:24.6 & - & esdL1.0 & 26\\
218 & ULAS J23335939+0049352 & 23:33:59.39 & +00:49:35.2 & - & sdM6.0 & 13\\
219 & 2MASS J23470713+0219127 & 23:47:07.13 & +02:19:12.7 & 2646611663008261248 & d/sdM7.0 & 9\\
\noalign{\smallskip}
\noalign{\hrule height 0.5pt}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{\hspace{3mm}}c@{\hspace{7mm}}c@{\hspace{7mm}}c@{\hspace{7mm}}l@{\hspace{7mm}}c@{\hspace{7mm}}l@{\hspace{7mm}}c@{\hspace{2mm}}}
\label{tab:astrometric_subdwarfs}\\
\caption[Astrometric data of the subdwarfs.]{Astrometric data of the subdwarfs (available at the CDS via \url{http://cdsarc.u-strasbg.fr/viz-bin/cat/J/A+A/650/A190}).}\\
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\hrule height 1pt}
\noalign{\smallskip}
Id & $\mu_{\alpha}\cos\delta$ & $\mu_\delta$ & Ref. & $d$ & Ref. & Search radius \\
  & (mas\,a$^{-\text{1}}$) & (mas\,a$^{-\text{1}}$) &  & (pc) &  & (deg) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption[]{Astrometric data of the subdwarfs \textit{(continued)}.}\\
\noalign{\hrule height 1pt}
\noalign{\smallskip}
%\label{tab:astrometric_subdwarfs}
Id & $\mu_{\alpha}\cos\delta$ & $\mu_\delta$ & Ref. & $d$ & Ref. & Search radius \\
  & (mas\,a$^{-\text{1}}$) & (mas\,a$^{-\text{1}}$) &  & (pc) &  & (deg) \\

\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot

1 & --15.154 $\pm$ 0.405 & --266.211 $\pm$ 0.223 & \textit{Gaia} DR2 & 168.0 $\pm$ 5.5 & \textit{Gaia} DR2 & 0.70 \\
2 & 613.567 $\pm$ 0.229 & --0.276 $\pm$ 0.154 & \textit{Gaia} DR2 & 47.0 $\pm$ 0.3 & \textit{Gaia} DR2 & 2.50 \\
3 & 396.789 $\pm$ 0.431 & --711.306 $\pm$ 0.225 & \textit{Gaia} DR2 & 84.4 $\pm$ 1.3 & \textit{Gaia} DR2 & 1.39 \\
4 & 158.169 $\pm$ 0.475 & --197.428 $\pm$ 0.386 & \textit{Gaia} DR2 & 140.6 $\pm$ 5.3 & \textit{Gaia} DR2 & 0.84 \\
5 & 185.494 $\pm$ 0.548 & --174.401 $\pm$ 0.337 & \textit{Gaia} DR2 & 103.7 $\pm$ 3.0 & \textit{Gaia} DR2 & 1.02 \\
6 & 628.340 $\pm$ 0.339 & --203.922 $\pm$ 0.191 & \textit{Gaia} DR2 & 55.6 $\pm$ 0.6 & \textit{Gaia} DR2 & 2.12 \\
7 & 120.750 $\pm$ 4.275 & --70.136 $\pm$ 3.519 & This work & 358.0 $\pm$ 29.6 & This work & 0.30 \\
8 & 369.858 $\pm$ 0.572 & --268.693 $\pm$ 0.395 & \textit{Gaia} DR2 & 210.9 $\pm$ 19.5 & \textit{Gaia} DR2 & 0.78 \\
9 & --64.741 $\pm$ 0.835 & --176.857 $\pm$ 0.476 & \textit{Gaia} DR2 & 122.2 $\pm$ 5.6 & \textit{Gaia} DR2 & 0.87 \\
10 & 195.821 $\pm$ 5.514 & --163.952 $\pm$ 4.614 & This work & 228.5 $\pm$ 19.7 & This work & 0.39 \\
11 & 19.884 $\pm$ 29.068 & --33.762 $\pm$ 26.853 & This work & 176.2 $\pm$ 13.7 & This work & 0.50 \\
12 & 82.485 $\pm$ 0.472 & --298.625 $\pm$ 0.337 & \textit{Gaia} DR2 & 158.5 $\pm$ 6.0 & \textit{Gaia} DR2 & 0.74 \\
13 & 325.956 $\pm$ 0.789 & --163.372 $\pm$ 0.383 & \textit{Gaia} DR2 & 166.4 $\pm$ 9.3 & \textit{Gaia} DR2 & 0.71 \\
14 & 599.377 $\pm$ 0.911 & --199.435 $\pm$ 0.703 & \textit{Gaia} DR2 & 108.7 $\pm$ 5.5 & \textit{Gaia} DR2 & 0.97 \\
15 & 242.113 $\pm$ 2.694 & --57.708 $\pm$ 2.208 & \textit{Gaia} DR2 & 302.7 $\pm$ 45.2 & This work & 0.39 \\
16 & --42.553 $\pm$ 0.643 & --276.474 $\pm$ 0.498 & \textit{Gaia} DR2 & 109.9 $\pm$ 5.5 & \textit{Gaia} DR2 & 0.86 \\
17 & 108.153 $\pm$ 7.716 & --131.811 $\pm$ 7.913 & This work & 503.4 $\pm$ 29.9 & This work & 0.18 \\
18 & 44.300 $\pm$ 6.210 & --430.679 $\pm$ 7.184 & This work & 108.7 $\pm$ 7.4 & This work & 0.81 \\
19 & --54.162 $\pm$ 3.873 & --87.831 $\pm$ 3.364 & This work & 66.7 $\pm$ 5.8 & This work & 1.32 \\
20 & --13.440 $\pm$ 1.081 & --195.496 $\pm$ 0.977 & \textit{Gaia} DR2 & 206.2 $\pm$ 12.3 & This work & 0.51 \\
21 & 154.934 $\pm$ 5.128 & --147.773 $\pm$ 4.726 & This work & 78.7 $\pm$ 6.1 & This work & 1.12 \\
22 & 772.086 $\pm$ 0.935 & --65.700 $\pm$ 1.030 & \textit{Gaia} DR2 & 116.0 $\pm$ 9.0 & \textit{Gaia} DR2 & 0.76 \\
23 & 499.112 $\pm$ 0.320 & --392.619 $\pm$ 0.401 & \textit{Gaia} DR2 & 102.4 $\pm$ 2.6 & \textit{Gaia} DR2 & 1.03 \\
24 & 148.451 $\pm$ 0.059 & --168.699 $\pm$ 0.068 & \textit{Gaia} DR2 & 137.3 $\pm$ 0.7 & \textit{Gaia} DR2 & 4.09 \\
25 & 147.520 $\pm$ 0.793 & --168.074 $\pm$ 1.000 & \textit{Gaia} DR2 & 140.2 $\pm$ 10.0 & \textit{Gaia} DR2 & 0.61 \\
26 & 768.575 $\pm$ 0.293 & --315.251 $\pm$ 0.181 & \textit{Gaia} DR2 & 81.5 $\pm$ 1.1 & \textit{Gaia} DR2 & 1.73 \\
27 & 2038.341 $\pm$ 1.086 & --1663.726 $\pm$ 1.227 & \textit{Gaia} DR2 & 24.9 $\pm$ 0.4 & \textit{Gaia} DR2 & 3.55 \\
28 & 378.174 $\pm$ 0.150 & 51.206 $\pm$ 0.189 & \textit{Gaia} DR2 & 79.2 $\pm$ 0.7 & \textit{Gaia} DR2 & 1.34 \\
29 & 842.339 $\pm$ 0.151 & --726.424 $\pm$ 0.128 & \textit{Gaia} DR2 & 48.5 $\pm$ 0.2 & \textit{Gaia} DR2 & 3.39 \\
30 & --1020.254 $\pm$ 27.615 & --252.788 $\pm$ 236.184 & This work & 36.7 $\pm$ 3.6 & This work & 2.40 \\
31 & --2258.839 $\pm$ 164.129 & 1313.570 $\pm$ 168.454 & This work & 15.2 $\pm$ 0.9 & This work & 5.78 \\
32 & --126.306 $\pm$ 1.627 & --111.784 $\pm$ 1.056 & \textit{Gaia} DR2 & 206.9 $\pm$ 31.8 & \textit{Gaia} DR2 & 0.45 \\
33 & 101.649 $\pm$ 4.055 & --135.107 $\pm$ 4.085 & This work & 302.0 $\pm$ 123.5 & This work & 0.35 \\
34 & --36.373 $\pm$ 1.449 & --190.539 $\pm$ 0.973 & \textit{Gaia} DR2 & 82.5 $\pm$ 5.7 & \textit{Gaia} DR2 & 1.07 \\
35 & 20.100 $\pm$ 1.381 & --500.324 $\pm$ 1.668 & \textit{Gaia} DR2 & 240.3 $\pm$ 34.7 & \textit{Gaia} DR2 & 0.44 \\
36 & 84.150 $\pm$ 2.659 & --306.237 $\pm$ 1.363 & \textit{Gaia} DR2 & 254.5 $\pm$ 15.6 & This work & 0.42 \\
37 & --124.785 $\pm$ 0.619 & --175.722 $\pm$ 0.429 & \textit{Gaia} DR2 & 169.6 $\pm$ 10.6 & \textit{Gaia} DR2 & 0.62 \\
38 & 35.166 $\pm$ 0.484 & --214.391 $\pm$ 0.398 & \textit{Gaia} DR2 & 155.2 $\pm$ 7.5 & \textit{Gaia} DR2 & 0.76 \\
39 & 33.433 $\pm$ 3.077 & --150.596 $\pm$ 2.804 & This work & 78.4 $\pm$ 6.1 & This work & 1.12 \\
40 & 343.045 $\pm$ 0.472 & --495.069 $\pm$ 0.275 & \textit{Gaia} DR2 & 104.9 $\pm$ 3.0 & \textit{Gaia} DR2 & 1.01 \\
41 & 85.752 $\pm$ 2.325 & --203.838 $\pm$ 1.183 & \textit{Gaia} DR2 & 339.7 $\pm$ 98.6 & This work & 0.31 \\
42 & 401.626 $\pm$ 0.256 & --690.036 $\pm$ 0.153 & \textit{Gaia} DR2 & 90.4 $\pm$ 1.5 & \textit{Gaia} DR2 & 1.17 \\
43 & 111.960 $\pm$ 0.860 & --117.871 $\pm$ 0.870 & \textit{Gaia} DR2 & 163.9 $\pm$ 15.8 & \textit{Gaia} DR2 & 0.72 \\
44 & 318.551 $\pm$ 0.217 & --389.150 $\pm$ 0.137 & \textit{Gaia} DR2 & 98.8 $\pm$ 1.3 & \textit{Gaia} DR2 & 1.43 \\
45 & --18.291 $\pm$ 0.290 & --372.407 $\pm$ 0.202 & \textit{Gaia} DR2 & 124.9 $\pm$ 3.5 & \textit{Gaia} DR2 & 0.94 \\
46 & 33.764 $\pm$ 3.194 & --151.477 $\pm$ 3.117 & This work & 125.0 $\pm$ 23.0 & This work & 0.94 \\
47 & --19.826 $\pm$ 0.696 & --71.995 $\pm$ 0.570 & \textit{Gaia} DR2 & 165.6 $\pm$ 11.9 & \textit{Gaia} DR2 & 0.71 \\
48 & 95.086 $\pm$ 1.428 & --256.491 $\pm$ 1.592 & \textit{Gaia} DR2 & 184.9 $\pm$ 26.1 & \textit{Gaia} DR2 & 0.64 \\
49 & --72.585 $\pm$ 0.900 & --177.604 $\pm$ 0.989 & \textit{Gaia} DR2 & 98.5 $\pm$ 3.3 & \textit{Gaia} DR2 & 1.19 \\
50 & --519.367 $\pm$ 0.160 & --197.074 $\pm$ 0.111 & \textit{Gaia} DR2 & 62.9 $\pm$ 0.4 & \textit{Gaia} DR2 & 2.62 \\
51 & 135.883 $\pm$ 0.466 & --272.278 $\pm$ 0.388 & \textit{Gaia} DR2 & 182.9 $\pm$ 11.2 & \textit{Gaia} DR2 & 0.64 \\
52 & --357.880 $\pm$ 0.229 & --148.491 $\pm$ 0.175 & \textit{Gaia} DR2 & 65.1 $\pm$ 0.6 & \textit{Gaia} DR2 & 1.63 \\
53 & 44.438 $\pm$ 3.747 & --209.379 $\pm$ 3.078 & This work & 236.8 $\pm$ 22.4 & This work & 0.40 \\
54 & --173.333 $\pm$ 0.510 & --490.359 $\pm$ 0.531 & \textit{Gaia} DR2 & 150.5 $\pm$ 12.0 & \textit{Gaia} DR2 & 0.78 \\
55 & 114.358 $\pm$ 2.282 & --277.082 $\pm$ 2.330 & This work & 160.1 $\pm$ 14.5 & This work & 0.59 \\
56 & --404.950 $\pm$ 0.673 & 28.816 $\pm$ 0.580 & \textit{Gaia} DR2 & 145.5 $\pm$ 9.6 & \textit{Gaia} DR2 & 0.81 \\
57 & --87.938 $\pm$ 4.868 & --187.500 $\pm$ 4.206 & This work & 325.5 $\pm$ 10.5 & This work & 0.36 \\
58 & --12.133 $\pm$ 23.065 & --165.996 $\pm$ 19.918 & This work & 335.2 $\pm$ 233.1 & This work & 0.49 \\
59 & --312.428 $\pm$ 0.778 & --247.755 $\pm$ 0.918 & \textit{Gaia} DR2 & 138.3 $\pm$ 7.5 & \textit{Gaia} DR2 & 0.68 \\
60 & 68.074 $\pm$ 0.343 & --1029.791 $\pm$ 0.295 & \textit{Gaia} DR2 & 56.0 $\pm$ 0.7 & \textit{Gaia} DR2 & 1.58 \\
61 & --455.367 $\pm$ 0.224 & 2.135 $\pm$ 0.219 & \textit{Gaia} DR2 & 60.4 $\pm$ 0.5 & \textit{Gaia} DR2 & 2.34 \\
62 & 91.928 $\pm$ 6.607 & --157.848 $\pm$ 5.417 & This work & 462.8 $\pm$ 69.2 & This work & 0.25 \\
63 & --110.121 $\pm$ 1.535 & --250.250 $\pm$ 1.282 & \textit{Gaia} DR2 & 326.0 $\pm$ 60.1 & This work & 0.36 \\
64 & --69.772 $\pm$ 0.917 & --516.689 $\pm$ 0.827 & \textit{Gaia} DR2 & 125.0 $\pm$ 9.8 & \textit{Gaia} DR2 & 0.75 \\
65 & 115.278 $\pm$ 0.575 & --323.984 $\pm$ 0.817 & \textit{Gaia} DR2 & 232.1 $\pm$ 35.8 & \textit{Gaia} DR2 & 0.46 \\
66 & --2.485 $\pm$ 4.549 & --135.450 $\pm$ 2.338 & \textit{Gaia} DR2 & 363.0 $\pm$ 22.2 & This work & 0.32 \\
67 & --178.645 $\pm$ 6.008 & --88.310 $\pm$ 5.652 & This work & 338.5 $\pm$ 138.5 & This work & 0.31 \\
68 & 4.091 $\pm$ 1.551 & --346.197 $\pm$ 1.271 & \textit{Gaia} DR2 & 248.9 $\pm$ 66.1 & \textit{Gaia} DR2 & 0.43 \\
69 & --59.269 $\pm$ 1.387 & --93.225 $\pm$ 1.419 & \textit{Gaia} DR2 & 332.4 $\pm$ 31.5 & This work & 0.42 \\
70 & --279.117 $\pm$ 1.525 & --182.993 $\pm$ 1.734 & \textit{Gaia} DR2 & 160.4 $\pm$ 17.5 & This work & 0.66 \\
71 & --81.884 $\pm$ 2.727 & --122.704 $\pm$ 2.794 & This work & 426.5 $\pm$ 48.6 & This work & 0.39 \\
72 & --113.376 $\pm$ 0.562 & --65.013 $\pm$ 0.608 & \textit{Gaia} DR2 & 247.0 $\pm$ 21.5 & \textit{Gaia} DR2 & 0.48 \\
73 & --25.219 $\pm$ 0.983 & --9.772 $\pm$ 0.753 & \textit{Gaia} DR2 & 572.5 $\pm$ 175.6 & \textit{Gaia} DR2 & 0.33 \\
74 & 86.874 $\pm$ 1.137 & --400.126 $\pm$ 0.850 & \textit{Gaia} DR2 & 154.7 $\pm$ 13.4 & \textit{Gaia} DR2 & 0.68 \\
75 & 59.951 $\pm$ 0.854 & --460.219 $\pm$ 0.681 & \textit{Gaia} DR2 & 193.8 $\pm$ 22.4 & \textit{Gaia} DR2 & 0.49 \\
76 & --192.574 $\pm$ 0.958 & --217.106 $\pm$ 0.730 & \textit{Gaia} DR2 & 289.2 $\pm$ 49.9 & \textit{Gaia} DR2 & 0.37 \\
77 & 63.540 $\pm$ 2.673 & --153.523 $\pm$ 2.812 & This work & 487.7 $\pm$ 136.4 & This work & 0.34 \\
78 & --243.288 $\pm$ 1.070 & --321.500 $\pm$ 1.021 & This work & 43.5 $\pm$ 6.5 & This work & 2.70 \\
79 & 1.647 $\pm$ 2.103 & --126.084 $\pm$ 2.106 & \textit{Gaia} DR2 & 182.3 $\pm$ 19.0 & This work & 0.58 \\
80 & --230.808 $\pm$ 0.525 & --22.866 $\pm$ 0.552 & \textit{Gaia} DR2 & 141.6 $\pm$ 6.9 & \textit{Gaia} DR2 & 0.83 \\
81 & 169.258 $\pm$ 0.762 & --364.750 $\pm$ 0.580 & \textit{Gaia} DR2 & 171.7 $\pm$ 11.5 & \textit{Gaia} DR2 & 0.69 \\
82 & --50.533 $\pm$ 1.140 & --532.478 $\pm$ 1.233 & This work & 80.9 $\pm$ 2.7 & This work & 1.31 \\
83 & --81.474 $\pm$ 4.213 & --115.977 $\pm$ 3.525 & This work & 321.9 $\pm$ 131.7 & This work & 0.33 \\
84 & --39.817 $\pm$ 3.477 & --115.508 $\pm$ 3.365 & This work & 459.5 $\pm$ 27.3 & This work & 0.46 \\
85 & --99.380 $\pm$ 1.204 & --285.576 $\pm$ 0.915 & \textit{Gaia} DR2 & 135.7 $\pm$ 12.0 & \textit{Gaia} DR2 & 0.87 \\
86 & 79.326 $\pm$ 0.811 & --243.654 $\pm$ 0.850 & \textit{Gaia} DR2 & 311.9 $\pm$ 53.8 & \textit{Gaia} DR2 & 0.53 \\
87 & 108.387 $\pm$ 3.626 & --102.143 $\pm$ 3.175 & This work & 433.9 $\pm$ 63.4 & This work & 0.27 \\
88 & --18.020 $\pm$ 1.794 & --256.884 $\pm$ 1.640 & This work & 185.3 $\pm$ 11.0 & This work & 0.48 \\
89 & --0.072 $\pm$ 0.852 & --1.487 $\pm$ 0.791 & \textit{Gaia} DR2 & 230.2 $\pm$ 25.1 & This work & 0.72 \\
90 & --71.736 $\pm$ 0.895 & --178.872 $\pm$ 0.593 & \textit{Gaia} DR2 & 188.5 $\pm$ 18.5 & \textit{Gaia} DR2 & 0.62 \\
91 & --579.433 $\pm$ 0.201 & 97.339 $\pm$ 0.134 & \textit{Gaia} DR2 & 56.6 $\pm$ 0.4 & \textit{Gaia} DR2 & 2.49 \\
92 & --160.164 $\pm$ 2.558 & --134.373 $\pm$ 2.247 & \textit{Gaia} DR2 & 371.4 $\pm$ 48.5 & This work & 0.38 \\
93 & 119.371 $\pm$ 6.225 & --232.158 $\pm$ 5.840 & This work & 381.4 $\pm$ 36.1 & This work & 0.37 \\
94 & 75.681 $\pm$ 1.101 & --269.321 $\pm$ 0.763 & \textit{Gaia} DR2 & 216.8 $\pm$ 35.0 & \textit{Gaia} DR2 & 0.54 \\
95 & 56.721 $\pm$ 2.301 & --247.547 $\pm$ 1.173 & \textit{Gaia} DR2 & 231.4 $\pm$ 7.7 & This work & 0.46 \\
96 & 585.549 $\pm$ 1.862 & --931.862 $\pm$ 2.072 & This work & 17.5 $\pm$ 1.6 & This work & 5.04 \\
97 & 3.370 $\pm$ 1.858 & --186.854 $\pm$ 1.050 & \textit{Gaia} DR2 & 133.6 $\pm$ 17.7 & \textit{Gaia} DR2 & 0.66 \\
98 & --316.365 $\pm$ 0.554 & --197.890 $\pm$ 0.339 & \textit{Gaia} DR2 & 119.8 $\pm$ 3.4 & \textit{Gaia} DR2 & 0.98 \\
99 & 75.124 $\pm$ 1.806 & --330.856 $\pm$ 1.112 & \textit{Gaia} DR2 & 227.6 $\pm$ 7.6 & This work & 0.47 \\
100 & 132.344 $\pm$ 1.619 & --240.575 $\pm$ 0.764 & \textit{Gaia} DR2 & 285.9 $\pm$ 17.0 & This work & 0.41 \\
101 & 98.922 $\pm$ 4.318 & --246.029 $\pm$ 2.406 & \textit{Gaia} DR2 & 280.1 $\pm$ 114.6 & This work & 0.38 \\
102 & --340.311 $\pm$ 1.245 & --48.213 $\pm$ 0.736 & \textit{Gaia} DR2 & 221.5 $\pm$ 33.1 & This work & 0.53 \\
103 & --557.184 $\pm$ 0.259 & 176.242 $\pm$ 0.253 & \textit{Gaia} DR2 & 89.1 $\pm$ 1.6 & \textit{Gaia} DR2 & 1.32 \\
104 & --218.513 $\pm$ 7.450 & 10.242 $\pm$ 7.418 & This work & 131.3 $\pm$ 10.2 & This work & 0.67 \\
105 & 55.870 $\pm$ 0.963 & --225.684 $\pm$ 1.279 & \textit{Gaia} DR2 & 238.9 $\pm$ 46.0 & \textit{Gaia} DR2 & 0.44 \\
106 & --167.919 $\pm$ 0.890 & --280.403 $\pm$ 0.449 & \textit{Gaia} DR2 & 186.5 $\pm$ 13.0 & \textit{Gaia} DR2 & 0.76 \\
107 & --42.911 $\pm$ 7.957 & --26.202 $\pm$ 6.009 & This work & 196.5 $\pm$ 15.3 & This work & 0.45 \\
108 & --268.712 $\pm$ 0.977 & --199.581 $\pm$ 0.368 & \textit{Gaia} DR2 & 208.0 $\pm$ 17.3 & \textit{Gaia} DR2 & 0.79 \\
109 & --81.407 $\pm$ 16.041 & --223.830 $\pm$ 9.976 & This work & 133.5 $\pm$ 10.4 & This work & 0.66 \\
110 & --441.873 $\pm$ 1.791 & --545.106 $\pm$ 0.783 & \textit{Gaia} DR2 & 105.4 $\pm$ 8.9 & \textit{Gaia} DR2 & 0.84 \\
111 & --100.902 $\pm$ 1.218 & --157.645 $\pm$ 0.599 & \textit{Gaia} DR2 & 327.7 $\pm$ 58.1 & \textit{Gaia} DR2 & 0.50 \\
112 & 31.358 $\pm$ 2.387 & --204.691 $\pm$ 1.601 & \textit{Gaia} DR2 & 170.3 $\pm$ 42.6 & \textit{Gaia} DR2 & 0.62 \\
113 & --243.067 $\pm$ 4.646 & --245.106 $\pm$ 5.720 & This work & 82.5 $\pm$ 5.6 & This work & 1.07 \\
114 & --64.210 $\pm$ 5.972 & --141.211 $\pm$ 5.927 & This work & 379.1 $\pm$ 14.8 & This work & 0.25 \\
115 & --309.581 $\pm$ 5.103 & 5.901 $\pm$ 5.005 & This work & 96.3 $\pm$ 7.5 & This work & 0.92 \\
116 & --161.433 $\pm$ 0.951 & --84.284 $\pm$ 0.780 & \textit{Gaia} DR2 & 400.8 $\pm$ 122.5 & \textit{Gaia} DR2 & 0.26 \\
117 & 11.710 $\pm$ 0.540 & --247.453 $\pm$ 0.502 & \textit{Gaia} DR2 & 239.5 $\pm$ 24.2 & \textit{Gaia} DR2 & 0.59 \\
118 & --6.743 $\pm$ 1.462 & --173.186 $\pm$ 0.781 & \textit{Gaia} DR2 & 294.0 $\pm$ 52.7 & \textit{Gaia} DR2 & 0.40 \\
119 & --123.497 $\pm$ 0.818 & --338.709 $\pm$ 0.567 & \textit{Gaia} DR2 & 203.9 $\pm$ 18.9 & \textit{Gaia} DR2 & 0.58 \\
120 & --511.254 $\pm$ 1.332 & --300.644 $\pm$ 0.830 & \textit{Gaia} DR2 & 79.7 $\pm$ 4.6 & \textit{Gaia} DR2 & 1.11 \\
121 & 178.258 $\pm$ 1.140 & --541.946 $\pm$ 0.394 & \textit{Gaia} DR2 & 102.4 $\pm$ 3.5 & \textit{Gaia} DR2 & 1.15 \\
122 & --185.924 $\pm$ 7.381 & --130.808 $\pm$ 7.668 & This work & 392.3 $\pm$ 58.6 & This work & 0.30 \\
123 & --142.039 $\pm$ 0.639 & --106.162 $\pm$ 0.690 & \textit{Gaia} DR2 & 272.2 $\pm$ 42.4 & \textit{Gaia} DR2 & 0.39 \\
124 & 30.527 $\pm$ 1.778 & --316.806 $\pm$ 1.168 & \textit{Gaia} DR2 & 257.0 $\pm$ 66.6 & \textit{Gaia} DR2 & 0.41 \\
125 & --177.138 $\pm$ 1.299 & --54.505 $\pm$ 0.914 & \textit{Gaia} DR2 & 221.4 $\pm$ 31.6 & \textit{Gaia} DR2 & 0.53 \\
126 & --265.830 $\pm$ 80.211 & 0.578 $\pm$ 81.128 & This work & 48.9 $\pm$ 2.9 & This work & 1.80 \\
127 & --257.370 $\pm$ 1.133 & --127.640 $\pm$ 1.293 & \textit{Gaia} DR2 & 167.4 $\pm$ 20.0 & \textit{Gaia} DR2 & 0.63 \\
128 & --164.583 $\pm$ 8.748 & --37.980 $\pm$ 9.772 & This work & 546.9 $\pm$ 176.7 & This work & 0.22 \\
129 & --2.536 $\pm$ 1.373 & --229.667 $\pm$ 1.084 & \textit{Gaia} DR2 & 188.9 $\pm$ 34.3 & \textit{Gaia} DR2 & 0.62 \\
130 & --64.577 $\pm$ 1.398 & --379.699 $\pm$ 0.774 & \textit{Gaia} DR2 & 260.9 $\pm$ 48.0 & \textit{Gaia} DR2 & 0.41 \\
131 & --186.186 $\pm$ 2.411 & 19.909 $\pm$ 2.292 & This work & 276.0 $\pm$ 16.4 & This work & 0.34 \\
132 & --144.811 $\pm$ 1.415 & --109.780 $\pm$ 0.923 & \textit{Gaia} DR2 & 251.1 $\pm$ 32.8 & \textit{Gaia} DR2 & 0.47 \\
133 & --137.830 $\pm$ 2.146 & --55.085 $\pm$ 2.419 & This work & 429.4 $\pm$ 25.5 & This work & 0.25 \\
134 & --203.094 $\pm$ 0.844 & --13.397 $\pm$ 0.545 & \textit{Gaia} DR2 & 307.1 $\pm$ 27.9 & This work & 0.46 \\
135 & --248.492 $\pm$ 2.039 & --11.809 $\pm$ 2.699 & \textit{Gaia} DR2 & 309.0 $\pm$ 126.4 & This work & 0.34 \\
136 & --493.106 $\pm$ 0.439 & --225.780 $\pm$ 0.179 & \textit{Gaia} DR2 & 122.8 $\pm$ 3.7 & \textit{Gaia} DR2 & 0.96 \\
137 & 100.086 $\pm$ 6.126 & --642.340 $\pm$ 5.255 & This work & 76.4 $\pm$ 5.2 & This work & 1.16 \\
138 & --77.018 $\pm$ 0.741 & --78.991 $\pm$ 0.377 & \textit{Gaia} DR2 & 156.2 $\pm$ 8.3 & \textit{Gaia} DR2 & 0.75 \\
139 & --67.236 $\pm$ 6.921 & --273.985 $\pm$ 8.131 & This work & 39.3 $\pm$ 3.6 & This work & 2.24 \\
140 & --111.106 $\pm$ 7.454 & --228.769 $\pm$ 5.578 & This work & 116.8 $\pm$ 8.4 & This work & 0.76 \\
141 & --379.391 $\pm$ 10.379 & 70.854 $\pm$ 10.720 & This work & 63.3 $\pm$ 5.5 & This work & 1.39 \\
142 & --15.172 $\pm$ 1.261 & --238.072 $\pm$ 0.703 & \textit{Gaia} DR2 & 196.2 $\pm$ 24.7 & \textit{Gaia} DR2 & 0.54 \\
143 & 62.431 $\pm$ 1.107 & --13.608 $\pm$ 1.136 & \textit{Gaia} DR2 & 74.3 $\pm$ 5.0 & \textit{Gaia} DR2 & 1.19 \\
144 & --288.118 $\pm$ 4.105 & --174.742 $\pm$ 4.297 & This work & 88.8 $\pm$ 6.9 & This work & 0.99 \\
145 & --372.746 $\pm$ 0.685 & --95.418 $\pm$ 0.570 & \textit{Gaia} DR2 & 222.9 $\pm$ 21.6 & \textit{Gaia} DR2 & 0.53 \\
146 & --252.829 $\pm$ 7.784 & --241.222 $\pm$ 6.324 & This work & 74.2 $\pm$ 7.3 & This work & 1.19 \\
147 & --248.901 $\pm$ 0.240 & --164.111 $\pm$ 0.195 & \textit{Gaia} DR2 & 114.3 $\pm$ 1.9 & \textit{Gaia} DR2 & 0.93 \\
148 & --446.880 $\pm$ 2.464 & --88.447 $\pm$ 1.280 & \textit{Gaia} DR2 & 130.5 $\pm$ 16.5 & \textit{Gaia} DR2 & 0.68 \\
149 & --102.568 $\pm$ 5.465 & --36.506 $\pm$ 5.917 & This work & 120.6 $\pm$ 9.4 & This work & 0.73 \\
150 & 4.361 $\pm$ 2.539 & --195.896 $\pm$ 2.046 & \textit{Gaia} DR2 & 364.6 $\pm$ 33.1 & This work & 0.39 \\
151 & --151.427 $\pm$ 0.916 & 67.531 $\pm$ 0.603 & \textit{Gaia} DR2 & 254.8 $\pm$ 24.8 & \textit{Gaia} DR2 & 0.37 \\
152 & --245.472 $\pm$ 5.320 & --25.774 $\pm$ 4.784 & This work & 35.4 $\pm$ 3.5 & This work & 2.49 \\
153 & --152.053 $\pm$ 16.585 & --229.180 $\pm$ 15.780 & This work & 87.4 $\pm$ 6.3 & This work & 1.01 \\
154 & 85.692 $\pm$ 0.694 & 129.071 $\pm$ 0.465 & \textit{Gaia} DR2 & 9.3 $\pm$ 0.0 & \textit{Gaia} DR2 & 9.41 \\
155 & --124.684 $\pm$ 5.091 & --99.215 $\pm$ 4.618 & This work & 470.3 $\pm$ 136.6 & This work & 0.25 \\
156 & --27.209 $\pm$ 8.199 & 180.258 $\pm$ 16.240 & This work & 64.6 $\pm$ 5.0 & This work & 1.37 \\
157 & --192.821 $\pm$ 0.095 & 292.818 $\pm$ 0.089 & \textit{Gaia} DR2 & 23.9 $\pm$ 0.0 & \textit{Gaia} DR2 & 6.87 \\
158 & --604.098 $\pm$ 0.274 & --174.604 $\pm$ 0.228 & \textit{Gaia} DR2 & 73.4 $\pm$ 0.7 & \textit{Gaia} DR2 & 1.28 \\
159 & --244.754 $\pm$ 0.301 & --84.758 $\pm$ 0.280 & \textit{Gaia} DR2 & 83.7 $\pm$ 1.1 & \textit{Gaia} DR2 & 1.41 \\
160 & --423.599 $\pm$ 0.123 & --10.788 $\pm$ 0.143 & \textit{Gaia} DR2 & 108.0 $\pm$ 1.1 & \textit{Gaia} DR2 & 1.52 \\
161 & --116.364 $\pm$ 4.197 & --75.378 $\pm$ 4.105 & This work & 424.2 $\pm$ 25.2 & This work & 0.28 \\
162 & --61.494 $\pm$ 0.395 & --324.827 $\pm$ 0.680 & \textit{Gaia} DR2 & 241.9 $\pm$ 25.5 & \textit{Gaia} DR2 & 0.49 \\
163 & --150.507 $\pm$ 0.512 & --117.254 $\pm$ 0.538 & \textit{Gaia} DR2 & 226.5 $\pm$ 18.8 & \textit{Gaia} DR2 & 0.52 \\
164 & --1.616 $\pm$ 0.433 & --6.356 $\pm$ 0.638 & \textit{Gaia} DR2 & 249.5 $\pm$ 20.6 & \textit{Gaia} DR2 & 0.57 \\
165 & --163.748 $\pm$ 1.077 & --82.547 $\pm$ 0.950 & \textit{Gaia} DR2 & 272.1 $\pm$ 37.2 & \textit{Gaia} DR2 & 0.39 \\
166 & --13.001 $\pm$ 0.168 & --1219.811 $\pm$ 0.155 & \textit{Gaia} DR2 & 38.8 $\pm$ 0.2 & \textit{Gaia} DR2 & 2.72 \\
167 & --112.211 $\pm$ 0.815 & --115.364 $\pm$ 0.759 & \textit{Gaia} DR2 & 509.5 $\pm$ 113.1 & \textit{Gaia} DR2 & 0.23 \\
168 & 5.690 $\pm$ 2.122 & --184.820 $\pm$ 1.752 & This work & 335.0 $\pm$ 43.4 & This work & 0.42 \\
169 & --266.824 $\pm$ 7.159 & --507.515 $\pm$ 6.966 & This work & 64.4 $\pm$ 5.6 & This work & 1.37 \\
170 & --137.484 $\pm$ 0.524 & --188.274 $\pm$ 0.705 & \textit{Gaia} DR2 & 203.3 $\pm$ 16.7 & \textit{Gaia} DR2 & 0.58 \\
171 & --3047.453 $\pm$ 13.661 & --1917.205 $\pm$ 13.066 & This work & 19.8 $\pm$ 1.8 & This work & 4.44 \\
172 & --181.749 $\pm$ 8.885 & --54.793 $\pm$ 8.575 & This work & 490.1 $\pm$ 142.3 & This work & 0.24 \\
173 & --35.681 $\pm$ 5.501 & --315.269 $\pm$ 4.834 & This work & 152.3 $\pm$ 9.0 & This work & 0.58 \\
174 & --153.295 $\pm$ 0.477 & --289.572 $\pm$ 0.509 & \textit{Gaia} DR2 & 169.8 $\pm$ 8.4 & \textit{Gaia} DR2 & 0.83 \\
175 & --100.736 $\pm$ 1.151 & --208.398 $\pm$ 1.054 & \textit{Gaia} DR2 & 198.6 $\pm$ 32.6 & \textit{Gaia} DR2 & 0.71 \\
176 & --113.244 $\pm$ 0.677 & --40.381 $\pm$ 0.863 & \textit{Gaia} DR2 & 231.3 $\pm$ 29.0 & \textit{Gaia} DR2 & 0.51 \\
177 & --156.649 $\pm$ 0.495 & --649.927 $\pm$ 0.490 & \textit{Gaia} DR2 & 98.9 $\pm$ 3.4 & \textit{Gaia} DR2 & 1.07 \\
178 & --188.664 $\pm$ 9.062 & 40.204 $\pm$ 8.580 & This work & 56.8 $\pm$ 5.6 & This work & 1.55 \\
179 & --45.578 $\pm$ 6.142 & --428.946 $\pm$ 5.189 & This work & 108.0 $\pm$ 22.0 & This work & 0.82 \\
180 & --383.217 $\pm$ 0.352 & --412.687 $\pm$ 0.482 & \textit{Gaia} DR2 & 147.8 $\pm$ 6.1 & \textit{Gaia} DR2 & 0.96 \\
181 & --168.926 $\pm$ 0.381 & --122.749 $\pm$ 0.491 & \textit{Gaia} DR2 & 172.0 $\pm$ 8.0 & \textit{Gaia} DR2 & 0.68 \\
182 & --186.531 $\pm$ 2.872 & --91.579 $\pm$ 2.975 & \textit{Gaia} DR2 & 176.0 $\pm$ 78.7 & \textit{Gaia} DR2 & 0.60 \\
183 & --96.384 $\pm$ 2.321 & --89.868 $\pm$ 2.177 & \textit{Gaia} DR2 & 340.6 $\pm$ 32.3 & This work & 0.41 \\
184 & --219.361 $\pm$ 0.690 & --13.151 $\pm$ 0.886 & \textit{Gaia} DR2 & 172.3 $\pm$ 12.0 & \textit{Gaia} DR2 & 0.61 \\
185 & --116.363 $\pm$ 2.531 & --260.594 $\pm$ 2.290 & This work & 386.4 $\pm$ 23.0 & This work & 0.30 \\
186 & --191.788 $\pm$ 0.933 & --36.257 $\pm$ 0.837 & \textit{Gaia} DR2 & 260.9 $\pm$ 50.6 & \textit{Gaia} DR2 & 0.45 \\
187 & --148.123 $\pm$ 1.335 & --189.581 $\pm$ 1.100 & \textit{Gaia} DR2 & 267.3 $\pm$ 49.2 & This work & 0.44 \\
188 & --117.987 $\pm$ 2.806 & --103.509 $\pm$ 1.999 & \textit{Gaia} DR2 & 375.4 $\pm$ 34.1 & This work & 0.31 \\
189 & --1246.462 $\pm$ 0.123 & --597.384 $\pm$ 0.080 & \textit{Gaia} DR2 & 43.5 $\pm$ 0.1 & \textit{Gaia} DR2 & 3.78 \\
190 & --49.890 $\pm$ 8.619 & --107.128 $\pm$ 7.637 & This work & 61.1 $\pm$ 6.0 & This work & 1.44 \\
191 & --130.025 $\pm$ 2.499 & --125.259 $\pm$ 1.957 & This work & 355.5 $\pm$ 53.4 & This work & 0.33 \\
192 & --58.977 $\pm$ 0.761 & --198.439 $\pm$ 0.728 & \textit{Gaia} DR2 & 298.2 $\pm$ 39.9 & \textit{Gaia} DR2 & 0.36 \\
193 & --92.200 $\pm$ 1.153 & --108.056 $\pm$ 0.982 & \textit{Gaia} DR2 & 132.0 $\pm$ 13.7 & This work & 0.80 \\
194 & 73.214 $\pm$ 0.309 & --124.924 $\pm$ 0.420 & \textit{Gaia} DR2 & 136.8 $\pm$ 3.5 & \textit{Gaia} DR2 & 0.86 \\
195 & --48.569 $\pm$ 1.241 & --22.355 $\pm$ 0.850 & This work & 43.5 $\pm$ 12.6 & This work & 2.63 \\
196 & --63.095 $\pm$ 0.290 & --323.570 $\pm$ 0.296 & \textit{Gaia} DR2 & 225.6 $\pm$ 6.9 & \textit{Gaia} DR2 & 0.52 \\
197 & --707.210 $\pm$ 0.113 & --178.830 $\pm$ 0.162 & \textit{Gaia} DR2 & 60.3 $\pm$ 0.3 & \textit{Gaia} DR2 & 2.73 \\
198 & --1374.663 $\pm$ 0.349 & 237.363 $\pm$ 0.443 & \textit{Gaia} DR2 & 30.8 $\pm$ 0.2 & \textit{Gaia} DR2 & 2.86 \\
199 & --156.058 $\pm$ 0.817 & --71.730 $\pm$ 0.591 & \textit{Gaia} DR2 & 259.4 $\pm$ 49.0 & \textit{Gaia} DR2 & 0.64 \\
200 & --222.249 $\pm$ 1.139 & --134.899 $\pm$ 0.912 & \textit{Gaia} DR2 & 98.5 $\pm$ 6.2 & \textit{Gaia} DR2 & 0.96 \\
201 & 48.994 $\pm$ 0.877 & --255.542 $\pm$ 1.829 & \textit{Gaia} DR2 & 109.5 $\pm$ 6.7 & \textit{Gaia} DR2 & 0.86 \\
202 & --641.540 $\pm$ 0.162 & --185.756 $\pm$ 0.204 & \textit{Gaia} DR2 & 107.7 $\pm$ 1.3 & \textit{Gaia} DR2 & 1.06 \\
203 & 21.756 $\pm$ 1.342 & --167.862 $\pm$ 1.464 & \textit{Gaia} DR2 & 231.5 $\pm$ 32.9 & \textit{Gaia} DR2 & 0.41 \\
204 & --173.996 $\pm$ 0.297 & 4.205 $\pm$ 0.306 & \textit{Gaia} DR2 & 135.3 $\pm$ 2.8 & \textit{Gaia} DR2 & 0.87 \\
205 & --613.735 $\pm$ 0.566 & --413.400 $\pm$ 0.667 & \textit{Gaia} DR2 & 34.5 $\pm$ 0.4 & \textit{Gaia} DR2 & 2.55 \\
206 & --143.037 $\pm$ 0.609 & --74.909 $\pm$ 0.547 & \textit{Gaia} DR2 & 97.7 $\pm$ 3.4 & \textit{Gaia} DR2 & 1.08 \\
207 & --4.242 $\pm$ 0.270 & --885.163 $\pm$ 0.171 & \textit{Gaia} DR2 & 80.2 $\pm$ 1.3 & \textit{Gaia} DR2 & 1.32 \\
208 & 749.135 $\pm$ 0.171 & 1250.410 $\pm$ 0.160 & \textit{Gaia} DR2 & 41.5 $\pm$ 0.2 & \textit{Gaia} DR2 & 2.55 \\
209 & 158.053 $\pm$ 1.337 & 72.127 $\pm$ 0.984 & \textit{Gaia} DR2 & 149.4 $\pm$ 16.0 & \textit{Gaia} DR2 & 0.79 \\
210 & 727.409 $\pm$ 0.072 & 347.596 $\pm$ 0.088 & \textit{Gaia} DR2 & 58.0 $\pm$ 0.2 & \textit{Gaia} DR2 & 2.84 \\
211 & 320.687 $\pm$ 6.519 & --78.336 $\pm$ 7.452 & This work & 202.3 $\pm$ 12.0 & This work & 0.44 \\
212 & --26.055 $\pm$ 4.344 & --99.724 $\pm$ 4.629 & This work & 119.5 $\pm$ 8.2 & This work & 0.74 \\
213 & 39.475 $\pm$ 19.087 & --129.834 $\pm$ 17.701 & This work & 104.5 $\pm$ 8.1 & This work & 0.84 \\
214 & --94.369 $\pm$ 18.070 & --180.193 $\pm$ 17.656 & This work & 128.3 $\pm$ 10.0 & This work & 0.69 \\
215 & --26.681 $\pm$ 18.263 & --45.450 $\pm$ 17.443 & This work & 113.7 $\pm$ 8.9 & This work & 0.78 \\
216 & --41.870 $\pm$ 20.296 & --259.331 $\pm$ 16.991 & This work & 142.7 $\pm$ 8.5 & This work & 0.62 \\
217 & 364.474 $\pm$ 14.180 & --293.582 $\pm$ 11.497 & This work & 146.9 $\pm$ 8.7 & This work & 0.60 \\
218 & 194.849 $\pm$ 1.282 & --40.611 $\pm$ 1.242 & This work & 397.9 $\pm$ 59.5 & This work & 0.30 \\
219 & --210.739 $\pm$ 0.323 & --389.775 $\pm$ 0.147 & \textit{Gaia} DR2 & 49.9 $\pm$ 0.4 & \textit{Gaia} DR2 & 2.12 \\
\noalign{\smallskip}
\noalign{\hrule height 0.5pt}
\end{longtable}

\normalsize
\newpage

\footnotesize
\begin{longtable}{@{\hspace{2mm}}l@{\hspace{3mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}c@{\hspace{4mm}}c@{\hspace{3mm}}c@{\hspace{4mm}}c@{\hspace{3mm}}c@{\hspace{2mm}}}
\label{tab:astrometric_subdwarfs_companions}\\
\caption[Astrometric data of the companion candidates.]{Astrometric data of the companion candidates (available at the CDS via \url{http://cdsarc.u-strasbg.fr/viz-bin/cat/J/A+A/650/A190}).}\\
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\hrule height 1pt}
\noalign{\smallskip}
Candidate & \textit{Gaia} DR2 & $\alpha$ (J2015.5) & $\delta$ (J2015.5) & $\mu_{\alpha}\cos\delta$ & $\mu_\delta$ & \textit{d} & \textit{s} \\
Id &  &  (hh:mm:ss.s) & (dd:mm:ss.s) & (mas a$^{-\text{1}}$) & (mas a$^{-\text{1}}$) & (pc) & (arcmin) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption[]{Astrometric data of the companion candidates \textit{(continued)}.}\\
\noalign{\hrule height 1pt}
\noalign{\smallskip}
%\label{tab:astrometric_subdwarfs_companions}
Candidate & \textit{Gaia} DR2 & $\alpha$ (J2015.5) & $\delta$ (J2015.5) & $\mu_{\alpha}\cos\delta$ & $\mu_\delta$ & \textit{d} & \textit{s} \\
Id &  &  (hh:mm:ss.s) & (dd:mm:ss.s) & (mas a$^{-\text{1}}$) & (mas a$^{-\text{1}}$) & (pc) & (arcmin) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
11--1 & 2562778780473565312 & 01:19:33.51 & +03:33:15.8  & 18.0 $\pm$ 0.1 &  --72.3 $\pm$ 0.1 &  172 $\pm$ 2.1  & 19.0 \\
11--2 & 2562682087874908160 & 01:18:40.78 & +03:23:43.9  & 11.1 $\pm$ 0.3 &  --85.3 $\pm$ 0.2 &  172.9 $\pm$ 6.7  & 18.2 \\
11--3 & 2562791218698851072 & 01:19:39.61 & +03:42:46.4 &  --2.3 $\pm$ 0.2 &  --23.9 $\pm$ 0.1 &  206.8 $\pm$ 7.2  & 18.7 \\
11--4 & 2562781185655249536 & 01:19:49.92 & +03:38:04.0 &  67.6 $\pm$ 0.2 &  37.9 $\pm$ 0.1 &  164.3 $\pm$ 4.6  & 21.5 \\
11--5 & 2562787129889986816 & 01:19:52.70 & +03:39:19.2 &  --61.6 $\pm$ 0.6 &  --23.4 $\pm$ 0.4 &  184.3 $\pm$ 15.9  & 22.0 \\
11--6 & 2562673880192373632 & 01:18:15.79 & +03:15:00.9 & 40.6 $\pm$ 0.1 &  --3.6 $\pm$ 0.1 &  181.7 $\pm$ 2  & 26.6 \\
11--7 & 2562790664647542144 & 01:20:01.29 & +03:42:43.9 & 68.7 $\pm$ 0.3 &  --2.8 $\pm$ 0.2 &  184.8 $\pm$ 9.1  & 24.1 \\
11--8 & 2562871070730884992 & 01:17:06.63 & +03:28:09.9 & --20.0 $\pm$ 0.1 &  --42.0 $\pm$ 0.0 &  197.3 $\pm$ 2  & 23.7 \\
11--9 & 2563023692393092352 & 01:19:28.36 & +04:05:46.5 & 58.3 $\pm$ 0.1 &  --17.3 $\pm$ 0.1 &  141.6 $\pm$ 1.1  & 29.0 \\
11--10 & 2562886528318175360 & 01:17:05.34 & +03:38:06.3 & --17.8 $\pm$ 0.2 &  10.8 $\pm$ 0.1 &  184.2 $\pm$ 5.5  & 20.1 \\
11--11 & 2563006924844339840 & 01:20:02.21 & +03:57:55.9 & 104.8 $\pm$ 0.6 &  --70.9 $\pm$ 0.2 &  202.7 $\pm$ 9.4  & 29.3 \\
11--12 & 2562880897616067328 & 01:18:11.34 & +03:38:50.0 & 27.7 $\pm$ 0.3 &  19.4 $\pm$ 0.2 &  182 $\pm$ 7.5  & 4.3 \\
11--13 & 2562880244781039488 & 01:18:03.50 & +03:35:36.1 & --37.9 $\pm$ 0.3 &  --34.4 $\pm$ 0.2 &  186.5 $\pm$ 8.2  & 8.0 \\
11--14 & 2563024315163971584 & 01:19:18.01 & +04:05:14.1 & 13.4 $\pm$ 0.1 &  --4.0 $\pm$ 0.1 &  214.7 $\pm$ 2.3  & 27.2 \\
11--15 & 2562884883345706240 & 01:17:05.15 & +03:33:43.8 & --46.7 $\pm$ 0.1 &  --44.2 $\pm$ 0.1 &  208 $\pm$ 3.8  & 21.4 \\
11--16 & 2563028949433226880 & 01:18:52.04 & +04:10:19.0 & --23.5 $\pm$ 0.2 &  --56.2 $\pm$ 0.1 &  213.2 $\pm$ 3.6  & 29.6 \\
11--17 & 2562996857437494528 & 01:18:44.12 & +03:53:58.1 & 41.2 $\pm$ 1.2 &  --45.1 $\pm$ 0.6 &  177.1 $\pm$ 17.7  & 13.4 \\
11--18 & 2563027785497545088 & 01:19:07.24 & +04:08:32.8 & --30.0 $\pm$ 1.1 &  --16.9 $\pm$ 0.5 &  166 $\pm$ 12.7  & 29.0 \\
11--19 & 2563052490149405056 & 01:18:42.17 & +04:10:46.0 & 7.2 $\pm$ 0.1 &  --11.0 $\pm$ 0.1 &  176.2 $\pm$ 1.5  & 29.6 \\
11--20 & 2563010880506287488 & 01:19:51.23 & +04:01:48.7 & 81.3 $\pm$ 0.3 &  --19.9 $\pm$ 0.2 &  150.3 $\pm$ 3  & 29.6 \\
11--21 & 2562866565309625216 & 01:17:17.87 & +03:22:53.3 & 41.5 $\pm$ 0.6 &  --6.4 $\pm$ 0.3 &  185.7 $\pm$ 14.3  & 25.0 \\
11--22 & 2562982808600026112 & 01:19:36.46 & +03:52:46.4 & 2.2 $\pm$ 0.1 &  --8.3 $\pm$ 0.0 &  205.7 $\pm$ 1.8  & 21.1 \\
11--23 & 2563004661393623552 & 01:18:41.23 & +04:06:21.3 & --32.7 $\pm$ 0.2 &  --38.4 $\pm$ 0.1 &  183.1 $\pm$ 2.9  & 25.2 \\
11--24 & 2563046408475134592 & 01:16:55.08 & +04:01:15.1 & 31.9 $\pm$ 1.9 &  --35.3 $\pm$ 1.0 &  136.6 $\pm$ 24.3  & 29.9 \\
11--25 & 2563052176616351872 & 01:18:24.24 & +04:08:54.3 & --15.4 $\pm$ 0.5 &  --59.1 $\pm$ 0.2 &  212.2 $\pm$ 8  & 27.4 \\
11--26 & 2562875056460548096 & 01:17:50.34 & +03:30:32.6 & 12.1 $\pm$ 0.1 &  --46.5 $\pm$ 0.1 &  204.4 $\pm$ 5.1  & 13.9 \\
11--27 & 2562999400058162304 & 01:19:06.53 & +03:59:58.6 & 15.5 $\pm$ 0.7 &  --28.4 $\pm$ 0.3 &  147.2 $\pm$ 6.1  & 21.2 \\
11--28 & 2562882886185724544 & 01:16:40.38 & +03:29:03.1 & --16.1 $\pm$ 1.1 &  --27.4 $\pm$ 0.6 &  198.1 $\pm$ 36  & 28.9 \\
11--29 & 2562974867204885888 & 01:18:20.33 & +03:40:13.9 & --35.6 $\pm$ 0.4 &  --64.0 $\pm$ 0.3 &  165.8 $\pm$ 8.9  & 1.7 \\
11--30 & 2562878659938118400 & 01:17:49.85 & +03:33:28.1 & 35.1 $\pm$ 0.6 &  4.0 $\pm$ 0.5 &  207.9 $\pm$ 26.3  & 11.9 \\
11--31 & 2562946554781228160 & 01:16:53.37 & +03:50:34.3 & --38.3 $\pm$ 0.3 &  --53.9 $\pm$ 0.2 &  137.4 $\pm$ 3.7  & 24.6 \\
11--32 & 2562893816877679616 & 01:17:37.68 & +03:42:05.8 & --35.2 $\pm$ 0.4 &  --24.5 $\pm$ 0.3 &  209.9 $\pm$ 25.9  & 11.9 \\
25--1 & 4818823636756117504 & 04:52:38.63 & --36:09:58.75 & 148.5$\pm$ 0.1 & --168.7$\pm$ 0.1 & 137.3$\pm$ 0.7 & 1.92 \\
73--1 & 3802720750608315392 & 10:47:13.18 & --01:22:21.5 & --22.4 $\pm$ 0.4 &  --10.1 $\pm$ 0.3 &  860.9 $\pm$ 159.7  & 15.9 \\
89--1 & 1060809956645625728 & 11:24:45.17 & +67:38:09.5 & --1.8 $\pm$ 0.0 &  --3.2 $\pm$ 0.0 &  291.8 $\pm$ 2.4  & 34.7 \\
89--2 & 1060956260411514752 & 11:14:08.72 & +67:46:54.9 & 0.8 $\pm$ 0.1 &  --3.1 $\pm$ 0.1 &  287.5 $\pm$ 4.4  & 40.0 \\
89--3 & 1060890010540109696 & 11:16:53.67 & +67:31:49.4 & --0.7 $\pm$ 0.3 &  0.6 $\pm$ 0.3 &  175.8 $\pm$ 5.3  & 18.4 \\
107--1 & 3695978963488707072 & 12:40:35.14 & --00:13:29.0 & --36.9 $\pm$ 0.3 &  --20.7 $\pm$ 0.1 &  177.8 $\pm$ 3.7  & 10.9 \\
107--2 & 3695987858365320448 & 12:41:17.25 & --00:03:58.0 & --21.8 $\pm$ 1.9 &  --30.9 $\pm$ 0.9 &  167.2 $\pm$ 25.9  & 3.5 \\
126--1 & 3737870425226321664 & 13:06:10.34 & +13:33:35.1 & --72.4 $\pm$ 0.1 &  --17.6 $\pm$ 0.1 &  40.3 $\pm$ 0.1  & 98.5 \\
126--2 & 3936637869553022080 & 13:08:42.90 & +16:34:11.1 & --91.1 $\pm$ 0.1 &  --184.1 $\pm$ 0.0 &  55.7 $\pm$ 0.1  & 86.1 \\
126--3 & 3936802899376468352 & 13:10:30.66 & +16:20:28.7 & --112.3 $\pm$ 0.1 &  --69.9 $\pm$ 0.1 &  45.5 $\pm$ 0.1  & 84.5 \\
126--4 & 3936999437080327040 & 13:11:06.01 & +16:31:02.9 & --70.0 $\pm$ 0.1 &  --64.1 $\pm$ 0.1 &  48.3 $\pm$ 0.1  & 98.1 \\
126--5 & 3743905507112335616 & 13:10:23.73 & +14:04:18.3 & --44.4 $\pm$ 0.1 &  --140.6 $\pm$ 0.1 &  55.8 $\pm$ 0.2  & 81.5 \\
126--6 & 3930210949210870272 & 13:05:47.94 & +14:43:30.5 & --26.2 $\pm$ 0.1 &  --44.9 $\pm$ 0.1 &  50.3 $\pm$ 0.2  & 34.0 \\
128--1 & 3717017774888599552 & 13:10:16.76 & +05:22:16.4 & --151.5 $\pm$ 0.2 &  --38.7 $\pm$ 0.2 &  147.5 $\pm$ 3.4  & 8.5 \\
149--1 & 3663788114885482368 & 13:52:49.76 & +00:47:20.9 & --106.6 $\pm$ 0.1 &  --33.8 $\pm$ 0.1 &  129.7 $\pm$ 0.8  & 36.1 \\
150--1 & 3720832010789680000 & 13:55:28.38 & +06:51:15.5 & 2.5 $\pm$ 0.4 &  --191.7 $\pm$ 0.3 &  358.2 $\pm$ 22.2  & 3.8$^{\text{(a)}}$ \\
190--1 & 4404197733205321216 & 15:46:56.72 & --01:04:36.5 & --52.8 $\pm$ 0.2 &  --122.7 $\pm$ 0.1 &  69.8 $\pm$ 0.4  & 8.9 \\
213--1 & 2718932658800940672 & 22:57:30.46 & +12:25:10.9 & 58.5 $\pm$ 0.1 &  --91.4 $\pm$ 0.1 &  102.3 $\pm$ 0.7  & 36.8 \\
215--1 & 2715214724655931008 & 23:03:36.19 & +10:17:38.3 & --1.0 $\pm$ 0.3 &  --31.6 $\pm$ 0.2 &  101.8 $\pm$ 2.4  & 46.3 \\
215--2 & 2715190157442936576 & 23:03:12.10 & +10:10:48.9 & --28.2 $\pm$ 1.1 &  --31.4 $\pm$ 0.9 &  121.4 $\pm$ 9.9  & 42.8 \\
215--3 & 2715123263327101184 & 23:04:30.54 & +09:56:34.9 & 8.9 $\pm$ 1.3 &  6.1 $\pm$ 0.9 &  130.4 $\pm$ 12.2  & 22.4 \\
215--4 & 2713879539582318848 & 23:05:18.68 & +08:49:25.6 & 9.6 $\pm$ 1.9 &  --10.9 $\pm$ 1.5 &  125.5 $\pm$ 19.7  & 45.8 \\
215--5 & 2713894593443475968 & 23:04:30.99 & +08:54:05.5 & --20.5 $\pm$ 1.0 &  --6.6 $\pm$ 0.8 &  119 $\pm$ 8.5  & 40.4 \\
215--6 & 2713965683742109952 & 23:02:54.21 & +09:13:58.7 & --11.7 $\pm$ 1.6 &  --26.8 $\pm$ 1.5 &  129.7 $\pm$ 17.8  & 33.8 \\
215--7 & 2713928403425973760 & 23:03:01.25 & +09:04:32.2 & --11.1 $\pm$ 0.1 &  --9.9 $\pm$ 0.1 &  105.4 $\pm$ 0.8  & 39.1 \\
215--8 & 2714291379702110848 & 23:06:38.75 & +09:23:57.6 & --36.0 $\pm$ 0.1 &  --45.4 $\pm$ 0.0 &  105 $\pm$ 0.3  & 30.3 \\
215--9 & 2714284331660024064 & 23:06:08.42 & +09:17:46.0 & --23.7 $\pm$ 0.5 &  --44.0 $\pm$ 0.2 &  114.5 $\pm$ 1.9  & 26.8 \\
215--10 & 2714320340665954176 & 23:07:37.41 & +09:39:15.3 & --3.9 $\pm$ 0.6 &  --26.5 $\pm$ 0.6 &  137.1 $\pm$ 9.4  & 43.2 \\
215--11 & 2714292032537154944 & 23:07:00.26 & +09:24:34.0 & 9.2 $\pm$ 0.6 &  --12.3 $\pm$ 0.4 &  92.7 $\pm$ 2.3  & 35.2 \\
215--12 & 2714696889038676736 & 23:01:58.45 & +09:16:20.8 & --8.8 $\pm$ 1.0 &  --6.9 $\pm$ 1.0 &  131.7 $\pm$ 9.9  & 44.5 \\
\noalign{\smallskip}
\noalign{\hrule height 0.5pt}
\end{longtable}

==> (inline-2) <==
\begin{longtable}{@{\hspace{2mm}}l@{\hspace{4mm}}l@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}}
\label{tab:stars_young_skg}\\
\caption[Stars in young stellar kinematic group.]{Stars in young stellar kinematic groups (available at the CDS via \url{http://cdsarc.u-strasbg.fr/viz-bin/cat/J/A+A/670/A102}).}\\
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\hrule height 01pt}
\noalign{\smallskip}
Star & Discoverer & $\alpha$\,(J2000) & $\delta$\,(J2000) & $G$ & Group$^{\text{(b)}}$ & Refs.$^{\text{(c)}}$ \\
 & code$^{\text{(a)}}$ & (hh:mm:ss.ss) & (dd:mm:ss.s) & (mag) & & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption[]{Stars in young stellar kinematic groups 
\textit{(continued)}.}\\

\noalign{\hrule height 1pt}
\noalign{\smallskip} 

Star & Discoverer & $\alpha$\,(J2000) & $\delta$\,(J2000) & $G$ & Group$^{\text{(b)}}$ & Refs.$^{\text{(c)}}$ \\
 & code$^{\text{(a)}}$ & (hh:mm:ss.ss) & (dd:mm:ss.s) & (mag) & & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\endfoot 
DENIS J000657.9--643654 & ... & 00:06:57.93 & $-$64:36:54.2 & 18.2 & Tuc-Hor & 1, 2 \\
UPM J0014--6003 & ... & 00:14:47.68 & $-$60:03:47.8 & 12.7 & Tuc-Hor & 1, 3 \\
UCAC3 52--533 & ... & 00:15:27.52 & $-$64:14:54.8 & 11.9 & Tuc-Hor & 1, 3 \\
CD--60 31 & ... & 00:17:30.50 & $-$59:57:04.4 & 10.6 & Tuc-Hor & 3 \\
HD 1466 & SHY 113 G, & 00:18:26.12 & $-$63:28:39.0 & 7.3 & Tuc-Hor & 1, 4 \\
 & SHY 114 G, & & & & & \\
 & CVN 33 G & & & & & \\
2MASS J00182834--6703130 & ... & 00:18:28.33 & $-$67:03:13.0 & 20.6 & Tuc-Hor & 2 \\
2MASS J00191296--6226005 & ... & 00:19:12.92 & $-$62:26:00.4 & 21.0 & Tuc-Hor & 2 \\
UCAC3 53--724 & ... & 00:21:27.71 & $-$63:51:08.2 & 14.7 & Tuc-Hor & 2 \\
Smethells 165 & SHY 117 I, & 00:24:08.98 & $-$62:11:04.4 & 10.7 & Tuc-Hor & 1, 3 \\
 & CVN 1 A  & & & & & \\
CT Tuc & SHY 113 H, & 00:25:14.66 & $-$61:30:48.3 & 10.7 & Tuc-Hor & 1, 3, 4 \\
 & SHY 116 H, & & & & & \\
 & SHY 117 H & & & & & \\
UPM J0027--6157 & ... & 00:27:33.30 & $-$61:57:16.9 & 13.4 & Tuc-Hor & 1, 3 \\
UCAC4 137--000438 & DAM1269 B & 00:30:25.14 & $-$62:36:03.9 & 13.2 & Tuc-Hor & 1, 3 \\
UCAC4 137--000439 & JNN 296 Aa, & 00:30:25.71 & $-$62:36:01.6 & 11.1 & ... & ... \\
 & DAM1269 A & & & & & \\
UPM J0030--6550 & ... & 00:30:57.86 & $-$65:50:06.0 & 12.9 & Tuc-Hor & 1, 2, 3 \\
$\beta^{\text{01}}$ Tuc & SHY 114 A, & 00:31:32.67 & $-$62:57:29.6 & 4.3 & Tuc-Hor & 1 \\
 & LCL 119 A  & & & & & \\
$\beta^{\text{02}}$ Tuc A & SHY 114 C, & 00:31:33.47 & $-$62:57:56.0 & 4.6 & Tuc-Hor & 1 \\
 & LCL 119 C  & & & & & \\
$\beta^{\text{02}}$ Tuc B & ... & 00:31:33.36 & $-$62:57:55.7 & ...$^\text{(d)}$ & Tuc-Hor  & 1 \\
$\beta^{\text{03}}$ Tuc [AB] & SHY 114 E, & 00:32:43.91 & $-$63:01:53.4 & 5.1 & Tuc-Hor & 1 \\
 & SHY 116 E, & & & & & \\
 & B 8 Ea-Eb & & & & & \\
HD 3221 & SHY 113 F, & 00:34:51.20 & $-$61:54:58.1 & 9.1 & Tuc-Hor & 1, 3 \\
 & SHY 114 F, & & & & & \\
 & SHY 116 F, & & & & & \\
 & SHY 117 F & & & & & \\
2MASS J00374306--5846229 & ... & 00:37:43.06 & $-$58:46:22.8 & 20.5 & Tuc-Hor & 1, 2 \\
2MASS J00381489--6403529 & ... & 00:38:14.90 & $-$64:03:52.9 & 19.5 & Tuc-Hor & 2\\
2MASS J00394063--6224125 & ... & 00:39:40.63 & $-$62:24:12.5 & 14.7 & Tuc-Hor & 1, 2, 3 \\
2MASS J00425349--6117384 & ... & 00:42:53.50 & $-$61:17:38.5 & 14.6 & Tuc-Hor & 1, 2, 3 \\
2MASS J00485254--6526330 & ... & 00:48:52.55 & $-$65:26:33.1 & 13.3 & Tuc-Hor & 1, 2, 3 \\
UCAC3 53--1665 & ... & 00:49:35.68 & $-$63:47:41.6 & 11.9 & Tuc-Hor & 1, 3 \\
2MASS J00514081--5913320 & JNN 330 A & 00:51:40.82 & $-$59:13:32.1 & 14.5 & Tuc-Hor & 1, 2, 3 \\
2MASS J00514561--6227073 & ... & 00:51:45.63 & $-$62:27:07.4 & 16.4 & Tuc-Hor & 2 \\
Gaia DR3 426559693524626816 & ... & 00:55:55.21 & +60:45:44.5 & 18.8 & $\gamma$ Cas & 5 \\
Gaia DR3 426558563962119808 & ... & 00:56:26.00 & +60:41:55.5 & 12.3 & $\gamma$ Cas & 5 \\
$\gamma$ Cas [AB] & BU 1028 Aa-Ab, & 00:56:42.53 & +60:43:00.3 & 2.1 & $\gamma$ Cas & 5 \\
 & MAM 20 A & & & & & \\
UCAC4 752-011208 & ... & 00:56:44.80 & +60:22:46.3 & 15.4 & $\gamma$ Cas & 5 \\
HD 5408[AabB] & MAM 20 D  & 00:56:46.97 & +60:21:46.2 & 5.5 & $\gamma$ Cas & 5 \\ 
Gaia DR3 426494169508443520 & ... & 00:59:29.60 & +60:28:43.0 & 19.4 & $\gamma$ Cas & 5 \\
2MASS J01000219--6156270 & ... & 01:00:02.20 & $-$61:56:27.1 & 16.9 & Tuc-Hor& 2\\
HD 8558 & SHY 130 F, & 01:23:21.25 & $-$57:28:50.7 & 8.4 & Tuc-Hor & 1, 4 \\
& CVN 35 A & & & & & \\
PM J01272--5717 & ... & 01:27:12.13 & $-$57:17:36.6 & 12.1 & AB Dor & 2, 6 \\
2MASS J01344601--5707564 & ... & 01:34:46.03 & $-$57:07:56.4 & 15.6 & Tuc-Hor & 1, 2, 3 \\
2MASS J01375879--5645447 & ... & 01:37:58.79 & $-$56:45:44.7 & 13.5 & Tuc-Hor & 1, 3 \\
HD 10269 & SHY 137 D, & 01:39:07.62 & $-$56:25:45.8 & 7.0 & Tuc-Hor & 7 \\
 & SHY 130 D, & & & & & \\
 & SHY 133 D & & & & & \\
2MASS J01504543--5716488 & ... & 01:50:45.44 & $-$57:16:48.8 & 15.8 & Tuc-Hor & 1, 2, 3 \\
2MASS J02030658--5545420 & ... & 02:03:06.59 & $-$55:45:42.0 & 14.6 & AB Dor/Tuc-Hor & 1 / 2 \\
HD 12894 & SHY 133 C, & 02:04:35.11 & $-$54:52:54.0 & 6.4 & Tuc-Hor & 1 \\
 & SHY 143 C, & & & & & \\
 & SHY 137 C & & & & & \\
{[}FS2003{]} 0075 & ... & 02:04:53.17 & $-$53:46:16.4 & 13.6 & Tuc-Hor & 1, 3 \\
HD 13183 & CAB 5 A & 02:07:18.06 & $-$53:11:56.5 & 8.5 & Tuc-Hor & 1, 4 \\
$\phi$ Eri & SHY 137 A, & 02:16:30.59 & $-$51:30:43.8 & 3.6 & Tuc-Hor & 1, 4 \\
 & DUN 6 A & & & & & \\
HD 17864 & SHY 427 A, & 02:50:47.81 & $-$39:55:56.0 & 6.4 & $\chi^{\text{01}}$ For & 1, 4 \\
 & HDS 386 Aa & & & & & \\
Gaia DR3 4949158198924393600 & ... & 02:50:50.45 & $-$39:56:10.8 & 15.7 & ... & ... \\
HD 18184 & SHY 427 B & 02:53:51.82 & $-$40:11:38.6 & 8.2  & ... & ... \\
Gaia DR3 4949081507988380800 & ... & 02:53:52.95 & $-$40:11:48.5 & 15.0 & ... & ... \\
LSPM J0305+1658 & WIS  80 B & 03:05:38.77 & +16:58:34.0 & 16.5 & Hya & 8 \\
LP 411--54 & WIS  80 A & 03:06:26.21 & +17:13:29.3 & 14.0 & Hya & 9, 10 \\
HD 20379 & SHY 439 C, & 03:15:17.11 & $-$37:02:30.1 & 8.5 & $\chi^{\text{01}}$ For & 1, 4 \\
 & SHY 441 C & & & & & \\
Gaia DR3 4854307557043632768 & ... & 03:16:00.49 & $-$37:29:05.9 & 16.1 & Ale13 & 11 \\
CD--37 1224 & ... & 03:16:03.07 & $-$37:25:22.3 & 9.8 & $\chi^{\text{01}}$ For & 1, 4 \\
1RXS J031632.0-354142 & ... & 03:16:32.00 & $-$35:41:42.5 & ...$^\text{(d)}$ & ... & ... \\
HD 20484 & SHY 439 Aa, & 03:16:32.70 & $-$35:41:28.3 & 7.0 & $\chi^{\text{01}}$ For & 1, 4 \\
 & SHY 439 A & & & & & \\
Gaia DR3 5047072423797247488 & ... & 03:18:42.86 & $-$35:38:35.7 & 16.2 & Ale13 & 11 \\
HD 20707 & SHY 441 B, & 03:18:52.95 & $-$36:07:37.5 & 8.1 & $\chi^{\text{01}}$ For/Ale13 & 1, 4 / 11 \\
 & SHY 439 B & & & & & \\
Gaia DR3 5047006006423045376 & ... & 03:18:53.12 & $-$36:07:49.0 & 15.4 & Ale13 & 11 \\
Gaia DR3 5046898769679409152 & ... & 03:19:01.63 & $-$36:17:15.2 & 17.3 & Ale13 & 11 \\
CD--37 1263 & ... & 03:22:20.01 & $-$36:38:13.8 & 9.8 & $\chi^{\text{01}}$ For/Ale13 & 1, 4 / 11 \\
Gaia DR3 4854797629990991232 & ... & 03:23:06.25 & $-$36:24:13.2 & 19.2 & ... & ... \\
Gaia DR3 4854562884259914240 & ... & 03:23:48.43 & $-$36:52:38.9 & 15.1 & $\chi^{\text{01}}$ For & 2, 6 \\
HD 21341 & SHY 439 D & 03:25:12.81 & $-$37:09:09.7 & 7.2 & $\chi^{\text{01}}$ For/Ale13 & 1, 4 / 11 \\
Gaia DR3 4854540344270707200 & ... & 03:25:13.21 & $-$37:09:08.5 & 15.1 & Ale13 & 11 \\
Gaia DR3 4854563983771572736 & ... & 03:25:24.02 & $-$37:06:06.0 & 14.8 & $\chi^{\text{01}}$ For & 2, 6 \\
Gaia DR3 4860585901581589632 & ... & 03:26:18.76 & $-$36:37:06.4 & 17.6 & Ale13 & 11 \\
Gaia DR3 4854506946605939712 & ... & 03:26:59.81 & $-$37:12:17.5 & 16.8 & Ale13 & 11 \\
LP 414--30 & ... & 04:00:15.58 &+19:24:36.5 & 14.7 & Hya & 9, 10 \\
HG 7--80 & ... & 04:02:53.11 & +18:24:26.3 & 13.8 & Hya & 9, 10 \\
HD 285348B & ... & 04:03:38.84 & +19:27:21.4 & 14.8 & Hya & 12 \\
HD 285348[A] & ... & 04:03:39.04 & +19:27:18.0 & 9.8 & Hya & 10, 12 \\
LP 414--51 & ... & 04:04:12.81 & +18:59:44.6 & 18.5 & Hya & 9, 10 \\
HG 7--88 & TOK 481 A & 04:05:25.67 & +19:26:31.7 & 10.8 & Hya & 4, 9, 10, 12 \\
LP 414--1100 & TOK 481 B & 04:06:20.63 & +19:01:38.9 & 14.5 & Hya & 9, 10 \\
HG 7--120 & ... & 04:11:06.13 & +18:55:44.7 & 14.2 & Hya & 10, 13 \\
58 Tau & ... & 04:20:36.31 & +15:05:43.6 & 5.2 & Hya & 4, 9, 10, 12 \\
LP 475--9 & ... & 04:20:56.07 & +14:51:34.5 & 15.1 & Hya & 14 \\
Melotte 25 LH 197 & ... & 04:21:35.09 & +14:41:42.9 & 14.3 & Hya & 9, 10 \\
2MASS J04223052+1513128 & ... & 04:22:30.54 & +15:13:12.9 & 13.4 & Hya & 9, 10 \\
HD 27691A[ab] & STT 82 A, & 04:22:44.17 & +15:03:22.0 & 7.1 & Hya & 4, 10, 12 \\
 & LDS1166 A & & & & & \\
HD 27691B & ... & 04:22:44.15 & +15:03:23.2 & 8.4 & Hya & 4, 10, 12 \\
LP 415--367 & ... & 04:23:01.51 & +15:13:41.6 & 15.1 & Hya & 10, 14 \\
LP 415--35 & TOK 246 E & 04:23:12.48 & +15:42:46.4 & 14.3 & Hya & 9, 10, 14 \\
63 Tau & ... & 04:23:25.06 & +16:46:38.2 & 5.6 & Hya & 4, 9, 10, 12 \\
HD 27771 & ... & 04:23:32.33 & +14:40:13.7 & 8.9 & Hya & 4, 10, 12 \\
Melotte 25 VR 8 & ... & 04:23:59.14 & +16:43:17.7 & 11.7 & Hya & 9, 10 \\
V895 Tau & HDS 564 A & 04:24:12.47 & +14:45:29.5 & 7.5 & Hya & 4, 10 \\
HD 27848 & OCC 615 A & 04:24:22.27 & +17:04:44.2 & 6.9 & Hya & 4, 9, 10, 12 \\
HG 7--200A & TOK 246 A, & 04:24:48.06 & +15:52:29.0 & 11.3 & Hya & 10, 12 \\
 & HDS 566 Aa, & & & & & \\
 & GWP 582 A & & & & & \\ 
HG 7--200B & HDS 566 Ab & 04:24:48.06 & +15:52:29.4 & ...$^\text{(d)}$ & Hya & 10, 12 \\ 
HD 285742 & ... & 04:25:00.25 & +16:59:05.6 & 10.0 & Hya & 9, 10 \\
70 Tau [AB] & FIN 342 Aa-Ab, & 04:25:37.32 & +15:56:27.7 & 6.3 & Hya & 4, 10, 12 \\
 & BUP 57 A & & & & & \\
Melotte 25 LH 131 & ... & 04:25:50.45 & +15:00:09.2 & 14.7 & Hya & 10 \\
HG 7--212 & KPP3569 B & 04:26:04.71 & +15:02:29.0 & 11.5 & Hya & 12 \\
LP 475--68 B & KPP3569 A & 04:26:04.78 & +15:02:27.3 & 14.8 & Hya & 7, 12 \\
LDS 2240 & LDS2240 A & 04:27:06.43 & +16:25:47.7 & 16.5 & Hya & 10, 14 \\
V993 Tau & ... & 04:27:35.89 & +15:35:21.1 & 7.3 & Hya & 4, 9, 10, 12 \\
LP 415--113 & ... & 04:27:40.75 & +16:14:55.3 & 14.3 & Hya & 10 \\
76 Tau & ... & 04:28:23.41 & +14:44:27.4 & 5.8 & Hya & 9, 10, 12 \\
$\theta^{\text{01}}$ Tau [AB] & STFA 10 B & 04:28:34.50 & +15:57:43.8 & 3.5 & Hya  & 4, 10, 12 \\
$\theta^{\text{02}}$ Tau [AB] & MKT 13 Aa-Ab, & 04:28:39.74 & +15:52:15.1 & 3.4 & Hya & 4, 9, 10, 12 \\
 & STFA 10 A & & & & & \\
V994 Tau B & RAO 547 Aa, & 04:28:50.82 & +16:17:18.4 & 14.8 & Hya & 10 \\
 & BPMA 8 A, & & & & & \\
 & RAO 547 A & & & & & \\
Melotte 25 VR 19 & ... & 04:29:12.35 & +15:16:26.1 & 11.6 & Hya & 9, 10 \\
HD 285805 & ... & 04:29:30.98 & +16:14:41.2 & 9.9 & Hya & 9, 10 \\
80 Tau A & STF 554 A & 04:30:08.60 & +15:38:16.2 & 5.6 & Hya & 4, 10, 12 \\
80 Tau B & STF 554 B & 04:30:08.63 & +15:38:17.8 & 7.9 & Hya & 4, 10, 12 \\
81 Tau [AB] & BUP 62 C, & 04:30:38.89 & +15:41:30.8 & 5.4 & Hya & 4, 10, 12 \\
 & ARN 36 C & & & & & \\
2MASS J04311634+1500122 & ... & 04:31:16.37 & +15:00:11.9 & 16.1 & Hya & 14 \\
Melotte 25 VR 24 & GUE 6 A & 04:31:43.72 & +15:02:27.7 & 11.5 & Hya & 15 \\
LP 415--175 & WOR 16 M & 04:31:44.66 & +15:37:49.1 & 13.4 & Hya & 13 \\
HG 7--252 & WOR 16 F, & 04:31:44.84 & +15:37:45.7 & 11.3 & Hya & 15 \\
 & LDS1174 F & & & & & \\
85 Tau & OCC9093 A & 04:31:51.76 & +15:51:05.8 & 5.9 & Hya & 4, 10, 12 \\
HD 285876 & TOK 486 K & 04:31:52.47 & +15:29:58.1 & 10.5 & Hya & 4, 9, 10, 12 \\
V996 Tau & CHR 152 A & 04:32:50.12 & +16:00:21.0 & 8.7 & Hya & 10 \\
V997 Tau & TOK 486 F & 04:32:59.45 & +15:49:08.3 & 8.5 & Hya & 7, 10, 12 \\
HD 285931 [AB] & CHR 17 A-B & 04:33:58.53 & +15:09:49.3 & 8.3 & Hya & 4, 10, 12 \\
HD 28977 & ... & 04:34:32.18 & +15:49:39.2 & 9.4 & Hya & 7, 9, 10, 12 \\
HD 28992 & ... & 04:34:35.31 & +15:30:16.6 & 7.8 & Hya & 4, 10, 12 \\
Gaia DR3 3237866752286153088 & ... & 05:24:26.32 & +06:03:25.8 & 20.0 & ... & ... \\
2MASS J05243009+0640349 & ... & 05:24:30.10 & +06:40:35.0 & 15.5 & 32 Ori & 4 \\
1RXS J052532.3+062534 & ... & 05:25:32.54 & +06:25:33.7 & 13.4 & 32 Ori & 1, 4, 16 \\
HD 35656 & SHY 478 A & 05:26:38.83 & +06:52:07.2 & 6.4 & 32 Ori & 4, 16 \\
2MASS J05264073+0712255 & ... & 05:26:40.73 & +07:12:25.6 & 14.8 & 32 Ori & 4 \\
Gaia DR3 3238067069561233920 & ... & 05:26:41.39 & +06:53:31.2 & 18.6 & ... & ... \\
HD 35695 & ... & 05:26:52.03 & +06:28:22.8 & 9.1 & 32 Ori & 1, 16 \\
HD 35714 & SHY 478 B & 05:27:00.00 & +07:10:13.0 & 7.0 & 32 Ori & 16 \\
2MASS J05270634+0650377 & ... & 05:27:06.35 & +06:50:37.7 & 15.9 & 32 Ori & 4 \\
Gaia DR3 3237987943378820736 & ... & 05:27:28.05 & +06:26:43.8 & 17.8 & 32 Ori & 2, 6 \\
HD 37286 & SHY 484 A & 05:36:10.30 & $-$28:42:28.8 & 6.2 & Col & 1, 4 \\
HD 37484 & SHY 484 B & 05:37:39.63 & $-$28:37:34.7 & 7.2 & Col & 1, 4 \\
2MASS J06595620--6145001 & TOK 507 B & 06:59:56.18 & $-$61:44:59.8 & 14.5 & ... & ... \\
HD 53143 & TOK 507 A & 06:59:59.66 & $-$61:20:10.3 & 6.6 & IC2391 & 1 \\
HD 62850 & SHY 194 C, & 07:42:36.06 & $-$59:17:50.7 & 7.0 & Car-Vela & 1 \\
 & SHY 197 D &  &  &  &  &  \\
HD 63581 & SHY 194 A, & 07:46:14.84 & $-$59:48:50.8 & 7.9 & Car-Near & 1 \\
 & SHY 197 C, &  &  &  &  &  \\
 & COO 58 A & & & & & \\ 
HD 63608 & SHY 194 B, & 07:46:16.96 & $-$59:48:34.2 & 8.1 & Car-Vela & 1 \\
 & COO 58 B & & & & & \\ 
SIPS J0746--5841 & ... & 07:46:41.91 & $-$58:41:03.4 & 13.6 & Car-Near & 6 \\
HD 64185 [Aa-Ab] & SHY 197 A, & 07:49:12.94 & $-$60:17:01.4 & 5.7 & Car-Vela & 1 \\
 & RMU 3 Aa-Ab, & & & & & \\
 & HJ 4012 A & & & & & \\
HD 70703 & SHY 525 B & 08:21:00.46 & $-$52:13:40.7 & 6.6 & Car & 7 \\
HD 71043 & SHY 525 A & 08:22:55.16 & $-$52:07:25.4 & 5.9 & ... & ... \\
UCAC4 121--021394 & ... & 09:23:42.00 & $-$65:56:51.3 & 14.6 & VCA & 6\\
2MASS J09280826--6553589 & ... & 09:28:08.24 & $-$65:53:58.9 & 16.8 & VCA & 6\\
Gaia DR3 5247542633683950208 & ... & 09:28:20.20 & $-$67:02:46.6 & 15.8 & ... & ... \\
HD 82406 & SHY 550 F & 09:28:30.54 & $-$66:42:06.7 & 5.9 & VCA & 6\\
2MASS J09312193--6419239 & ... & 09:31:21.92 & $-$64:19:24.0 & 16.5 & VCA & 6\\
2MASS J09313619--6659363 & ... & 09:31:36.20 & $-$66:59:36.3 & 20.0 & VCA & 6\\
UCAC4 120--021739 & ... & 09:31:44.04 & $-$66:00:53.9 & 15.5 & VCA & 6\\
UCAC4 125--022457 & SHY 550 B & 09:34:55.78 & $-$65:00:07.7 & 12.3 & VCA & 6\\
HD 83359 & SHY 550 A, & 09:34:56.46 & $-$64:59:58.0 & 7.9 & VCA & 6\\
 & SHY 548 A, & & & & & \\
 & SHY 546 A & & & & & \\ 
HD 83523 & SHY 548 C, & 09:36:05.18 & $-$64:57:00.9 & 6.6 & VCA & 6\\
 & SHY 543 C & & & & & \\
HD 83948 & SHY 550 E, & 09:38:45.22 & $-$66:51:32.7 & 7.3 & VCA & 6\\
 & SHY 548 E & & & & & \\
HD 83946 & SHY 548 D & 09:38:54.10 & $-$64:59:26.7 & 8.7 & VCA & 6\\
TYC 8953--1289--1 & ... & 09:39:10.46 & $-$66:46:15.5 & 10.7 & VCA & 6\\
UCAC4 116--024312 & ... & 09:41:06.83 & $-$66:58:58.4 & 15.7 & VCA & 6\\
UCAC4 060--011194 & ... & 11:34:09.73 & $-$78:00:05.2 & 13.1 & LCC & 17\\
2MASS J11432968--7418377 & ... & 11:43:29.66 & $-$74:18:37.8 & 14.1 & $\epsilon$ Cha & 2, 6 \\
Gaia DR3 5226681359053691648 & ... & 11:48:42.62 & $-$73:37:23.4 & 15.0 & LCC & 17\\
Gaia DR3 5342275627839946752 & ... & 11:49:02.75 & $-$57:00:13.8 & 14.3 & LCC & 17\\
DZ Cha & ... & 11:49:31.85 & $-$78:51:01.1 & 12.0 & $\epsilon$ Cha & 1, 4, 18 \\
Gaia DR3 5342302050480208512 & ... & 11:51:09.22 & $-$56:36:28.6 & 16.7 & LCC & 17\\
Gaia DR3 5343805185945764224 & ... & 11:51:57.24 & $-$56:28:26.8 & 15.1 & LCC & 17\\
UCAC4 168--076644 & ... & 11:52:06.33 & $-$56:30:45.5 & 13.8 & LCC & 17 \\
HD 103234 & SHY 582 D & 11:53:08.01 & $-$56:43:38.1 & 8.2 & LCC & 19, 20, 21 \\
Gaia DR3 5343610327564797952 & ... & 11:53:08.58 & $-$56:43:32.4 & 12.8 & LCC & 17\\
Gaia DR3 5343631531836865280 & ... & 11:54:48.68 & $-$56:28:19.6 & 15.2 & LCC & 17\\
Gaia DR3 5343603288130858112 & ... & 11:55:42.91 & $-$56:37:31.1 & 13.0 & Sco-Cen & 22 \\
PM J11557--5637 & ELP 28 A & 11:55:42.99 & $-$56:37:31.6 & 11.2 & Sco-Cen & 22 \\
Gaia DR3 5343603180734334592 & ... & 11:55:44.33 & $-$56:38:38.9 & 11.5 & LCC & 17\\
Gaia DR3 5343692279848232832 & ... & 11:57:09.84 & $-$56:01:23.6 & 14.2 & LCC & 17\\
UCAC4 166--080432 & ... & 11:57:30.85 & $-$56:55:15.6 & 13.9 & LCC & 17 \\
{[}FLG2003{]} $\epsilon$ Cha 20 & ... & 11:58:26.81 & $-$77:54:45.3 & 13.2 & $\epsilon$ Cha & 1, 18 \\
DW Cha & KOH 91 A & 11:58:28.16 & $-$77:54:29.5 & 10.0 & $\epsilon$ Cha & 1, 4, 18 \\
EE Cha & BRC 7 A & 11:58:35.24 & $-$77:49:31.5 & 6.7 & $\epsilon$ Cha & 1, 4, 18 \\
2MASS J11590798--7812322 & ... & 11:59:07.98 & $-$78:12:32.0 & 15.2 & $\epsilon$ Cha & 1, 18 \\
RX J1159.7--7601 & SHY 592 B & 11:59:42.27 & $-$76:01:26.2 & 10.8 & $\epsilon$ Cha & 1, 4, 18 \\
Gaia DR3 5226472073881424384 & ... & 11:59:51.73 & $-$74:41:24.4 & 17.3 & ... & ... \\
UCAC4 056--012157 & ... & 12:00:01.12 & $-$78:48:29.0 & 13.7 & ... & ... \\
DX Cha & FGL 2 A, & 12:00:05.09 & $-$78:11:34.6 & 6.6 & $\epsilon$ Cha & 1, 4, 18 \\
 & GRY 1 A & & & & & \\
{[}FLG2003{]} $\epsilon$ Cha 6 & FLG 2 D & 12:00:08.26 & $-$78:11:39.4 & 13.0 & $\epsilon$ Cha & 1, 4, 18 \\
{[}FLG2003{]} $\epsilon$ Cha 7 & FGL 2 E & 12:00:09.31 & $-$78:11:42.3 & 12.1 & $\epsilon$ Cha & 1, 4, 18 \\
WISEA J120037.79--784508.3 & ... & 12:00:37.94 & $-$78:45:08.3 & 16.4 & ... & ... \\
{[}FLG2003{]} $\epsilon$ Cha 10 & ... & 12:00:55.18 & $-$78:20:29.4 & 15.6 & $\epsilon$ Cha & 1, 4, 18 \\
2MASS J12011981--7859057 & ... & 12:01:19.81 & $-$78:59:05.7 & 15.2 & ... & ... \\
UCAC4 166--081616 & ... & 12:01:19.88 & $-$56:49:02.6 & 13.3 & UCL/LCC & 23 \\
HD 104467 & ... & 12:01:39.11 & $-$78:59:16.9 & 8.4 & $\epsilon$ Cha & 1, 4, 18 \\
{[}FLG2003{]} $\epsilon$ Cha 11 & ... & 12:01:43.47 & $-$78:35:47.2 & 17.1 & $\epsilon$ Cha & 4, 18 \\
{[}FLG2003{]} $\epsilon$ Cha 8 & ... & 12:01:44.43 & $-$78:19:26.6 & 15.2 & $\epsilon$ Cha & 1, 4, 18 \\
2MASS J12015251--7818413 & ... & 12:01:52.52 & $-$78:18:41.4 & 15.0 & $\epsilon$ Cha & 1, 4, 18 \\
RX J1202.1--7853 & BRC 8 A & 12:02:03.72 & $-$78:53:01.3 & 11.5 & $\epsilon$ Cha & 1, 4, 18 \\
2MASS J12025461--7718382 & ... & 12:02:54.63 & $-$77:18:38.1 & 13.4 & $\epsilon$ Cha & 1, 18 \\
Gaia DR3 6075410155651501056 & ... & 12:04:10.91 & $-$56:43:13.2 & 15.2 & LCC & 17 \\
Gaia DR3 5837882207728535040 & ... & 12:04:25.16 & $-$76:02:42.2 & 18.5 & ... & ... \\
2MASS J12043615--7731345 & ... & 12:04:36.14 & $-$77:31:34.7 & 12.5 & $\epsilon$ Cha & 1, 4, 18 \\
Gaia DR3 6075485777142123136 & ... & 12:05:14.71 & $-$56:13:04.6 & 14.9 & LCC & 17\\
Gaia DR3 5837888190620531072 & ... & 12:05:29.29 & $-$76:00:52.2 & 17.5 & LCC & 17\\
Gaia DR3 6075465543571374336 & ... & 12:05:54.79 & $-$56:23:16.0 & 15.4 & LCC & 17\\
Gaia DR3 6075685995648175872 & ... & 12:06:18.99 & $-$55:54:23.1 & 12.6 & LCC & 17\\
Gaia DR3 6075476607407381888 & ... & 12:06:36.53 & $-$56:12:25.4 & 14.7 & LCC & 17\\
EF Cha & BRC 10 A & 12:07:05.52 & $-$78:44:28.0 & 7.4 & $\epsilon$ Cha & 1, 7, 18 \\
Gaia DR3 6072395810191887616 & ... & 12:07:36.47 & $-$56:46:41.1 & 17.7 & LCC & 17\\
{[}FLG2003{]} $\epsilon$ Cha 12 & ... & 12:07:45.97 & $-$78:16:06.5 & 14.5 & $\epsilon$ Cha & 18 \\
Gaia DR3 6075501415129209984 & ... & 12:08:06.90 & $-$56:28:55.4 & 14.5 & LCC & 17\\
Gaia DR3 6075780652415957248 & ... & 12:08:50.93 & $-$55:43:23.0 & 18.8 & ... & ... \\
Gaia DR3 6075520862741383808 & ... & 12:09:01.31 & $-$56:14:12.5 & 12.9 & LCC & 17\\
HD 105515 & SHY 592 A, & 12:09:07.69 & $-$78:46:52.7 & 6.8 & $\epsilon$ Cha & 1, 7, 18 \\
 & BRC 11 Aa & & & & & \\
Gaia DR3 5788355123065105920 & BRC 11 Ab & 12:09:07.93 & $-$78:46:51.4 & 12.8 & $\epsilon$ Cha & 7, 18 \\
HD 105785 & ... & 12:10:42.07 & $-$56:26:32.4 & 7.0 & LCC & 7, 19 \\
Gaia DR3 6072502291012793472 & ... & 12:10:49.69 & $-$56:26:43.3 & 15.8 & LCC & 17\\
HD 105857 & ... & 12:11:05.87 & $-$56:24:04.9 & 7.3 & LCC & 17, 19, 20, 21 \\
HD 105963B & STF1608 B & 12:11:26.79 & +53:25:07.4 & 8.0 & ... & ... \\
HD 105963[A] & SHY 233 A, & 12:11:27.77 & +53:25:17.5 & 7.7 & ... & ... \\
 & STF1608 A & & & & & \\
Gaia DR3 6052983932435878656 & ... & 12:11:34.41 & $-$65:30:57.2 & 13.0 & LCC & 17\\
Gaia DR3 6072483530595699840 & ... & 12:11:41.46 & $-$56:35:42.1 & 14.2 & ... & ... \\
TYC 8986--3110--1 & ... & 12:12:08.05 & $-$65:54:55.0 & 11.1 & LCC / Sco-Cen & 4, 17 / 22 \\
Gaia DR3 5860803696599969280 & ... & 12:12:13.13 & $-$65:54:49.2 & 17.0 & LCC & 17\\
UCAC4 059--012851 & ... & 12:12:22.86 & $-$78:22:04.0 & 14.4 & ... & ... \\
Gaia DR3 6052999669198183168 & ... & 12:12:26.47 & $-$65:20:23.1 & 12.7 & LCC & 17 \\
Gaia DR3 6075627824610577536 & ... & 12:12:35.72 & $-$55:23:58.9 & 16.8 & LCC & 4, 17 \\
CD--54 4621 & ... & 12:12:35.76 & $-$55:20:27.3 & 10.2 & LCC / Sco-Cen & 17, 19 / 22 \\
Gaia DR3 6075816596995760640 & ... & 12:12:36.13 & $-$55:20:02.8 & 15.5 & Sco-Cen & 24 \\
Gaia DR3 6075816592695096576 & ... & 12:12:36.21 & $-$55:20:00.3 & 12.6 & LCC & 17 \\
Gaia DR3 5860752431909299968 & ... & 12:12:40.99 & $-$66:04:18.7 & 15.4 & LCC & 17 \\
UCAC4 054--011484 & ... & 12:14:04.78 & $-$79:13:51.9 & 14.4 & ... & ... \\
Gaia DR3 5860815550755413376 & ... & 12:14:44.85 & $-$65:41:52.6 & 16.4 & ... & ... \\
HD 106444 & SHY 597 A, & 12:14:50.72 & $-$55:47:23.5 & 8.3 & LCC & 4, 17, 19, 20, 21 \\
 & SHY 582 A, & & & & & \\
 & HJ 4508 A, & & & & & \\ 
 & JNN 169 A & & & & & \\ 
CD--55 4499 & SHY 597 B, & 12:14:52.31 & $-$55:47:03.6 & 9.6 & LCC / Sco-Cen & 4, 17, 19 / 22 \\
 & SHY 582 B, & & & & & \\
 & HJ 4508 B & & & & & \\ 
2MASS J12145318--5519494 & ... & 12:14:53.19 & $-$55:19:49.4 & 20.2 & ... & ... \\
2MASS J12145457--5534052 & ... & 12:14:54.58 & $-$55:34:05.2 & 11.5 & LCC & 17\\
Gaia DR3 6075924830183946240 & ... & 12:15:50.90 & $-$55:39:54.8 & 15.2 & LCC & 17\\
Gaia DR3 6072916532013619712 & ... & 12:16:04.75 & $-$55:51:14.3 & 16.3 & LCC & 17\\
Gaia DR3 5860743975043966464 & ... & 12:16:12.07 & $-$66:01:46.0 & 15.1 & LCC & 17 \\
2MASS J12164593--7753333 & ... & 12:16:45.93 & $-$77:53:33.5 & 12.9 & $\epsilon$ Cha & 1, 4, 18 \\
Gaia DR3 6075939948475082880 & ... & 12:16:45.94 & $-$55:29:20.5 & 13.6 & LCC & 17 \\
HD 106797 & SHY 596 A & 12:17:06.31 & $-$65:41:34.7 & 6.1 & LCC & 4, 17, 19, 20, 21 \\
HD 106906 & SHY 597 C, & 12:17:53.19 & $-$55:58:31.9 & 7.7 & LCC & 4, 19, 20, 21 \\
 & BYV 1 A & & & & & \\
Gaia DR3 6075933969874743680 & ... & 12:17:54.04 & $-$55:27:24.3 & 14.5 & LCC & 17 \\
Gaia DR3 5860580633206845568 & ... & 12:18:07.52 & $-$66:00:12.0 & 14.5 & LCC & 17 \\
Gaia DR3 6072902547600437888 & ... & 12:18:25.13 & $-$55:58:25.6 & 15.5 & LCC & 17 \\
Gaia DR3 5860846745058284672 & ... & 12:19:03.10 & $-$65:25:46.1 & 19.0 & ... & ... \\
MCC 645 & SHY 233 C & 12:19:48.06 & +52:46:45.0 & 10.4 & AB Dor & 1 \\
2MASS J12195355--7420093 & ... & 12:19:53.60 & $-$74:20:09.4 & 13.2 & LCC & 17 \\
HD 107301 & ... & 12:20:28.22 & $-$65:50:33.6 & 6.2 & LCC & 17, 19, 20 \\
2MASS J12203619--7353027 & ... & 12:20:36.19 & $-$73:53:02.8 & 13.1 & $\epsilon$ Cha / LCC & 2, 6 / 17 \\
Gaia DR3 6072865885757810048 & ... & 12:20:45.02 & $-$55:57:23.9 & 15.2 & ... & ... \\
1RXS J122053.2--653418 & ... & 12:20:55.87 & $-$65:34:36.5 & 12.2 & LCC / Sco-Cen & 17 / 22 \\
Gaia DR3 5860519953903225728 & ... & 12:21:40.79 & $-$66:06:59.2 & 12.5 & LCC & 17 \\
Gaia DR3 5860949137043373568 & ... & 12:23:45.81 & $-$65:50:28.2 & 11.9 & LCC & 17 \\
Gaia DR3 5860897842313432576 & ... & 12:24:21.27 & $-$65:57:07.8 & 13.8 & LCC & 17\\
Gaia DR3 5860899560245289472 & ... & 12:25:04.91 & $-$65:59:42.0 & 16.0 & LCC & 17\\
Gaia DR3 5860899384145151616 & ... & 12:25:57.04 & $-$65:57:15.6 & 17.9 & ... & ... \\
Gaia DR3 5860886228720919936 & ... & 12:26:09.66 & $-$66:01:52.8 & 13.3 & LCC & 17\\
NO UMa & SHY 236 E, & 12:31:18.92 & +55:07:08.3 & 7.8 & UMa & 1, 25 \\
 & SHY 246 F, & & & & & \\
 & SHY 248 G, & & & & & \\
 & BAG 50 A & & & & & \\ 
RX J1231.9--7848 & ... & 12:31:56.08 & $-$78:48:32.5 & 13.1 & $\epsilon$ Cha & 26 \\
DO CVn & SHY 236 B, & 12:35:51.29 & +51:13:17.3 & 8.3 & UMa & 1, 25 \\
 & SHY 64 B, & & & & & \\
 & SHY 248 H & & & & & \\
Gaia DR3 5788500121160692480 & ... & 12:37:02.46 & $-$78:08:25.7 & 19.0 & ... & ... \\
HD 110463 & SHY 64 A, & 12:41:44.52 & +55:43:28.8 & 8.0 & UMa & 1 \\
 & SHY 236 A & & & & & \\
RX J1241.7+5645 & BWL 33 A & 12:41:47.37 & +56:45:13.7 & 12.3 & UMa & 1, 25 \\
Sand 125 & ... & 12:43:06.59 & +24:15:17.2 & 15.1 & CBer & 1, 27 \\
UCAC4 575--048616 & ... & 12:44:30.00 & +24:56:02.7 & 13.8 & CBer & 6, 27 \\
SDSS J124431.58+254720.9 & ... & 12:44:31.58 & +25:47:20.9 & 18.4 & CBer & 6, 27 \\
2MASS J12464254+2524004 & ... & 12:46:42.54 & +25:24:00.3 & 17.1 & CBer & 1, 27 \\
HD 111154 & SHY 612 A & 12:47:06.73 & +22:37:00.6 & 8.3 & CBer & 4, 27 \\
SDSS J124722.67+244548.6 & ... & 12:47:22.68 & +24:45:48.6 & 19.2 & CBer & 6 \\
StM 174 & ... & 12:48:34.51 & +49:33:54.1 & 11.3 & ... & ... \\
NGP 26 151 & ... & 12:49:00.42 & +25:21:35.6 & 11.6 & CBer & 6, 27 \\
UCAC4 586--049030 & ... & 12:49:24.19 & +27:09:58.0 & 12.4 & CBer & 6, 27 \\
Gaia DR3 3942331514424144256 & ... & 12:50:41.70 & +20:32:13.6 & 17.3 & ... & ... \\
BD+21 2462A & TOK 561 A, & 12:50:41.86 & +20:32:05.5 & ...$^\text{(d)}$ & IC2391 & 1 \\
 & HU 640 A & & & & & \\
BD+21 2462B & HU 640 B & 12:50:41.87 & +20:32:04.9 & ...$^\text{(d)}$& ... & ... \\
Gaia DR3 3954790802231914496 & ... & 12:51:26.80 & +21:32:43.6 & 17.4 & CBer & 6, 27 \\
Sand 154 & TOK 561 C & 12:51:51.60 & +20:22:52.1 & 13.4 & ... & ... \\
HD 111878 & SHY 612 B & 12:52:11.62 & +25:22:24.6 & 8.7 & CBer & 1, 27 \\
Gaia DR3 3956537616971055360 & ... & 12:55:55.39 & +22:55:12.7 & 17.4 & CBer & 6, 27 \\
Gaia DR3 3958585461673131520 & ... & 12:57:48.62 & +26:39:36.7 & 15.3 & CBer & 6, 27 \\
Sand 174 & ... & 12:57:56.56 & +24:49:18.1 & 14.6 & CBer & 6, 27 \\
Gaia DR3 3958248976756278272 & ... & 12:59:03.09 & +25:31:07.7 & 16.5 & CBer & 6, 27 \\
78 UMa A & BU 1082 A & 13:00:43.68 & +56:21:59.0 & 4.9 & UMa & 1, 4 \\
78 UMa B & BU 1082 B & 13:00:43.76 & +56:21:59.3 & 4.9 & UMa & 1, 4 \\
HD 115043 & SHY 246 A, & 13:13:37.01 & +56:42:29.8 & 6.7 & UMa & 1, 7, 25 \\
 & MET 62 A, & & & & & \\
 & STTA122 A & & & & & \\ 
Gaia DR3 1449325173458893952 & ... & 13:22:10.97 & +27:08:31.8 & 16.5 & ... & ... \\
HD 238224[AB] & SHY 246 E, & 13:23:23.27 & +57:54:21.8 & 9.1 & UMa & 1 \\
 & SHY 247 F, & & & & & \\
 & SHY 67 A, & & & & & \\ 
 & HDS1879 Aa-Ab & & & & & \\ 
$\zeta^{\text{01}}$ UMa [AB] & SHY 247 A, & 13:23:55.54 & +54:55:31.3 & 2.3 & UMa & 1, 4 \\
 & SMR 4 A, & & & & & \\
 & STF1744 A, & & & & & \\ 
 & PEA 1 Aa-Ab & & & & & \\ 
$\zeta^{\text{02}}$ UMa [AB] & STF1744 B & 13:23:56.32 & +54:55:18.5 & 3.9 & UMa & 1, 4 \\
HD 116706 & SHY 620 A & 13:25:06.68 & +23:51:15.9 & 5.7 & CBer & 27 \\
g UMa & PSF 1 Ca, & 13:25:13.54 & +54:59:16.7 & 4.0 & UMa & 1, 4 \\
 & SHY 248 C, & & & & & \\
 & STF1744 C & & & & & \\
BD+26 2461 & SHY 620 B & 13:25:39.37 & +25:40:55.9 & 9.0 & CBer & 27 \\
 & BRT 161 A & & & & & \\
Gaia DR3 1448560291323299840 & ... & 13:33:31.80 & +26:35:30.7 & 15.2 & CBer & 27 \\
UPM J1344+5528 & ... & 13:44:57.88 & +55:28:21.9 & 13.9 & ... & ... \\
HD 125019 & SHY 645 A & 14:15:17.00 & +52:32:09.3 & 6.6 & G-X & 28 \\
HD 234120A & A 1616 A & 14:16:01.14 & +52:47:10.7 & 10.0 & G-X & 28 \\
HD 234120B & A 1616 B & 14:16:01.32 & +52:47:10.8 & 10.3 & G-X & 28 \\
HD 125557 & SHY 645 B & 14:18:31.15 & +52:02:00.0 & 6.9 & G-X & 28 \\
UCAC4 709--052641 & ... & 14:20:32.24 & +51:40:11.7 & 13.8 & G-X & 28 \\
UCAC4 709--052647 & ... & 14:20:51.44 & +51:37:52.2 & 12.3 & G-X & 28 \\
KU Lib & CAB 1 D & 14:40:31.11 & $-$16:12:33.5 & 7.1 & Castor & 1 \\
$\alpha^{\text{01}}$ Lib [AB] & ALP 30 A, & 14:50:41.17 & $-$15:59:50.0 & ...$^\text{(d)}$ & Castor & 1 \\
 & BEU 19 Ba-Bb, & & & & & \\
 & AOT 53 B & & & & & \\ 
$\alpha^{\text{02}}$ Lib [AB] & DSG 17 Aa-Ab, & 14:50:52.71 & $-$16:02:30.4 & ...$^\text{(d)}$ & Castor & 1 \\
 & SHJ 186 A, & & & & & \\
 & AOT 53 A, & & & & & \\ 
 & CAB 1 A & & & & & \\ 
TYC 3867--942--2 & STF1898 B & 14:56:29.39 & +59:22:45.4 & 9.8 & G-X & 28 \\ 
HD 132422 & SHY 661 A, & 14:56:29.61 & +59:22:47.7 & 8.1 & G-X & 28 \\
 & STF1898 A & & & & & \\
2MASS J14584091+5953017 & ... & 14:58:40.94 & +59:53:01.6 & 18.6 & ... & ... \\
{[}EOK2015{]} 3 1 & ... & 14:59:07.01 & +59:31:12.9 & 11.9 & G-X & 28 \\
HD 238423 & ... & 15:03:16.86 & +59:00:41.5 & 9.3 & G-X & 28 \\
HD 133909 & SHY 661 C & 15:04:17.61 & +59:32:06.2 & 7.4 & G-X & 28 \\
Gaia DR3 1614153099017986560 & ... & 15:04:22.64 & +58:52:35.9 & 15.5 & G-X & 28 \\
BD+60 1587 & ... & 15:04:25.75 & +59:52:50.8 & 9.5 & G-X & 28 \\
HD 140665B & ROE 75 B & 15:44:21.57 & +15:18:04.2 & 10.1 & ... & ... \\
HD 140665A & SHY 281 D, & 15:44:21.80 & +15:17:59.0 & 8.0 & ... & ... \\
 & ROE 75 A & & & & & \\
$\beta$ Ser B & STF1970 B & 15:46:09.16 & +15:25:15.3 & 9.6 & UMa & 1 \\
$\beta$ Ser [A] & SHY 281 A, & 15:46:11.25 & +15:25:18.6 & 3.7 & UMa & 1 \\
 & STF1970 A & & & & & \\
AT Mic A & LDS 720 B & 20:41:51.13 & $-$32:26:06.7 & 9.6 & $\beta$ Pic & 1, 2 \\
AT Mic B & LDS 720 C & 20:41:51.16 & $-$32:26:10.2 & 9.6 & $\beta$ Pic & 1, 2 \\
AU Mic & LDS 720 A & 20:45:09.53 & $-$31:20:27.2 & 7.8 & $\beta$ Pic & 1 \\
2MASS J21163528--6005124 & ... & 21:16:35.29 & $-$60:05:12.4 & 13.1 & Tuc-Hor & 1, 3 \\
2MASS J21370885--6036054 & ... & 21:37:08.84 & $-$60:36:05.5 & 12.4 & Tuc-Hor & 1, 3 \\
2MASS J21380269--5744583 & ... & 21:38:02.69 & $-$57:44:58.4 & 13.9 & Tuc-Hor & 1, 3 \\
Smethells 86 & SHY 348 E & 21:44:30.12 & $-$60:58:38.9 & 10.9 & Tuc-Hor & 1, 3 \\
2MASS J21490499--6413039 & ... & 21:49:04.99 & $-$64:13:03.9 & 13.6 & Tuc-Hor & 1, 2, 3 \\
HD 207377[AB] & HDS3109 A-B & 21:50:23.79 & $-$58:18:18.2 & 7.7 & ... & ... \\
2MASS J21503526--5818010 & ... & 21:50:35.27 & $-$58:18:01.0 & 16.4 & ... & ... \\
HD 207575 & SHY 347 D, & 21:52:09.72 & $-$62:03:08.5 & 7.1 & Tuc-Hor & 1 \\
 & CVN 31 D & & & & & \\ 
HD 207964[AB] & SHY 348 A, & 21:55:11.39 & $-$61:53:11.8 & 5.8 & Tuc-Hor & 1 \\
 & HDO 296 A-B, & & & & & \\ 
 & CVN 31 A & & & & & \\  
HD 207964C & ... & 21:55:11.73 & $-$61:53:17.8 & 15.2 & Tuc-Hor & 1 \\
BPS CS 22956--0074 & ... & 22:02:54.50 & $-$64:40:44.2 & 11.6 & Tuc-Hor & 1, 3 \\
UPM J2222--6303 & ... & 22:22:39.69 & $-$63:03:25.8 & 13.2 & Tuc-Hor & 1, 3 \\
$\alpha$ PsA C & MAM 1 C & 22:48:04.50 & $-$24:22:07.7 & 11.1 & Castor & 1 \\
TW PsA & SHY 106 B & 22:56:24.05 & $-$31:33:56.0 & 6.1 & Castor & 1 \\
$\alpha$ PsA [AB] & SHY 106 A, & 22:57:39.05 & $-$29:37:20.1 & ...$^\text{(d)}$ & Castor & 1 \\
 & MAM 1 A &  &  &  &  &  \\
UCAC4 124--178085 & ... & 23:47:46.96 & $-$65:17:24.8 & 11.5 & Tuc-Hor & 1, 3 \\
2MASS J23515597--6447345 & ... & 23:51:55.97 & $-$64:47:34.6 & 13.9 & Tuc-Hor & 2 \\
\\
$\eta$ Tuc & EHR 22 A & 23:57:35.08 & $-$64:17:53.6 & 5.0 & Tuc-Hor & 1 \\
\noalign{\smallskip} 
\noalign{\hrule height 01pt}
\vspace{-5.5mm}
\end{longtable}

==> (inline-3) <==
\begin{longtable}{@{\hspace{2mm}}l@{\hspace{3mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}c@{\hspace{3mm}}c@{\hspace{2mm}}}
\caption[Basic data of the 94 galactic field systems]{Basic data of the 94 galactic field systems (available at the CDS via \url{http://cdsarc.u-strasbg.fr/viz-bin/cat/J/A+A/670/A102}).}\\
\noalign{\smallskip}
\noalign{\hrule height 01pt}
\noalign{\smallskip}
WDS & Discoverer & Star & $\alpha$ (J2000) & $\delta$ (J2000) & $d$ & $G^{\text{(a)}}$ \\
 & code & & (hh:mm:ss.ss) & (dd:mm:ss.s) & (pc) & (mag) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption[]{Basic data of the 94 galactic field systems \textit{(continued)}.}\\
\noalign{\hrule height 01pt}
\noalign{\smallskip} 
\label{tab:galactic_field_system}
WDS & Discoverer & Star & $\alpha$ (J2000) & $\delta$ (J2000) & $d$ & $G^{\text{(a)}}$ \\
 & code & & (hh:mm:ss.ss) & (dd:mm:ss.s) & (pc) & (mag) \\
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot 
\multicolumn{7}{c}{\it Double systems}\\
 \noalign{\smallskip} 
 \hline
 \noalign{\smallskip} 
00016--0102 &  & 2MASS J00013688--0101441 & 00:01:36.89 & $-$01:01:44.2 & 60.33$\pm$0.13 & 15.2 \\
 & WIS   1 & SIPS J0000--0112 & 00:00:35.39 & $-$01:12:46.3 & 65.41$\pm$0.64 & 17.3\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
01005--1923 &  & HD 5911 & 01:00:28.01 & $-$19:23:21.8 & 81.63$\pm$0.17 & 7.9 \\
 & SHY 392 & HD 6103 & 01:02:06.90 & $-$19:40:10.8 & 81.59$\pm$0.16 & 8.1 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
01066+1353 &  & HD 6566 & 01:06:36.52 & +13:53:04.6 & 58.08$\pm$0.10 & 7.1 \\
 & SHY 396 & HD 5433$^{\text{(b)}}$ & 00:56:13.48 & +15:39:22.2 & 63.44$\pm$0.43 & 8.5 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
01134--3932 &  & HD 7382 & 01:13:26.52 & $-$39:32:24.3 & 59.18$\pm$0.11 & 7.2 \\
 & SHY 397 & HD 7052 & 01:10:16.94 & $-$40:37:21.9 & 59.80$\pm$0.05 & 9.4 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
01326--4944 &  & HD 9544 & 01:32:36.37  & $-$49:43:39.8 & 81.15$\pm$0.13 & 6.2 \\
 & SHY 405 & HD 9378 & 01:31:16.52 & $-$49:54:14.4 & 81.36$\pm$0.12 & 7.3  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
02022--4550 &  & HD 12586 & 02:02:10.73 & $-$45:50:08.0 & 71.23$\pm$0.09 & 7.6  \\
 & SHY 410 & HD 12808 & 02:04:24.58 & $-$43:30:27.7 & 64.07$\pm$0.08 & 7.7  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
02025--3849 &  & 2MASS J02022892--3849021$^{\text{(c)}}$ & 02:02:28.94 & $-$38:49:01.9 & 59.46$\pm$2.29 & 14.3\\
 & WIS  48 & 2MASS J02004917--3848535 & 02:00:49.17 & $-$38:48:53.6 & 66.47$\pm$0.93 & 19.1 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
02310+0823 &  & G 4--24 & 02:31:03.28 & +08:22:55.2 & 36.01$\pm$0.02 & 10.3 \\
 & GIC  32 & G 73--59$^{\text{(c)}}$ & 02:27:36.67 & +08:29:59.1 & 33.83$\pm$0.36 & 14.3 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
05444--0528 &  & HD 38273 & 05:44:25.46 & $-$05:27:53.1 & 86.62$\pm$0.17 & 7.9 \\
 & SHY 489 & HD 37546 & 05:39:05.53 & $-$05:53:51.1 & 88.57$\pm$0.19 & 8.2 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
07069+5511 &  & HD 53075 & 07:06:53.34 & +55:11:22.0 & 57.43$\pm$0.09 & 8.2 \\
 & TOK 508 & [SLS2012] PYC J07067+5537 & 07:06:43.35 & +55:37:47.2 & 66.03$\pm$0.06 & 13.4 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
07113+3307 &  & HD 54717 & 07:11:19.48 & +33:06:42.7 & 44.80$\pm$0.06 & 7.1 \\
 & SHY 190 & HD 54718 & 07:11:14.72 & +32:36:54.1 & 44.64$\pm$0.06 & 7.9 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
07160+5759 &  & NLTT 17578$^{\text{(b)}}$ & 07:15:56.73 & +57:59:49.4 & 108.6$\pm$0.2 & 9.9 \\
 & TOK 510 & LSPM J0716+5827 & 07:16:39.39 & +58:27:27.7 & 123.4$\pm$2.6 &  18.2 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
07329--5249 &  & 2MASS J07325350--5249077 & 07:32:53.51 & $-$52:49:07.6 & 131.9$\pm$0.2 & 12.7\\
 & WIS 141 & 2MASS J07325706--5229111 & 07:32:57.07 & $-$52:29:11.2 & 143.5$\pm$1.4  & 17.4 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
08237--5519 &  & HD 71257 & 08:23:42.41 & $-$55:19:13.9 & 75.84$\pm$0.10 & 7.4  \\
 & SHY 526 & HD 72143$^{\text{(b)}}$ & 08:28:39.55 & $-$55:58:01.5 & 74.94$\pm$0.08 & 9.4  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
08388--1315 &  & HD 73583 & 08:38:45.26 & $-$13:15:24.1 & 31.59$\pm$0.02 & 9.3  \\
 & SHY 201 & BD--09 2535 & 08:29:40.45 & $-$09:58:35.1 & 35.21$\pm$0.02 & 9.8  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
08480--3115 &  & HD 75514$^{\text{(b),\text{(c)}}}$ & 08:49:27.20 & $-$30:56:01.9 & 79.28$\pm$1.46 & 7.7 \\
 & SHY 529 & HD 75269$^{\text{(b)}}$ & 08:47:59.48 & $-$31:14:34.1 & 77.14$\pm$0.14 & 8.6 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
09467+1632 &  & BD+17 2130$^{\text{(b)}}$ & 09:46:39.61 & +16:31:54.7 & 68.37$\pm$0.40 & 10.0  \\
 & TOK 531 & LP 428--36 & 09:45:00.18 & +16:19:35.9 & 65.28$\pm$0.40 & 14.7  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
09568+0415 &  & HD 86147 & 09:56:48.61 & +04:14:31.5 & 45.72$\pm$0.07 & 6.6 \\
 & TOK 533 & LSPM J0956+0441$^{\text{(c)}}$ & 09:56:45.72 & +04:41:30.1 & 45.42$\pm$1.16 & 11.9 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
10532--3006 &  & HD 94375$^{\text{(b)}}$ & 10:53:14.68 & $-$30:05:47.1 & 82.17$\pm$0.16 & 7.9  \\
 & SHY 563 & HD 94542$^{\text{(b)}}$ & 10:54:16.98 & $-$34:57:50.0 & 84.57$\pm$0.14 & 8.5  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
11214+0638 &  & HD 98697 & 11:21:26.79 & +06:38:05.8 & 48.64$\pm$0.07 & 6.6  \\
 & TOK 544 & LP 552--34 & 11:20:10.55 & +06:38:34.1 & 53.75$\pm$0.16 & 14.4  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
11265+2031 &  & HD 99419 & 11:26:27.19 & +20:31:05.2 & 46.19$\pm$0.06 & 7.8\\
 & TOK 546 & Gaia DR3 3978588911076420736 & 11:28:23.30 & +20:41:03.8 & 50.22$\pm$0.06 & 14.1 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
11455+4740 &  & HD 102158 & 11:45:30.51 & +47:40:00.8 & 51.19$\pm$0.05 & 7.9  \\
 & LEP  45 & G 122--46 & 11:47:21.61 & +47:45:56.5 & 45.79$\pm$0.03 & 13.2  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
12213--5012 &  & HD 107440$^{\text{(b)}}$ & 12:21:15.07 & $-$50:11:39.2 & 96.85$\pm$0.44 & 8.9\\
 & TOK 556 & HD 107735$^{\text{(b)}}$ & 12:22:59.17 & $-$50:00:45.0 & 98.89$\pm$0.51 & 9.2 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
13305+2231 &  & HD 117528 & 13:30:30.78 & +22:30:47.1 & 84.22$\pm$0.12 & 8.5  \\
 & SHY 626 & BD+22 2587 & 13:30:18.99 & +21:30:00.9 & 87.44$\pm$0.13 & 9.8  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
15031--4618 &  & CD--45 9610 & 15:03:03.57 & $-$46:17:37.8 & 27.18$\pm$0.01 & 9.4  \\
 & WIS 280 & L 334--33 & 15:04:12.46 & $-$46:29:46.1 & 27.28$\pm$0.02 & 11.8 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
15120+0245 &  & LP 562--9 & 15:11:58.38 & +02:44:32.0 & 63.01$\pm$0.07 & 13.6  \\
 & WIS 281 & LP 562--10 & 15:11:59.87 & +03:03:27.3 & 66.91$\pm$0.17 & 15.6  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
15208+3129 &  & HD 136654 & 15:20:50.08 & +31:28:48.4 & 45.75$\pm$0.03 &  6.8 \\
 & LEP  74 & AX CrB & 15:19:40.14 & +31:50:33.0 & 45.52$\pm$0.03 & 8.8 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
15226+3953 &  & G 179--28 & 15:22:38.03 & +39:53:14.4 & 115.6$\pm$0.2 & 10.5\\
 & WIS 284 & LP 222--69 & 15:21:14.01 & +39:47:06.0 & 110.6$\pm$0.5 & 16.4 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
15356+7726 &  & LSPM J1535+7725 & 15:35:28.14 & +77:25:41.0 & 68.18$\pm$0.05 & 9.9  \\
 & WIS 288 & LP 22--358 & 15:31:33.41 & +77:39:34.7 & 70.00$\pm$0.05 & 11.1  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
15408--3252 &  & HD 139696$^{\text{(b,c)}}$ & 15:40:45.26 & $-$32:51:59.5 & 30.30$\pm$0.36 & 8.5 \\
 & SHY 278 & CD--32 10820 & 15:28:31.39 & $-$33:08:06.3 & 30.94$\pm$0.05 & 10.2 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
15488+4929 &  & LSPM J1548+4928 & 15:48:48.07 & +49:28:35.8 & 76.81$\pm$0.63 & 17.8 \\
 & WIS 295 & LSPM J1550+4921 & 15:50:31.76 & +49:21:05.2 & 71.14$\pm$0.47 & 18.0 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
15590+1820 &  & HD 143292$^{\text{(b)}}$ & 15:59:01.82 & +18:19:33.2 & 70.78$\pm$0.11 & 7.7  \\
 & SHY 691 & HD 142899 & 15:56:22.76 & +20:25:07.5 & 80.97$\pm$0.17 & 8.3  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
17127+3235 &  & BD+32 2868 & 17:12:39.82 & +32:35:22.8 & 70.36$\pm$0.40 & 9.4 \\
 & WIS 313 & LSPM J1711+3236 & 17:11:17.17 & +32:36:20.1 & 61.00$\pm$0.09 & 15.5 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
17166+0325 &  & HD 156287$^{\text{(b)}}$ & 17:16:36.95 & +03:24:30.4 & 82.15$\pm$0.17 & 8.2  \\
 & SHY 715 & HD 159243 & 17:33:21.55 & +05:42:02.6 & 73.29$\pm$0.11 & 8.5  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
18496+1313 &  & HD 229635 & 18:49:38.34 & +13:13:07.0 & 37.76$\pm$0.02 & 8.4  \\
 & SHY 309 & HD 229830 & 18:52:29.36 & +11:12:36.5 & 38.39$\pm$0.02 & 9.8  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
18571+5143 &  & HD 176341 & 18:57:04.94 & +51:43:15.5 & 83.71$\pm$0.12 & 7.8  \\
 & SHY 749 & BD+49 2879 & 18:50:39.84 & +49:46:03.1 & 87.39$\pm$0.09 & 8.6  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
18597+1615 &  & HD 176441$^{\text{(b)}}$ & 18:59:42.53 & +16:15:09.3 & 45.24$\pm$0.05 & 7.0 \\
 & TOK 622 & LSPM J1858+1613$^{\text{(c)}}$ & 18:58:14.90 & +16:13:54.8 & 44.65$\pm$0.52 & 11.7 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
 19290--4952 &  & HD 182857 & 19:29:02.85 & $-$49:52:31.5 & 41.43$\pm$0.03 & 8.7  \\
 & SHY 319 & HD 185112$^{\text{(b)}}$ & 19:39:45.84 & $-$48:11:36.0 & 45.21$\pm$0.08 & 8.8  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
20080--0041 &  & 64 Aql & 20:08:01.82 & $-$00:40:41.5 & 46.43$\pm$0.09 & 5.7 \\
 & SHY 325 & HD 190873 & 20:07:09.17 & $-$00:52:27.3 & 46.65$\pm$0.05 & 8.1 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
20124--1237 &  & $\xi$ Cap & 20:12:25.87 & $-$12:37:03.0 & 28.23$\pm$0.03 & 5.7 \\
 & TDT2085 & LP 754--50 & 20:12:09.45 & $-$12:53:35.4 & 28.22$\pm$0.01 & 10.6 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
 20371+6122 &  & HD 196903 & 20:37:07.93 & +61:21:52.5 & 57.19$\pm$0.05 & 6.9  \\
 & SHY 780 & HD 198662 & 20:48:57.32 & +61:07:07.5 & 65.06$\pm$0.07 & 7.8  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
20404--3251 &  & HD 196746$^{\text{(b)}}$ & 20:40:25.75 & $-$32:51:06.1 & 87.46$\pm$0.40 & 8.3  \\
 & SHY 781 & HD 196189 & 20:36:45.00 & $-$32:12:25.7 & 91.83$\pm$0.17 & 8.9  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
21009--4132 &  & L 424--30 & 21:00:54.94 & $-$41:31:44.0 & 18.74$\pm$0.01 & 12.4 \\
 & WIS 346 & APMPM J2101--4125 & 21:01:03.82 & $-$41:14:33.3 & 18.77$\pm$0.01 & 13.0\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
21066+8048 &  & G 261--37 & 21:06:38.34 & +80:47:36.8 & 34.61$\pm$0.02 & 10.4 \\
 & TOK 632 & G 261--40 & 21:13:48.18 & +81:00:25.0 & 34.46$\pm$0.02 & 12.1 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
21105+2227 &  & HD 201670$^{\text{(d)}}$ & 21:10:30.94 & +22:27:25.6 & 113.8$\pm$1.0 & 7.7 \\
 & SHY 793 & HD 198759 & 20:51:49.87 & +21:52:07.2 & 107.9$\pm$0.2 & 8.1 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
21190+2614 &  & HD 203030 & 21:18:58.22 & +26:13:50.0 & 39.28$\pm$0.03 & 8.3 \\
 & TOK 634 & Gaia DR3 1846992067932879744 & 21:20:02.85 & +26:37:04.7 & 44.52$\pm$0.05 & 14.7 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
22175+2335 &  & G 127--13$^{\text{(c)}}$ & 22:17:25.87 & +23:35:04.6 & 44.63$\pm$0.37 & 12.7 \\
 & GIC 179 & G 127--14 & 22:17:59.54 & +24:09:20.2 & 47.26$\pm$0.06  & 12.9 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
22378--0414 &  & $\kappa$ Aqr & 22:37:45.38 & $-$04:13:41.0 & 67.96$\pm$0.46 & 4.7 \\
 & TOK 640 & Gaia DR3 2624935581540867200 & 22:36:30.00 & $-$04:21:34.7 & 75.46$\pm$0.30  & 16.1 \\
 
 \noalign{\smallskip}
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{7}{c}{\it Triple systems}\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
02062--4726 &  & CD--48 554[A] & 02:06:14.44 & $-$47:25:30.7 & 90.12$\pm$0.14 & 10.9 \\
 & NSN 219 & CD--48 554B & 02:06:14.37 & $-$47:25:32.5 & 91.16$\pm$0.30 & 13.6 \\
 & WIS 52 & LEHPM 2187 & 02:06:37.55 & $-$47:06:59.7 & 80.81$\pm$0.47 & 15.4 \\ 
  \noalign{\smallskip} 
  \hline
 \noalign{\smallskip}   
04346--3539 & & HD 29231 & 04:34:38.50 & $-$35:39:29.0  &  28.13$\pm$0.01 & 7.4 \\
  & TOK 488 & L 447--2 & 04:36:28.87 & $-$35:54:52.8 & 30.31$\pm$0.01 & 12.2 \\
  &  WIS 108  &  UCAC3 109-11370$^{\text{(c)}}$ & 04:35:41.32 & $-$35:54:54.1  &  31.17$\pm$0.37 & 13.4  \\
  \noalign{\smallskip} 
  \hline
 \noalign{\smallskip}   
06536--3956 &  & L 454--11$^{\text{(c)}}$ & 06:58:18.90 & $-$39:32:15.5 & 24.96$\pm$0.11 & 12.0\\
 & SUB   2 & WT 202 & 06:53:35.34 & $-$39:55:33.3 & 24.84$\pm$0.01 & 15.4 \\
 & SUB   2 & WT 201 & 06:53:30.21 & $-$39:54:29.1 & 24.79$\pm$0.02 & 15.9 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
 07166--2319 &  & HD 56578$^{\text{(b)}}$ & 07:16:38.36 & $-$23:18:39.4 & 106.3$\pm$0.5 & 5.9 \\
 & SHY 508 & HD 57527$^{\text{(b)}}$ & 07:20:32.54 & $-$26:42:01.0 & 90.85$\pm$0.28 & 6.7 \\
 & ... & Gaia DR3 5613164850183516544 & 07:23:41.97 & $-$26:09:27.4 & 90.35$\pm$0.20 & 15.0 \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
08211+4021  &    &  BD+40 2030$^{\text{(b)}}$  &  08:21:08.34  &  +40:20:52.7  &  60.62$\pm$0.08  &  8.9  \\
  &  TOK 516  &  G 111--70  &  08:19:16.81  &  +40:37:39.5  &  52.59$\pm$0.05  &  10.8  \\
  &   ...  &  Gaia DR3 914608342177083648  &  08:21:08.20  &  +40:20:51.0  &  61.83$\pm$0.60  &  13.8  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
09150+3837 &  & HD 79392$^{\text{(b)}}$ & 09:14:57.85 & +38:36:33.5 & 54.20$\pm$0.07 & 6.7 \\
 & TOK 525 & Gaia DR3 812086579467748736 & 09:13:39.31 & +38:28:14.5 & 54.03$\pm$0.05 & 13.6 \\
 & DAM1575 & Gaia DR3 812109085097488768 & 09:14:58.95 & +38:36:58.3 & 54.52$\pm$0.14 & 16.2
 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
09487--2625 &  & HD 85043A$^{\text{(b)}}$ & 09:48:42.84 & $-$26:24:52.0 & 41.40$\pm$0.04 & 6.6 \\
 & I 205 & HD 85043B$^{\text{(b)}}$ & 09:48:42.72 & $-$26:24:51.2 & 41.28$\pm$0.07 & 10.0$^{\text{(f)}}$ \\
 & TOK 532 & PM J09486--2644 & 09:48:41.42 & $-$26:44:08.5 & 41.32$\pm$0.03 & 11.2 \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
10289+3453  &    &  HD 90681  &  10:28:51.39  &  +34:53:08.4  &  49.13$\pm$0.06  &  7.7  \\
  &  SHY 215  &  HD 92194  &  10:39:07.82  &  +32:49:59.6  &  50.64$\pm$0.06  &  8.5  \\
  &   ...  &  Gaia DR3 749786356557791744  &  10:28:50.90  &  +34:52:56.2  &  45.69$\pm$1.08  &  19.6  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
11513+4516 &  & Ross 916A & 11:51:18.97 & +45:16:12.9 & 29.66$\pm$0.03 & 12.3  \\
 & KPP3247 & Ross 916B & 11:51:18.83 & +45:16:13.1 & 29.63$\pm$0.03 & 12.4  \\
 & WIS 193 & G 176--59 & 11:50:48.98 & +45:34:02.6 & 29.60$\pm$0.02 & 14.0 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
12416+1026 &  & 27 Vir & 12:41:34.39 & +10:25:34.6 & 71.65$\pm$0.18 & 6.2 \\
 & SHY 610 & HD 111069$^{\text{(b)}}$ & 12:46:34.18 & +11:22:42.6 & 65.33$\pm$0.10 & 8.5  \\
 & ... & Gaia DR3 3927438805519604352 & 12:41:37.10 & +10:25:43.6 & 71.36$\pm$0.36 & 16.1  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
13470+3833  &    &  HD 120164  &  13:46:59.77  &  +38:32:33.7  &  91.69$\pm$0.43  &  5.2  \\
  &  SHY 633  &  HD 119767  &  13:44:20.30  &  +38:47:51.8  &  94.73$\pm$0.15  &  8.7  \\
  &  S 654  &  BD+39 2679  &  13:46:54.65  &  +38:31:55.1  &  91.51$\pm$0.12  &  8.9  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
13496+1301 & ... & HD 120510[Aab] & 13:49:36.06 & +13:00:37.1 & 56.44$\pm$0.08 & 6.6 \\
 & SHY 635 & HD 120865 & 13:51:51.00 & +11:56:13.9 & 58.35$\pm$0.09 & 6.8  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
14153+0308 &  & HD 124757A$^{\text{(b)}}$ & 14:15:19.39 & +03:07:52.9 & 41.27$\pm$0.13 & 7.6 \\
 & STF1819 & HD 124757B & 14:15:19.36 & +03:07:52.2 & 41.27$\pm$0.13 & 7.7 \\
 & SHY 261 & HD 126961 & 14:28:31.14 & +02:47:19.8 & 39.70$\pm$0.04 & 6.9 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
14190--0636& & $\iota$ Vir$^{\text{(b)}}$ & 14:16:00.87& $-$06:00:02.0& 22.03$\pm$0.14 & 3.9 \\
& SHY  71/HDS2016 & HD 125354[Aab]$^{\text{(b)}}$ & 14:18:58.27& $-$06:36:19.9& 22.53$\pm$0.39 & 8.6 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
14396--6050 &  & $\alpha$ Cen A$^{\text{(g)}}$ & 14:39:36.49 & $-$60:50:02.4 & 1.346$\pm$0.002$^{\text{(h)}}$ & --0.2$^{\text{(i)}}$ \\
 & RHD 1 & $\alpha$ Cen B$^{\text{(g)}}$ & 14:39:35.06 & $-$60:50:15.1 & 1.346$\pm$0.002$^{\text{(h)}}$ & 0.8$^{\text{(i)}}$\\
 & LDS 494 & Proxima Centauri & 14:29:42.95 & $-$62:40:46.2 & $\sim$1.30 & 9.0 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
15318--0204 & & HD 138370 & 15:31:48.92 & $-$02:03:59.2 &  76.03$\pm$0.11 & 8.3 \\
 & SHY 677 & HD 138159 & 15:30:25.18 & $-$01:19:07.7 & 67.38$\pm$0.07 & 9.0 \\
 & ... & Gaia DR3 4416092627948054400 & 15:30:41.60 & $-$01:20:03.6 & 67.47$\pm$0.30 & 16.3 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
17415+4924 &  & Wolf 1378$^{\text{(c)}}$ & 17:41:27.96 & +49:24:05.6 & 127.0$\pm$2.0 & 11.4 \\
 & WIS 321 & LSPM J1741+4941 & 17:41:02.02 & +49:41:34.2 & 123.5$\pm$0.5 & 16.2  \\
 & ... & Gaia DR3 1367008242580377216 & 17:41:27.65 & +49:24:08.7 & 127.8$\pm$1.6 & 17.8 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
19235--6924 &  & HD 180808[A]$^{\text{(b)}}$ & 19:23:31.21 & $-$69:24:26.7 & 59.07$\pm$0.07 & 7.7 \\
 & DON 957 & HD 180808B & 19:23:30.70 & $-$69:24:27.7 & 59.21$\pm$0.10 & 11.7 \\
 & SHY 755 & HD 181958$^{\text{(b)}}$ & 19:28:06.43 & $-$69:37:54.6 & 58.59$\pm$0.31 & 6.6 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
19476+0105 & ENG 67 & HD 187003[Aab]$^{\text{(b)}}$ & 19:47:33.32 & +01:05:20.0 & 46.79$\pm$0.05 & 6.6 \\
 & SHY 322 & BD+00 4221 & 19:29:26.34 & +00:31:41.3 & 43.95$\pm$0.03 & 10.2 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
20084+1503  &    &  G 143--33  &  20:08:22.02  &  +15:02:34.2  &  324.4$\pm$2.1  &  11.4  \\
  &  LDS1033  &  G 143--27[Aab]  &  20:05:51.02  &  +15:01:59.3  &  333.9$\pm$2.8  &  12.8  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
21096--1122 &  & $\nu$ Aqr & 21:09:35.65 & $-$11:22:18.1 & 49.79$\pm$0.28 & 4.3 \\
 & TOK 633 & Gaia DR3 6895305771635806208 & 21:08:43.51 & $-$11:10:15.7 & 49.59$\pm$0.06 & 13.0 \\
 & ... & Gaia DR3 6895305771635806464$^{\text{(d)}}$ & 21:08:43.59 & $-$11:10:12.4 & 49.52$\pm$0.08 & 15.1  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}  
22596--1246 & ... & HD 217250[Aab] & 22:59:34.08 & $-$12:45:38.1 & 64.12$\pm$0.07 & 9.5 \\
 & TOK 642 & Gaia DR3 2603671950077707776 & 22:58:01.65 & $-$12:48:45.7 & 70.50$\pm$0.63 & 17.9 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
23328--1651 &  & HD 221503 & 23:32:49.40 & $-$16:50:44.3 & 14.55$\pm$0.01 & 8.1 \\
 & SHY 110/... & G 273--59[Aab]$^{\text{(b)}}$ & 23:30:13.44 & $-$20:23:27.5 & 15.91$\pm$0.02 & 9.9 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
23506+5412 &  & HD 223582$^{\text{(b)}}$ & 23:50:37.98 & +54:11:53.6 & 54.80$\pm$0.06 & 7.1 \\
 & SHY 840 & HD 223788 & 23:52:39.67 & +54:16:07.8 & 54.65$\pm$0.05 & 7.5 \\
 & ES 700 & BD+53 3238B & 23:50:38.93 & +54:12:05.6 & 54.94$\pm$0.04 & 11.0 \\

\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{\it Quadruple systems}\\
\noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
 
01024+0504 &  & HD 6101A$^{\text{(b)}}$ & 01:02:24.56 & +05:03:41.2 & 22.49$\pm$0.07 & 8.5$^{\text{(i)}}$ \\
  & HDS 135 & HD 6101B$^{\text{(b)}}$ & 01:02:24.59 & +05:03:41.5 & 22.49$\pm$0.07 & 10.1$^{\text{(i)}}$ \\
  & WNO  50 & EGGR 7[Cab] & 01:03:49.92 & +05:04:30.6 & 22.02$\pm$0.04 & 13.9 \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
02462+0536  &    &  HD 17250  &  02:46:14.61  &  +05:35:33.3  &  57.04$\pm$0.08  &  7.8  \\
  &  TOK 651  &  HD 17163  &  02:45:20.91  &  +04:42:41.9  &  49.09$\pm$0.15  &  6.0  \\
  &  RAO 9  &  HD 17250B  &  02:46:14.49  &  +05:35:32.7  &  57.37$\pm$0.30  &  12.8  \\
  &  TOK 651  &  ATO J041.4695+05.4898  &  02:45:52.61  &  +05:29:24.2  &  59.68$\pm$0.08  &  12.6  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
05222+0524 & ... & HD 35066[Aab]$^{\text{(b,e)}}$ & 05:22:11.20 & +05:23:43.1 & 61.80$\pm$0.44 & 6.9 \\
 & TOK 497 & TYC 109--530--1 & 05:23:28.98 & +05:13:02.9 & 61.09$\pm$0.06 & 10.3 \\
 & STT 106 & HD 35066B$^{\text{(b)}}$ & 05:22:11.61 & +05:23:50.3 & 61.05$\pm$0.07 & 10.3 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
06384+3945 &  & BD+39 1687 & 06:38:26.85 & +39:44:32.4 & 61.85$\pm$0.07 & 10.2 \\
 & TOK 502 & LP 205--19 & 06:40:08.62 & +39:52:14.7 & 57.93$\pm$0.10 & 14.8 \\
 & ... & LP 205--22$^{\text{(d)}}$ & 06:41:27.63 & +39:57:33.2 & 70.09$\pm$0.18 & 15.7 \\
 & ... & Gaia DR3 945027740109972224 & 06:37:21.98 & +39:01:33.4 & 63.26$\pm$0.52 & 17.7 \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
08447--5443 & KEL 1/I 10/... & $\delta$ Vel [Aabc]$^{\text{(h)}}$ & 08:44:42.23 & $-$54:42:31.7 & 24.70$\pm$0.24 &  2.0$^{\text{(i)}}$ \\
 & SHY  49 & HD 76653 & 08:55:11.78 & $-$54:57:56.8 & 24.34$\pm$0.02 & 5.6 \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
11486+1417 & BU 603 & HD 102590[Aab]$^{\text{(b)}}$ & 11:48:38.71 & +14:17:03.1 & 67.41$\pm$0.46 & 5.9 \\
 & TOK 552 & Gaia DR3 3923967883532679168 & 11:46:59.18 & +14:34:17.2 & 68.40$\pm$0.13 & 12.6 \\
 & ... & Gaia DR3 3923191426460144896 & 11:48:39.39 & +14:17:05.4 & 69.08$\pm$0.80 & 15.9 \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
12317+1208 &  & HD 109032 & 12:31:39.36 & +12:07:40.3 & 106.3$\pm$0.4 & 8.0 \\
 & SHY 607 & BD+13 2551 & 12:35:06.65 & +12:56:20.3 & 105.8$\pm$0.2 & 9.1 \\
 & ... & Gaia DR3 3907691061288324992 & 12:31:29.12 & +12:12:49.7 & 106.1$\pm$0.7 & 16.4 \\
 & ... & Gaia DR3 3904562400951238144 & 12:33:26.14 & +12:25:17.5 & 95.02$\pm$0.60 & 16.6 \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
15330--0111 & & 11 Ser & 15:32:57.94 & $-$01:11:11.0 & 83.61$\pm$0.42 & 5.2 \\
 & SHY 678 & HD 142011 & 15:52:12.51 & $-$02:16:42.6 & 88.31$\pm$0.15 & 8.4 \\
 & ... & Gaia DR3 4403070145373483392 & 15:52:12.65 & $-$02:16:50.1 & 88.96$\pm$0.36 & 14.1 \\
 & ... & Gaia DR3 4403070149671286272$^{\text{(d)}}$ & 15:30:41.60 & $-$01:20:03.6 & 89.28$\pm$0.43 & 14.4 \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
18143--4309 &  & HD 166793 & 18:14:19.51 & $-$43:09:15.4&  103.5$\pm$0.3 & 7.7 \\
 & SHY 740 & HD 166533 & 18:13:01.82 & $-$42:17:17.9 & 110.4$\pm$0.3 & 8.0 \\
 & ... & Gaia DR3 6721465492884350080 & 18:14:29.91 & $-$43:07:09.8 & 104.3$\pm$1.1 & 14.1 \\
 & ... & Gaia DR3 6724532477492271104 & 18:12:48.44 & $-$42:30:04.2 & 101.8$\pm$0.2 & 14.1 \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
20154+6412 & MLR 60 & HD 193215[Aab] & 20:15:21.95 & +64:11:59.3 & 63.62$\pm$2.79 & 8.3 \\
 & SHY 772 & BD+63 1588 & 20:01:46.09 & +63:32:42.7 & 66.34$\pm$0.05 & 9.8 \\
 & ... & G 262-11 & 20:24:35.87 & +65:53:13.8 & 65.04$\pm$0.06 & 13.7 \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
22220--3431 & B 557 & HD 210111[Aab] & 22:08:42.64 & $-$33:07:32.5 & 78.66$\pm$0.22 & 6.3 \\
 & SHY 805 & HD 212025$^{\text{(c)}}$ & 22:21:57.61 & $-$34:31:12.7 & 86.57$\pm$2.63 & 7.3 \\
 & SHY 802 & HD 212035 & 22:22:04.58 & $-$34:29:20.1 & 86.34$\pm$0.17 & 7.4 \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
22455+1112 & ... & HD 215243[Aab]$^{\text{(b,c)}}$ & 22:43:42.71 & +10:56:21.7 & 36.95$\pm$0.52 & 6.4 \\
 & SHY 358 & BD+10 4812A$^{\text{(b)}}$ & 22:45:27.87 & +11:11:31.0 & 43.43$\pm$0.04 & 9.7 \\
 & BU 711 & BD+10 4812B$^{\text{(b)}}$ & 22:45:27.85 & +11:11:33.5 & 43.48$\pm$0.04 & 10.7 \\
  \noalign{\smallskip} 
  \hline
 \noalign{\smallskip}   
22497+6612 &  & $\iota$ Cep & 22:49:40.82 & +66:12:01.5 & 36.65$\pm$0.18 & 3.2 \\
 & SHY 359 & HD 215588 & 22:45:03.63 & +58:08:49.4 & 35.28$\pm$0.02 & 6.3 \\
 & ... & UCAC3 297--187960 & 22:45:03.65 & +58:08:34.9 & 35.18$\pm$0.02 & 13.0 \\
 & ... & SDSS J230056.41+640815.5 & 23:00:56.46 & +64:08:16.0 & 36.50$\pm$0.12 & 17.9 \\
\noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
23309--5807 &  & HD 221738$^{\text{(b)}}$ & 23:35:02.13 & $-$56:49:31.3 & 97.66$\pm$0.21 & 6.6 \\
 & SHY 833 & HD 221252[AB] & 23:30:56.45 & $-$58:06:44.2 & 97.75$\pm$0.25 & 9.1 \\
 & I 145 & TYC 8838--832--2 & 23:30:56.60 & $-$58:06:44.8 & 98.89$\pm$0.34 & 9.7 \\

\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{\textit{Quintuple systems}}\\
\noalign{\smallskip}
 \hline
 \noalign{\smallskip}  

07294--1500 &  & HD 59438A$^{\text{(b)}}$ & 07:29:21.86 & $-$14:59:55.2 & 36.48$\pm$0.03  & 6.2  \\
 & STF1104 & HD 59438B$^{\text{(b)}}$ & 07:29:21.92 & $-$14:59:53.4 & 36.52$\pm$0.06 & 7.5 \\
 & TOK 391 & LP 722--24 & 07:29:00.43 & $-$14:42:48.1 & 36.78$\pm$0.02 & 11.1 \\
 & STF1104/TOK 391 & HD 59438C[ab]$^{\text{(c)}}$ & 07:29:21.75 & $-$15:00:15.6 & 38.65$\pm$0.51 & 11.6 \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
 16278--0822 & RST3949/... & $\upsilon$ Oph [Aabc]$^{\text{(b)}}$ & 16:27:48.19 & $-$08:22:18.2 & 42.95$\pm$1.74 & 4.5 \\
 & TOK 603 & HD 148300 & 16:27:28.91 & $-$08:34:19.2 & 40.77$\pm$0.04 & 8.6 \\
 & SHY 287 & HD 144660 & 16:07:21.23 & $-$08:10:10.9 & 39.55$\pm$0.03 & 9.0 \\

\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{\textit{Sextuple systems}}\\
\noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
 
02315+0106 &  & HD 15695 & 02:31:29.87 & +01:05:39.2 & 105.5$\pm$0.3 & 7.5  \\
 & STF 274 & BD+00 415B & 02:31:29.29 & +01:05:28.9 & 105.4$\pm$0.3 & 7.6  \\
 & SHY 422 & HD 17000 & 02:43:36.98 & $-$00:20:40.3 & 89.89$\pm$0.16 & 8.8  \\
 &  ... & HD 16985 & 02:43:33.96 & +03:15:46.8 & 121.0$\pm$0.3 & 9.7  \\
 &  ... & Gaia DR3 2497835645142616192$^{\text{(d)}}$ & 02:54:18.64 & $-$00:51:20.7 & 90.95$\pm$0.28 & 15.4  \\
 &  ... & Gaia DR3 2514005200579732608 & 02:21:42.89 & +02:40:11.5 & 117.3$\pm$1.3 & 17.0  \\
\noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
03503--0131 & &  HD 24098A & 03:50:16.16 & $-$01:31:21.3 & 44.27$\pm$0.05 & 6.4  \\
 & SHY 164 & HD 22584$^{\text{(b)}}$ & 03:37:54.39 & $-$02:30:42.0 & 46.04$\pm$0.09 & 9.4  \\
 & BU 401 & HD 24098B & 03:50:15.87 & $-$01:31:22.6 & 44.21$\pm$0.03 & 10.1  \\
 &  ... & UCAC4 438--004875 & 03:37:54.01 & $-$02:30:54.2 & 45.68$\pm$0.07 & 11.9  \\
 &  ... & Gaia DR3 3250466403920143488 & 03:50:38.91 & $-$01:21:12.9 & 44.62$\pm$0.30 & 17.6  \\
 &  ... & Gaia DR3 3250466403923273088 & 03:50:38.79 & $-$01:21:12.7 & 44.28$\pm$0.07 & 15.2  \\
\noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
20489--6847 & &  HD 197569 & 20:48:56.52 & $-$68:47:28.5 & 86.47$\pm$0.14 & 7.0  \\
 & SHY 782 & HD 199760 & 21:03:18.14 & $-$69:10:16.5 & 87.60$\pm$0.14 & 8.2  \\
 &  ... & Gaia DR3 6376446646807117312 & 20:48:56.93 & $-$68:47:26.9 & 87.23$\pm$1.11 & 14.2  \\
 &  ... & Gaia DR3 6374759136976638336 & 20:35:18.54 & $-$70:12:48.0 & 81.37$\pm$0.17 & 15.2  \\
 &  ... & Gaia DR3 6375565697474377088 & 21:20:55.99 & $-$69:41:48.3 & 97.40$\pm$0.25 & 15.4  \\
 &  ... & Gaia DR3 6376941667557429888 & 20:53:56.24 & $-$67:33:41.4 & 86.77$\pm$0.47 & 17.0  \\

\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{\textit{Septuple systems}}\\
\noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
 
19507--5912 &  & HD 188162 & 19:57:06.31 & $-$58:54:04.9 & 90.32$\pm$0.93 & 5.2 \\
 & SHY 761/I 121 & HD 186957[Aab] & 19:50:44.80 & $-$59:11:37.2 & 92.39$\pm$0.69 & 5.6 \\
 & SHY 759 & HD 186810 & 19:50:03.31 & $-$59:15:50.5 & 90.76$\pm$0.26 & 7.0 \\
 & ... & Gaia DR3 6447086042643463936 & 19:57:54.06 & $-$59:02:08.3 & 88.38$\pm$0.15 & 14.2 \\
 & ... & Gaia DR3 6447030135053741952$^{\text{(d)}}$ & 19:50:02.19 & $-$59:15:52.4 & 90.77$\pm$0.28 & 14.9 \\
 & ... & Gaia DR3 6447128820517666944 & 19:54:08.05 & $-$58:54:13.7 & 95.60$\pm$0.43 & 15.8 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
20599+4016 & COU2431/LSC 1 & HD 200077[Aa1a2b] & 20:59:55.28 & +40:15:31.8 & 40.53$\pm$0.22 & 6.5\\
 & LEP  98/HDS2989 & G 210--44[Aab]$^{\text{(b,c)}}$ & 20:58:11.46 & +40:11:29.0 & 38.67$\pm$0.75 & 10.2 \\
\noalign{\smallskip} 
\noalign{\hrule height 01pt} 
\end{longtable}

==> (inline-4) <==
\begin{longtable}{@{\hspace{1mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}c@{\hspace{1mm}}c@{\hspace{2mm}}c@{\hspace{0mm}}c@{\hspace{0mm}}c@{\hspace{1mm}}}
\caption[Masses, $\rho$, $\theta$, separations and gravitational binding energy of our systems.]{Masses, $\rho$, $\theta$, separations and gravitational binding energy of the systems identified in the sample of work (available at the CDS via \url{http://cdsarc.u-strasbg.fr/viz-bin/cat/J/A+A/670/A102}).}\\
\noalign{\smallskip}
\noalign{\hrule height 01pt} 
\noalign{\smallskip}
WDS & Discoverer & Star & Mass & $\rho$ & $\theta$ & \textit{s} & $|U^*_g|$ \\
 & code &  & (M$_{\odot}$) & (arcsec) & (deg) & (10$^\text{3}$\,au) & (10$^{\text{33}}$\,J) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption[]{Masses, $\rho$, $\theta$, separations, and gravitational binding energy of the systems identified in the sample of work \textit{(continued)}.}\\
\noalign{\hrule height 01pt} 
\noalign{\smallskip} 
\label{tab:masses_rho_theta_u_systems}
WDS & Discoverer & Star & Mass & $\rho$ & $\theta$ & \textit{s} & $|U^*_g|$ \\
 & code &  & (M$_{\odot}$) & (arcsec) & (deg) & (10$^\text{3}$\,au) & (10$^{\text{33}}$\,J) \\
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot 
\multicolumn{8}{c}{\textit{Double systems}}\\
\noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
00016--0102 &  & 2MASS J00013688--0101441 & 0.22$\pm$0.02 &  &  &  & 0.74$\pm$0.10 \\
 & WIS   1 & SIPS J0000--0112 & 0.13$\pm$0.01 & 1135 & 234 & 68.4$\pm$0.2 &  \\
 \noalign{\smallskip} 
 \hline
 \noalign{\smallskip}  
01005--1923 &  & HD 5911 & 1.32$\pm$0.13 &  &  &  & 20.6$\pm$2.9 \\
 & SHY 392 & HD 6103 & 1.24$\pm$0.12 & 1725 & 126 & 140.8$\pm$0.3 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}  
01066+1353 &  & HD 6566 & 1.32$\pm$0.10 &  &  &  & 3.69$\pm$0.52 \\
 & SHY 396 & HD 5433$^{\text{(a)}}$ & 1.02$\pm$0.10 & 11089 & 305 & 643.7$\pm$1.2 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}  
01134--3932 &  & HD 7382 & 1.32$\pm$0.13 &  &  &  & 7.82$\pm$1.11 \\
 & SHY 397 & HD 7052 & 0.89$\pm$0.09 & 4472 & 209 & 264.6$\pm$0.5 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
01326--4944 &  & HD 9544 & 1.89$\pm$0.19 &  &  &  & 61.1$\pm$8.6 \\
 & SHY 405 & HD 9378 & 1.49$\pm$0.15 & 1001 & 231 & 81.2$\pm$0.1 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
02022--4550 &  & HD 12586 & 1.31$\pm$0.13 &  &  &  & 4.63$\pm$0.66 \\
 & SHY 410 & HD 12808 & 1.21$\pm$0.12 & 8496 & 10 & 605.0$\pm$0.8 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
02025--3849 &  & 2MASS J02022892--3849021$^{\text{(b)}}$ & 0.32$\pm$0.03 &  &  &  & 0.72$\pm$0.11 \\
 & WIS  48 & 2MASS J02004917--3848535 & 0.09$\pm$0.01 & 1166 & 270 & 69.3$\pm$2.7 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
02310+0823 &  & G 4--24 & 0.64$\pm$0.06 &  &  &  & 2.09$\pm$0.30 \\
 & GIC  32 & G 73--59$^{\text{(b)}}$ & 0.21$\pm$0.02 & 3096 & 278 & 111.5$\pm$0.1 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
05444--0528 &  & HD 38273 & 1.35$\pm$0.13 &  &  &  & 6.97$\pm$0.99 \\
 & SHY 489 & HD 37546 & 1.27$\pm$0.13 & 5025 & 252 & 435.2$\pm$0.9 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
07069+5511 &  & HD 53075 & 1.04$\pm$0.10 &  &  &  & 8.87$\pm$1.25 \\
 & TOK 508 & [SLS2012] PYC J07067+5537 & 0.44$\pm$0.04 & 1587 & 357 & 91.2$\pm$0.1 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
07113+3307 &  & HD 54717 & 1.19$\pm$0.12 &  &  &  & 26.2$\pm$3.7 \\
 & SHY 190 & HD 54718 & 1.00$\pm$0.10 & 1790 & 182 & 80.2$\pm$0.1 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
07160+5759 &  & NLTT 17578$^{\text{(a)}}$ & 0.99$\pm$0.10 &  &  &  & 1.43$\pm$0.20 \\
 & TOK 510 & LSPM J0716+5827 & 0.15$\pm$0.01 & 1693 & 11 & 183.9$\pm$0.4 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
07329--5249 &  & 2MASS J07325350--5249077 & 0.68$\pm$0.07 &  &  &  & 1.58$\pm$0.22 \\
 & WIS 141 & 2MASS J07325706--5229111 & 0.21$\pm$0.02 & 1197 & 1.6 & 157.9$\pm$0.2 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
08237--5519 &  & HD 71257 & 1.41$\pm$0.14 &  &  &  & 9.04$\pm$1.28 \\
 & SHY 526 & HD 72143$^{\text{(a)}}$ & 0.95$\pm$0.09 & 3442 & 133 & 261.0$\pm$0.3 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
08388--1315 &  & HD 73583 & 0.71$\pm$0.07 &  &  &  & 1.90$\pm$0.27 \\
 & SHY 201 & BD-09 2535 & 0.69$\pm$0.07 & 14236 & 326 & 449.3$\pm$0.2 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
08480--3115 &  & HD 75514$^{\text{(a,b)}}$ & 1.33$\pm$0.13 &  &  &  & 20.3$\pm$2.9 \\
 & SHY 529 & HD 75269$^{\text{(a)}}$ & 1.08$\pm$0.11 & 1585 & 225 & 125.6$\pm$2.3 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
09467+1632 &  & BD+17 2130$^{\text{(a)}}$ & 0.82$\pm$0.08 &  &  &  & 3.84$\pm$0.54 \\
 & TOK 531 & LP 428-36 & 0.29$\pm$0.03 & 1610 & 243 & 110.1$\pm$0.7 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
09568+0415 &  & HD 86147 & 1.32$\pm$0.13 &  &  &  & 16.4$\pm$2.3 \\
 & TOK 533 & LSPM J0956+0441$^{\text{(b)}}$ & 0.52$\pm$0.05 & 1619 & 359 & 74.0$\pm$0.2 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
10532--3006 &  & HD 94375$^{\text{(a)}}$ & 1.32$\pm$0.13 &  &  &  & 1.91$\pm$0.27 \\
 & SHY 563 & HD 94542$^{\text{(a)}}$ & 1.19$\pm$0.12 & 17541 & 178 & 1439$\pm$3 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
11214+0638 &  & HD 98697 & 1.37$\pm$0.14 &  &  &  & 12.2$\pm$1.7 \\
 & TOK 544 & LP 552-34 & 0.28$\pm$0.03 & 1136 & 271 & 55.3$\pm$0.1 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
11265+2031 &  & HD 99419 & 1.03$\pm$0.10 &  &  &  & 6.95$\pm$0.98 \\
 & TOK 546 & Gaia DR3 3978588911076420736 & 0.31$\pm$0.03 & 1737 & 70 & 80.2$\pm$0.1 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
11455+4740 &  & HD 102158 & 1.05$\pm$0.11 &  &  &  & 11.9$\pm$1.7 \\
 & LEP  45 & G 122--46 & 0.38$\pm$0.04 & 1178 & 72 & 60.3$\pm$0.1 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
12213--5012 &  & HD 107440$^{\text{(a)}}$ & 1.16$\pm$0.12 &  &  &  & 19.0$\pm$2.7 \\
 & TOK 556 & HD 107735$^{\text{(a)}}$ & 1.08$\pm$0.11 & 1195 & 57 & 115.7$\pm$0.5 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
13305+2231 &  & HD 117528 & 1.19$\pm$0.12 &  &  &  & 6.40$\pm$0.90 \\
 & SHY 626 & BD+22 2587 & 0.94$\pm$0.09 & 3650 & 183 & 307.4$\pm$0.4 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
15031--4618 &  & CD--45 9610 & 0.67$\pm$0.07 &  &  &  & 17.4$\pm$2.5 \\
 & WIS 280 & L 334--33 & 0.41$\pm$0.04 & 1020 & 136 & 27.73$\pm$0.01 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
15120+0245 &  & LP 562--9 & 0.41$\pm$0.04 &  &  &  & 2.17$\pm$0.31 \\
 & WIS 281 & LP 562--10 & 0.22$\pm$0.02 & 1136 & 1.1 & 71.56$\pm$0.08 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
15208+3129 &  & HD 136654 & 1.27$\pm$0.13 &  &  &  & 27.3$\pm$3.9 \\
 & LEP  74 & AX CrB & 0.88$\pm$0.09 & 1582 & 326 & 72.37$\pm$0.05 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
15226+3953 &  & G 179-28 & 0.93$\pm$0.09 &  &  &  & 3.23$\pm$0.46 \\
 & WIS 284 & LP 222-69 & 0.24$\pm$0.02 & 1035 & 249 & 119.7$\pm$0.2 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
15356+7726 &  & LSPM J1535+7725 & 0.84$\pm$0.08 &  &  &  & 13.4$\pm$1.9 \\
 & WIS 288 & LP 22-358 & 0.70$\pm$0.07 & 1133 & 318 & 77.2$\pm$0.1 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
15408--3252 &  & HD 139696$^{\text{(a,b)}}$ & 0.79$\pm$0.08 &  &  &  & 3.04$\pm$0.43 \\
 & SHY 278 & CD--32 10820 & 0.62$\pm$0.06 & 9296 & 264 & 281.6$\pm$3.3 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
15488+4929 &  & LSPM J1548+4928 & 0.12$\pm$0.01 &  &  &  & 0.29$\pm$0.04 \\
 & WIS 295 & LSPM J1550+4921 & 0.11$\pm$0.01 & 1106 & 114 & 85.0$\pm$0.7 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
15590+1820 &  & HD 143292$^{\text{(a)}}$ & 1.29$\pm$0.13 &  &  &  & 4.87$\pm$0.69 \\
 & SHY 691 & HD 142899 & 1.19$\pm$0.12 & 7867 & 344 & 556.7$\pm$0.8 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
17127+3235 &  & BD+32 2868 & 0.93$\pm$0.09 &  &  &  & 4.69$\pm$0.66 \\
 & WIS 313 & LSPM J1711+3236 & 0.21$\pm$0.02 & 1046 & 273 & 73.6$\pm$0.4 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
17166+0325 &  & HD 156287$^{\text{(a)}}$ & 1.24$\pm$0.12 &  &  &  & 1.68$\pm$0.24 \\
 & SHY 715 & HD 159243 & 1.08$\pm$0.11 & 17154 & 61 & 1407$\pm$3 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
18496+1313 &  & HD 229635 & 0.89$\pm$0.09 &  &  &  & 3.77$\pm$0.53 \\
 & SHY 309 & HD 229830 & 0.70$\pm$0.07 & 7650 & 161 & 288.8$\pm$0.2 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
18571+5143 &  & HD 176341 & 1.35$\pm$0.14 &  &  &  & 4.24$\pm$0.60 \\
 & SHY 749 & BD+49 2879 & 1.17$\pm$0.12 & 7890 & 208 & 660.3$\pm$1.0 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
18597+1615 &  & HD 176441$^{\text{(a)}}$ & 1.21$\pm$0.12 &  &  &  & 20.2$\pm$2.9 \\
 & TOK 622 & LSPM J1858+1613$^{\text{(b)}}$ & 0.54$\pm$0.05 & 1264 & 267 & 57.2$\pm$0.1 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
19290--4952 &  & HD 182857 & 0.88$\pm$0.09 &  &  &  & 3.81$\pm$0.54 \\
 & SHY 319 & HD 185112$^{\text{(a)}}$ & 0.89$\pm$0.09 & 8677 & 47 & 359.4$\pm$0.2 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
20080--0041 &  & 64 Aql & 1.00$\pm$0.27 &  &  &  & 35.4$\pm$5.0 \\
 & SHY 325 & HD 190873 & 0.99$\pm$0.10 & 1059 & 228 & 49.2$\pm$0.1 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
20124--1237 &  & $\xi$ Cap & 1.27$\pm$0.13 &  &  &  & 42.9$\pm$6.1 \\
 & TDT2085 & LP 754--50 & 0.55$\pm$0.06 & 1021 & 194 & 28.83$\pm$0.03 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
20371+6122 &  & HD 196903 & 1.37$\pm$0.14 &  &  &  & 9.76$\pm$1.38 \\
 & SHY 780 & HD 198662 & 1.20$\pm$0.12 & 5176 & 100 & 296.0$\pm$0.3 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
20404--3251 &  & HD 196746$^{\text{(a)}}$ & 1.23$\pm$0.12 &  &  &  & 7.82$\pm$1.11 \\
 & SHY 781 & HD 196189 & 1.15$\pm$0.11 & 3623 & 310 & 316.8$\pm$1.4 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
21009--4132 &  & L 424--30 & 0.25$\pm$0.02 &  &  &  & 4.69$\pm$0.66 \\
 & WIS 346 & APMPM J2101--4125 & 0.21$\pm$0.02 & 1036 & 5.5 & 19.41$\pm$0.01 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
21066+8048 &  & G 261--37 & 0.62$\pm$0.06 &  &  &  & 10.5$\pm$1.5 \\
 & TOK 632 & G 261--40 & 0.43$\pm$0.04 & 1286 & 53 & 44.52$\pm$0.03 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
21105+2227 &  & HD 201670$^{\text{(c)}}$ & 1.74$\pm$0.17 &  &  &  & 2.49$\pm$0.35 \\
 & SHY 793 & HD 198759 & 1.45$\pm$0.15 & 15684 & 262 & 1783$\pm$15 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
21190+2614 &  & HD 203030 & 0.91$\pm$0.09 &  &  &  & 5.20$\pm$0.74 \\
 & TOK 634 & Gaia DR3 1846992067932879744$^{\text{(d)}}$ & 0.22$\pm$0.02 & 1701 & 34 & 66.8$\pm$0.1 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
22175+2335 &  & G 127--13$^{\text{(b)}}$ & 0.42$\pm$0.04 &  &  &  & 3.32$\pm$0.47 \\
 & GIC 179 & G 127--14 & 0.42$\pm$0.04 & 2107 & 13 & 94.0$\pm$0.8 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
22378--0414 &  & $\kappa$ Aqr & 2.55$\pm$0.13 &  &  &  & 10.8$\pm$1.5 \\
 & TOK 640 & Gaia DR3 2624935581540867200 & 0.20$\pm$0.02 & 1223 & 247 & 83.1$\pm$0.6 &  \\
 
 \noalign{\smallskip}
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{8}{c}{\textit{Triple systems}}\\
 \noalign{\smallskip}
  \hline
 \noalign{\smallskip}  
  
02062--4726 &  & CD--48 554[A] & 0.79$\pm$0.08 &  &  &  & 6.00$\pm$0.72 \\
 & NSN 219 & CD--48 554B & 0.50$\pm$0.05 & 1.9 & 200 & 0.1702$\pm$0.0003 &  \\
 & WIS  52 & LEHPM 2187 & 0.27$\pm$0.03 & 1135 & 12 & 102.3$\pm$0.2 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
04346--3539 &  & HD 29231 & 0.93$\pm$0.09 &  &  &  & ... \\
 & TOK 488 & L 447--2 & 0.39$\pm$0.04 & 1632 & 125 & 45.89$\pm$0.02 &  \\
 & WIS 108 & UCAC3 109--11370$^{\text{(b)}}$ & 0.27$\pm$0.03 & 1201 & 140 & 33.77$\pm$0.01 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
06536--3956 &  & L 454--11$^{\text{(b)}}$ & 0.37$\pm$0.04 &  &  &  & 9.43$\pm$0.99 \\
 & SUB   2 & WT 202 & 0.64$\pm$0.02 & 3565 & 247 & 89.0$\pm$0.4 &  \\
 & SUB   2 & WT 201 & 0.64$\pm$0.02 & 3596 & 248 & 89.8$\pm$0.4 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
07166--2319 &  & HD 56578$^{\text{(a)}}$ & 2.42$\pm$0.24 &  &  &  & ... \\
 & SHY 508 & HD 57527$^{\text{(a)}}$ & 1.92$\pm$0.19 & 12620 & 166 & 1340$\pm$6 &  \\
 & ... & Gaia DR3 5613164850183516544 & 0.35$\pm$0.03 & 11792 & 151 & 1253$\pm$6 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
08211+4021 &  & BD+40 2030$^{\text{(a)}}$ & 0.96$\pm$0.10 &  &  &  & 16.3$\pm$1.7 \\
 & TOK 516 & G 111--70 & 0.68$\pm$0.07 & 1624 & 308 & 98.5$\pm$0.1 &  \\
 & ... & Gaia DR3 914608342177083648 & 0.38$\pm$0.04 & 2.2 & 222 & 0.1343$\pm$0.0002 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
09150+3837 &  & HD 79392$^{\text{(a)}}$ & 1.44$\pm$0.14 &  &  &  & 19.0$\pm$3.3 \\
 & TOK 525 & Gaia DR3 812086579467748736 & 0.38$\pm$0.04 & 1047 & 242 & 56.76$\pm$0.07 &  \\
 & DAM1575 & Gaia DR3 812109085097488768 & 0.16$\pm$0.02 & 28 & 27 & 1.510$\pm$0.002 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
09487--2625 &  & HD 85043A$^{\text{(a)}}$ & 1.27$\pm$0.13 &  &  &  & 42.1$\pm$7.3 \\
 & I 205 & HD 85043B$^{\text{(a)}}$ & 0.69$\pm$0.07 & 1.8 & 281 & 0.0756$\pm$0.0001 &  \\
 & TOK 532 & PM J09486--2644 & 0.58$\pm$0.06 & 1157 & 181 & 47.9$\pm$0.1 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
10289+3453 &  & HD 90681 & 1.07$\pm$0.11 &  &  &  & 3.77$\pm$0.65 \\
 & SHY 215 & HD 92194 & 0.97$\pm$0.10 & 10588 & 134 & 52.0$\pm$0.6 &  \\
 & ... & Gaia DR3 749786356557791744 & 0.08$\pm$0.01 & 14 & 207 & 0.674$\pm$0.001 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
11513+4516 &  & Ross 916A & 0.38$\pm$0.04 &  &  &  & 8.14$\pm$1.415 \\
 & KPP3247 & Ross 916B & 0.37$\pm$0.04 & 1.4 & 281 & 0.0405$\pm$0.0001 &  \\
 & WIS 193 & G 176--59 & 0.20$\pm$0.02 & 1116 & 344 & 33.08$\pm$0.04 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
12416+1026 &  & 27 Vir & 1.93$\pm$0.19 &  &  &  & 9.67$\pm$1.67 \\
 & SHY 610 & HD 111069$^{\text{(a)}}$ & 1.04$\pm$0.10 & 5595 & 52 & 400.9$\pm$1.0 &  \\
 & ... & Gaia DR3 3927438805519604352 & 0.19$\pm$0.02 & 41 & 77 & 2.93$\pm$0.01 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
13470+3833 &  & HD 120164 & 2.42$\pm$0.29$^{\text{(e)}}$ &  &  &  & 39.2$\pm$6.8 \\
 & SHY 633 & HD 119767 & 1.19$\pm$0.12 & 2084 & 296 & 191.1$\pm$0.9 &  \\
 & S 654 & BD+39 2679 & 1.14$\pm$0.11 & 71 & 237 & 6.55$\pm$0.03 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
13496+1301 & ... & HD 120510[Aab] & 2.66$\pm$0.27$^{\text{(f)}}$ &  &  &  & 27.7$\pm$3.9 \\
 & SHY 635 & HD 120865 & 1.44$\pm$0.14 & 4337 & 153 & 244.8$\pm$0.3 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
14153+0308 &  & HD 124757A$^{\text{(a)}}$ &\multirow{2}{*}{\bigg\} 1.92$\pm$1.08$^{\text{(g)}}$} &  &  &  & 8.13$\pm$4.64 \\
 & STF1819 & HD 124757B &  & 0.9 & 166 & 0.03729$\pm$0.0001 &  \\
 & SHY 261 & HD 126961 & 1.18$\pm$0.12 & 11923 & 96 & 491.7$\pm$1.6 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
14190--0636 &  & $\iota$ Vir$^{\text{(a)}}$ & 1.810$\pm$0.001$^{\text{(h)}}$ &  &  &  & 50.8$\pm$5.1 \\
 & SHY  71/HDS016 & HD 125354[Aab]$^{\text{(a)}}$ & 1.20$\pm$0.12$^{\text{(i)}}$ & 3423 & 129 & 75.4$\pm$0.5 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
14396--6050 &  & $\alpha$ Cen A & 1.11$\pm$0.01$^{\text{(j)}}$ &  &  &  & 41.1$\pm$4.1 \\
 & RHD 1 & $\alpha$ Cen B & 0.93$\pm$0.01$^{\text{(j)}}$ & 15 & 222 & 0.0207$\pm$0.0001 &  \\
 & LDS 494 & Proxima Centauri & 0.12$\pm$0.01 & 7960 & 212 & 10.71$\pm$0.02 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
15318--0204 &  & HD 138370 & 1.18$\pm$0.12 &  &  &  & ... \\
 & SHY 677 & HD 138159 & 0.98$\pm$0.10 & 2970 & 335 & 225.8$\pm$0.3 &  \\
 & ... & Gaia DR3 4416092627948054400 & 0.18$\pm$0.02 & 2822 & 339 & 214.6$\pm$0.3 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
17415+4924 &  & Wolf 1378$^{\text{(b)}}$ & 0.82$\pm$0.08 &  &  &  & 3.58$\pm$0.62 \\
 & WIS 321 & LSPM J1741+4941 & 0.28$\pm$0.03 & 1079 & 346 & 137.0$\pm$2.1 &  \\
 & ... & Gaia DR3 1367008242580377216 & 0.17$\pm$0.02 & 4.4 & 314 & 0.56$\pm$0.01 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
19235--6924 &  & HD 180808[A]$^{\text{(a)}}$ & 1.18$\pm$0.12 &  &  &  & 47.9$\pm$8.3 \\
 & DON 957 & HD 180808B & 0.61$\pm$0.06 & 2.8 & 249 & 0.1668$\pm$0.0002 &  \\
 & SHY 755 & HD 181958$^{\text{(a)}}$ & 1.49$\pm$0.15 & 1662 & 119 & 98.2$\pm$0.1 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
19476+0105 & ENG 67 & HD 187003[Aab]$^{\text{(a)}}$ & 2.40$\pm$0.24 &  &  &  & 3.81$\pm$0.54 \\
 & SHY 322 & BD+00 4221 & 0.69$\pm$0.07 & 16426 & 263 & 767.7$\pm$0.8 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
20084+1503 &  & G 143--33 & 1.18$\pm$0.12 &  &  &  & 3.40$\pm$0.98 \\
 & LDS1033 & G 143--27[Aab] & 1.16$\pm$0.12 & 2188 & 269 & 709.7$\pm$4.6 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
21096--1122 &  & $\nu$ Aqr & 2.01$\pm$0.11 &  &  &  & 42.3$\pm$6.4 \\
 & TOK 633 & Gaia DR3 6895305771635806208 & 0.42$\pm$0.04 & 1053 & 313 & 52.5$\pm$0.3 &  \\
 & ... & Gaia DR3 6895305771635806464$^{\text{(c)}}$ & 0.21$\pm$0.02 & 1055 & 313 & 52.5$\pm$0.3 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
22596--1246 & ... & HD 217250[Aab] & 0.90$\pm$0.09$^{\text{(k)}}$ &  &  &  & 2.10$\pm$0.30 \\
 & TOK 642 & Gaia DR3 2603671950077707776 & 0.12$\pm$0.01 & 1365 & 262 & 87.5$\pm$0.1 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
23328--1651 &  & HD 221503 & 0.67$\pm$0.07 &  &  &  & 3.00$\pm$0.42 \\
 & SHY 110/... & G 273--59[Aab]$^{\text{(a)}}$ & 0.48$\pm$0.05 & 12958 & 190 & 188.4$\pm$0.1 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
23506+5412 &  & HD 223582$^{\text{(a)}}$ & 1.30$\pm$0.13 &  &  &  & 69.0$\pm$12.0 \\
 & SHY 840 & HD 223788 & 1.20$\pm$0.12 & 1098 & 77 & 60.1$\pm$0.1 &  \\
 & ES 700 & BD+53 3238B & 0.67$\pm$0.07 & 15 & 35 & 0.804$\pm$0.001 &  \\

\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{8}{c}{\textit{Quadruple systems}}\\
\noalign{\smallskip}
 \hline
 \noalign{\smallskip}  

01024+0504 &  & HD 6101A$^{\text{(a)}}$ & \multirow{2}{*}{\bigg\} 1.13$\pm$0.11$^{\text{(g)}}$} &  &  &  & 53.5$\pm$5.4 \\
 & HDS 135 & HD 6101B$^{\text{(a)}}$ &  & 0.5 & 53 & 0.01083$\pm$0.00003 &  \\
 & WNO  50 & EGGR 7[Cab] & 0.77$\pm$0.08 & 1276 & 88 & 28.7$\pm$0.1 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
02462+0536 &  & HD 17250 & 1.16$\pm$0.12 &  &  &  & ... \\
 & TOK 651 & HD 17163 & 1.60$\pm$0.16 & 3271 & 194 & 186.6$\pm$0.3 &  \\
 & RAO 9 & HD 17250B & 0.47$\pm$0.05 & 1.9 & 254 & 0.108$\pm$0.002 &  \\
 & TOK 651 & ATO J041.4695+05.4898 & 0.51$\pm$0.05 & 494 & 222 & 28.18$\pm$0.04 &  \\
   \noalign{\smallskip}
   \hline
 \noalign{\smallskip}   
05222+0524 & ... & HD 35066[Aab]$^{\text{(a)}}$ & 1.45$\pm$0.15 &  &  &  & 36.0$\pm$6.2 \\
 & TOK 497 & TYC 109--530--1 & 0.76$\pm$0.08 & 1326 & 119 & 82.0$\pm$0.6 &  \\
 & STT 106 & HD 35066B$^{\text{(a)}}$ & 0.76$\pm$0.08 & 9.5 & 40 & 0.584$\pm$0.004 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
06384+3945 &  & BD+39 1687 & 0.78$\pm$0.08 &  &  &  & ... \\
 & TOK 502 & LP 205--19 & 0.26$\pm$0.03 & 1261 & 68 & 78.0$\pm$0.1 &  \\
 & ... & LP 205--22$^{\text{(c)}}$ & 0.22$\pm$0.02 & 2227 & 69 & 137.7$\pm$0.2 &  \\
 & ... & Gaia DR3 945027740109972224 & 0.11$\pm$0.01 & 2685 & 196 & 166.1$\pm$0.2 &  \\
   \noalign{\smallskip}
   \hline
 \noalign{\smallskip}   
08447--5443 & KEL 1/I 10/... & $\delta$ Vel [Aabc] & 6.18$\pm$0.04$^{\text{(l)}}$ &  &  &  & 96.6$\pm$9.7 \\
 & SHY  49 & HD 76653 & 1.21$\pm$0.12 & 5534 & 100 & 136.7$\pm$1.4 &  \\
   \noalign{\smallskip}
   \hline
 \noalign{\smallskip}   
11486+1417 & BU 603 & HD 102590[Aab]$^{\text{(a)}}$ & 1.88$\pm$0.19 &  &  &  & 16.5$\pm$2.9 \\
 & TOK 552 & Gaia DR3 3923967883532679168 & 0.54$\pm$0.05 & 1778 & 306 & 119.9$\pm$0.8 &  \\
 & ... & Gaia DR3 3923191426460144896 & 0.20$\pm$0.02 & 10 & 77 & 0.680$\pm$0.005 &  \\
   \noalign{\smallskip}
   \hline
 \noalign{\smallskip}   
12317+1208 &  & HD 109032 & 1.46$\pm$0.15 &  &  &  & ... \\
 & SHY 607 & BD+13 2551 & 1.17$\pm$0.12 & 4215 & 46 & 448.1$\pm$1.5 &  \\
 & ... & Gaia DR3 3907691061288324992 & 0.23$\pm$0.02 & 344 & 334 & 36.6$\pm$0.1 &  \\
 & ... & Gaia DR3 3904562400951238144 & 0.20$\pm$0.02 & 2986 & 148 & 317.5$\pm$1.0 &  \\
   \noalign{\smallskip}
   \hline
 \noalign{\smallskip}   
15330--0111 &  & 11 Ser & 1.27$\pm$0.35$^{\text{(m)}}$ &  &  &  & 3.08$\pm$0.62 \\
 & SHY 678 & HD 142011 & 1.21$\pm$0.12 & 17755 & 103 & 1483$\pm$7 &  \\
 & ... & Gaia DR3 4403070145373483392 & 0.43$\pm$0.04 & 17758 & 103 & 1483$\pm$7 &  \\
 & ... & Gaia DR3 4403070149671286272$^{\text{(c)}}$ & 0.40$\pm$0.04 & 17758 & 103 & 1483$\pm$7 &  \\
   \noalign{\smallskip}
   \hline
 \noalign{\smallskip}   
18143--4309 &  & HD 166793 & 1.54$\pm$0.15 &  &  &  & ... \\
 & SHY 740 & HD 166533 & 1.49$\pm$0.15 & 3231 & 345 & 334.3$\pm$1.1 &  \\
 & ... & Gaia DR3 6721465492884350080 & 0.46$\pm$0.05 & 169 & 42 & 17.5$\pm$0.1 &  \\
 & ... & Gaia DR3 6724532477492271104 & 0.46$\pm$0.05 & 2554 & 337 & 264.2$\pm$0.8 &  \\
   \noalign{\smallskip}
   \hline
 \noalign{\smallskip}   
20154+6412 & MLR 60 & HD 193215[Aab] & 1.07$\pm$0.11 &  &  &  & ... \\
 & SHY 772 & BD+63 1588 & 0.85$\pm$0.09 & 5820 & 247 & 370.3$\pm$16.2 &  \\
 & ... & G 262--11 & 0.41$\pm$0.04 & 7074 & 29 & 450.0$\pm$19.7 &  \\
   \noalign{\smallskip}
   \hline
 \noalign{\smallskip}   
22220--3431 & B 557 & HD 210111[Aab] & 1.90$\pm$0.19 &  &  &  & 11.5$\pm$2.3 \\
 & SHY 805 & HD 212025$^{\text{(b)}}$ & 1.52$\pm$0.15 & 11176 & 117 & 878.7$\pm$2.4 &  \\
 & SHY 802 & HD 212035 & 1.50$\pm$0.15 & 11205 & 116 & 880.9$\pm$2.5 &  \\
   \noalign{\smallskip}
   \hline
 \noalign{\smallskip}   
22455+1112 & ... & HD 215243[Aab]$^{\text{(a,b)}}$ & 1.37$\pm$0.14$^{\text{(f)}}$ &  &  &  & 50.0$\pm$8.7 \\
 & SHY 358 & BD+10 4812A$^{\text{(a)}}$ & 0.73$\pm$0.07 & 1796 & 60 & 66.4$\pm$0.9 &  \\
 & BU 711 & BD+10 4812B$^{\text{(a)}}$ & 0.64$\pm$0.06 & 1797 & 59 & 66.4$\pm$0.9 &  \\
   \noalign{\smallskip}
   \hline
 \noalign{\smallskip}   
22497+6612 &  & $\iota$ Cep & 1.55$\pm$0.20 &  &  &  & ... \\
 & SHY 359 & HD 215588 & 1.23$\pm$0.12 & 29040 & 184 & 1061$\pm$5 &  \\
 & ... & UCAC3 297--187960 & 0.35$\pm$0.03 & 29055 & 184 & 1061$\pm$5 &  \\
 & ... & SDSS J230056.41+640815.5 & 0.50$\pm$0.10 & 8477 & 149 & 310.6$\pm$1.5 &  \\
   \noalign{\smallskip}
   \hline
 \noalign{\smallskip}   
23309--5807 &  & HD 221738$^{\text{(a)}}$ & 1.86$\pm$0.19 &  &  &  & 14.0$\pm$2.4 \\
 & SHY 833 & HD 221252[AB] & 1.12$\pm$0.11 & 5053 & 203 & 493.4$\pm$1.1 &  \\
 & I 145 & TYC 8838--832--2 & 0.99$\pm$0.10 & 5053 & 203 & 493.4$\pm$1.1 &  \\
\\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{8}{c}{\textit{Quintuple systems}}\\
\noalign{\smallskip}
 \hline
 \noalign{\smallskip}  

07294--1500 &  & HD 59438A$^{\text{(a)}}$ & 1.29$\pm$0.13 &  &  &  & 71.2$\pm$1.4 \\
 & STF1104 & HD 59438B$^{\text{(a)}}$ & 1.00$\pm$0.10 & 1.8 & 37 & 0.0654$\pm$0.0001 &  \\
 & TOK 391 & LP 722--24 & 0.56$\pm$0.06 & 1073 & 343 & 39.14$\pm$0.03 &  \\
 & STF1104/TOK 391 & HD 59438C[ab]$^{\text{(b)}}$ & 0.52$\pm$0.05 & 21 & 185 & 0.749$\pm$0.001 &  \\
   \noalign{\smallskip} 
   \hline
 \noalign{\smallskip}   
 16278--0822 & RST3949/... & $\upsilon$ Oph [Aabc]$^{\text{(a)}}$ & 2.28$\pm$0.12$^{\text{(k)}}$ &  &  &  & ... \\
 & TOK 603 & HD 148300 & 0.88$\pm$0.09 & 775 & 202 & 33.3$\pm$1.3 &  \\
 & SHY 287 & HD 144660 & 0.80$\pm$0.08 & 18223 & 272 & 781.6$\pm$31.6 &  \\

\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{8}{c}{\textit{Sextuple systems}}\\
\noalign{\smallskip}
 \hline
 \noalign{\smallskip}  

02315+0106 &  & HD 15695 & 1.75$\pm$0.18 &  &  &  & ... \\
 & STF 274 & BD+00 415B & 1.63$\pm$0.16 & 13 & 220 & 1.422$\pm$0.005 &  \\
 & SHY 422 & HD 17000 & 1.14$\pm$0.11 & 12071 & 115 & 1273$\pm$4 &  \\
 & ... & HD 16985 & 1.07$\pm$0.11 & 13373 & 234 & 1410$\pm$4 &  \\
 & ... & Gaia DR3 2497835645142616192$^{\text{(c)}}$ & 0.30$\pm$0.03 & 21691 & 109 & 2285$\pm$7 &  \\
 & ... & Gaia DR3 2514005200579732608 & 0.20$\pm$0.02 & 10471 & 303 & 1104$\pm$3 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
03503--0131 &  & HD 24098A & 1.36$\pm$0.14 &  &  &  & ... \\
 & SHY 164 & HD 22584$^{\text{(a)}}$ & 0.80$\pm$0.08 & 11678 & 252 & 516.7$\pm$0.6 &  \\
 & BU 401 & HD 24098B & 0.70$\pm$0.07 & 4.6 & 73 & 0.2031$\pm$0.0002 &  \\
 & ... & UCAC4 438--004875 & 0.52$\pm$0.05 & 11687 & 252 & 517.1$\pm$0.6 &  \\
 & ... & Gaia DR3 3250466403920143488 & 0.10$\pm$0.01 & 697 & 29 & 30.87$\pm$0.03 &  \\
 & ... & Gaia DR3 3250466403923273088 & 0.19$\pm$0.02 & 696 & 29 & 30.84$\pm$0.03 &  \\
  \noalign{\smallskip}
  \hline
 \noalign{\smallskip}   
20489--6847 &  & HD 197569 & 1.81$\pm$0.18 &  &  &  & ... \\
 & SHY 782 & HD 199760 & 1.27$\pm$0.13 & 4872 & 107 & 421.2$\pm$0.7 &  \\
 & ... & Gaia DR3 6376446646807117312 & 0.41$\pm$0.04 & 2.7 & 232 & 0.2344$\pm$0.0004 &  \\
 & ... & Gaia DR3 6374759136976638336 & 0.30$\pm$0.03 & 6776 & 219 & 585.8$\pm$0.9 &  \\
 & ... & Gaia DR3 6375565697474377088 & 0.32$\pm$0.03 & 10914 & 108 & 943.3$\pm$1.5 &  \\
 & ... & Gaia DR3 6376941667557429888 & 0.17$\pm$0.02 & 4716 & 21 & 407.8$\pm$0.7 &  \\

\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{8}{c}{\textit{Septuple systems}}\\
\noalign{\smallskip}
 \hline
 \noalign{\smallskip}  
 
19507--5912 &  & HD 188162 & 2.82$\pm$0.28 &  &  &  & ... \\
& SHY 761/I 121 & HD 186957[Aab] & 2.52$\pm$0.25$^{\text{(k)}}$ & 3138 & 250 & 283.4$\pm$2.9 &  \\
& SHY 759 & HD 186810 & 1.79$\pm$0.18 & 3528 & 248 & 318.6$\pm$3.3 &  \\
& ... & Gaia DR3 6447086042643463936 & 0.43$\pm$0.04 & 609 & 143 & 55.0$\pm$0.6 &  \\
& ... & Gaia DR3 6447030135053741952$^{\text{(c)}}$ & 0.36$\pm$0.04 & 3536 & 248 & 319.4$\pm$3.3 &  \\
& ... & Gaia DR3 6447128820517666944 & 0.26$\pm$0.03 & 1381 & 270 & 124.8$\pm$1.3 &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}   
20599+4016 & COU2431/LSC 1 & HD 200077[Aa1a2bBab] & 4.14$\pm$0.23$^{\text{(n,o)}}$ &  &  &  & 99.7$\pm$23.5 \\
 & LEP  98/HDS2989 & G 210--44[Aab]$^{\text{(a,b)}}$ & 0.67$\pm$0.07 & 1213 & 258 & 49.2$\pm$0.3 &  \\
\noalign{\smallskip} 
\noalign{\hrule height 01pt}
\end{longtable}

==> (inline-5) <==
\begin{longtable}{@{\hspace{10mm}}l@{\hspace{20mm}}c@{\hspace{20mm}}c@{\hspace{20mm}}c@{\hspace{10mm}}}
\caption[Non-duplicated exoplanet host stars at $d <$\,100\,pc.]{Non-duplicated exoplanet host stars at $d <$\,100\,pc.}\\
\noalign{\smallskip}
\noalign{\hrule height 01pt}
\noalign{\smallskip}
Star & $\alpha$ (J2000) & $\delta$ (J2000) & $d$  \\ 
  & (hh:mm:ss.ss) & (dd:mm:ss.s) & (pc) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption[]{Non-duplicated exoplanet host stars at $d <$ 100\,pc. \textit{(continued).}}\\
\noalign{\hrule height 01pt}
\noalign{\smallskip} 
\label{tab:sample_host_stars}
Star & $\alpha$ (J2000) & $\delta$ (J2000) & $d$  \\ 
  & (hh:mm:ss.ss) & (dd:mm:ss.s) & (pc) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\endfoot 

CD--55 9423 & 00:00:44.91 & --54:49:49.9 & 61.9 \\
HD 142 & 00:06:19.18 & --49:04:30.7 & 26.2 \\
G 158--27 & 00:06:43.20 & --07:32:17.0 & 4.8 \\
HD 457 & 00:08:59.68 & --39:44:13.8 & 55.3 \\
CD--27 16  & 00:09:04.36 & --27:07:19.7 & 23.8 \\
HD 564 & 00:09:52.82 & --50:16:04.2 & 51.2 \\
CD--39 31 & 00:11:41.65 & --39:13:47.8 & 34.9 \\
HD 984 & 00:14:10.25 & --07:11:56.8 & 45.7 \\
HD 1237 & 00:16:12.68 & --79:51:04.2 & 17.6 \\
HD 1397 & 00:17:47.15 & --66:21:32.1 & 80.0 \\
GX And & 00:18:22.89 & +44:01:22.6 & 3.6 \\
HD 1466 & 00:18:26.12 & --63:28:39.0 & 42.8 \\
HD 1461 & 00:18:41.87 & --08:03:10.8 & 23.4 \\
HD 1605 & 00:20:31.52 & +30:58:29.3 & 88.1 \\
HD 2039 & 00:24:20.28 & --56:39:00.2 & 85.0 \\
BD--17 63 & 00:28:34.31 & --16:13:34.8 & 34.5 \\
WT 2353 & 00:29:12.30 & --30:27:13.5 & 62.9 \\
HD 2638 & 00:29:59.87 & --05:45:50.4 & 54.7 \\
HD 3167 & 00:34:57.52 & +04:22:53.3 & 47.3 \\
LP 645--50 & 00:35:13.22 & --03:22:14.3 & 55.6 \\
54 Psc & 00:39:21.81 & +21:15:01.7 & 11.1 \\
CD--44 170 & 00:39:58.82 & --44:15:11.6 & 23.6 \\
UCAC4 757--007268 & 00:40:21.29 & +61:12:49.1 & 51.7 \\
HD 3765 & 00:40:49.27 & +40:11:13.8 & 17.9 \\
DENIS J004135.3--562112 & 00:41:35.39 & --56:21:12.9 & 36.7 \\
G 267--158 & 00:42:16.94 & --36:43:05.4 & 22.1 \\
HD 4113 & 00:43:12.60 & --37:58:57.5 & 42.0 \\
L 363--38 & 00:43:26.00 & --41:17:34.0 & 10.2 \\
HD 4208 & 00:44:26.65 & --26:30:56.5 & 34.1 \\
HD 4308 & 00:44:39.27 & --65:38:58.3 & 22.0 \\
HD 4203 & 00:44:41.20 & +20:26:56.1 & 81.3 \\
G 268--38 & 00:44:59.33 & --15:16:17.5 & 15.0 \\
2MASS J00452143+1634446 & 00:45:21.42 & +16:34:44.7 & 15.3 \\
HD 4732 & 00:49:13.95 & --24:08:12.0 & 55.1 \\
HD 4747 & 00:49:26.77 & --23:12:44.9 & 18.8 \\
HD 5278 & 00:50:09.90 & --83:44:38.0 & 57.4 \\
HD 5388 & 00:55:11.89 & --47:24:21.5 & 53.1 \\
HD 5433 & 00:56:13.48 & +15:39:22.2 & 63.4 \\
HD 5608 & 00:58:14.22 & +33:57:03.2 & 58.6 \\
BD+00 153 & 00:58:45.76 & +01:23:01.7 & 76.5 \\
BD--11 192 & 01:02:21.13 & --10:25:25.9 & 21.1 \\
HD 6061 & 01:02:23.57 & +37:11:07.7 & 67.7 \\
BD+61 195 & 01:02:38.87 & +62:20:42.2 & 9.9 \\
SCR J0103--5515 & 01:03:35.83 & --55:15:57.0 & 47.2 \\
HD 6434 & 01:04:40.15 & --39:29:17.6 & 42.3 \\
BD+10 125 & 01:05:50.95 & +11:45:12.3 & 99.6 \\
CD--23 395 & 01:06:02.05 & --22:27:11.4 & 51.8 \\
LSPM J0106+1913 & 01:06:36.98 & +19:13:33.2 & 24.7 \\
HD 6718 & 01:07:48.66 & --08:14:01.3 & 51.4 \\
$\eta$ Cet & 01:08:35.39 & --10:10:56.2 & 37.0 \\
$\beta$ And & 01:09:43.92 & +35:37:14.0 & 60.5 \\
HD 7199 & 01:10:47.22 & --66:11:17.4 & 36.1 \\
YZ Cet & 01:12:30.64 & --16:59:56.4 & 3.7 \\
GU Psc & 01:12:35.05 & +17:03:55.6 & 47.6 \\
BD+15 176 & 01:13:58.87 & +16:29:40.3 & 32.0 \\
HD 7449 & 01:14:29.32 & --05:02:50.6 & 38.6 \\
CD--54 269 & 01:14:34.20 & --53:56:31.6 & 16.6 \\
G 268--143 & 01:16:18.54 & --20:57:07.9 & 64.9 \\
LP 151--22 & 01:16:27.34 & +49:14:01.6 & 37.5 \\
K2--151 & 01:17:13.09 & +09:30:05.0 & 69.3 \\
CD--47 399 & 01:21:45.39 & --46:42:51.8 & 22.5 \\
HD 7924 & 01:21:59.11 & +76:42:37.0 & 17.0 \\
UCAC4 454--001694 & 01:21:59.86 & +00:45:04.4 & 81.9 \\
HD 8326 & 01:22:07.61 & --26:53:35.2 & 30.7 \\
{[}PS78{]} 191  & 01:22:50.94 & --24:39:50.7 & 33.7 \\
HD 8535 & 01:23:37.24 & --41:16:11.3 & 55.4 \\
G 271--53 & 01:23:41.51 & --08:42:05.0 & 59.5 \\
HD 8574 & 01:25:12.52 & +28:34:00.1 & 44.8 \\
HD 8673 & 01:26:08.79 & +34:34:46.9 & 38.2 \\
PM J01276+7217 & 01:27:40.97 & +72:17:47.2 & 45.0 \\
HD 9174 & 01:30:01.00 & --19:36:16.2 & 81.3 \\
HD 9578 & 01:33:17.14 & --38:14:42.1 & 56.0 \\
HD 9446 & 01:33:20.18 & +29:15:54.5 & 50.2 \\
LP 468--128 & 01:35:32.98 & +14:45:55.9 & 79.2 \\
BD+55 362 & 01:35:50.78 & +56:41:57.0 & 52.5 \\
$\upsilon$ And  & 01:36:47.84 & +41:24:19.7 & 13.5 \\
SIMP J013656.5+093347.3 & 01:36:56.56 & +09:33:47.3 & 6.1 \\
HD 10180 & 01:37:53.58 & --60:30:41.5 & 39.0 \\
q$^{\text{01}}$ Eri & 01:42:29.31 & --53:44:27.0 & 17.3 \\
$\tau$ Cet & 01:44:04.08 & --15:56:14.9 & 3.7 \\
109 Psc & 01:44:55.83 & +20:04:59.3 & 33.2 \\
SDSS J014611.18--050848.8 & 01:46:11.22 & --05:08:50.3 & 41.5 \\
HD 11112 & 01:48:20.58 & --41:29:42.2 & 44.4 \\
CD--52 381 & 01:52:14.63 & --52:19:33.2 & 86.6 \\
HD 11506 & 01:52:50.53 & --19:30:25.1 & 51.2 \\
HD 11505 & 01:53:06.20 & --01:19:37.0 & 39.0 \\
$\eta^{\text{02}}$ Hyi & 01:54:56.13 & --67:38:50.3 & 67.8 \\
HD 11964 & 01:57:09.61 & --10:14:32.7 & 33.6 \\
112 Psc & 02:00:09.16 & +03:05:49.3 & 31.8 \\
Gaia DR3 76868614540049408 & 02:00:12.96 & +13:03:07.0 & 4.5 \\
HD  12572 & 02:03:37.03 & +21:16:51.1 & 67.3 \\
HD 12484 & 02:02:26.73 & +02:48:57.1 & 48.1 \\
HD 12661 & 02:04:34.29 & +25:24:51.5 & 37.8 \\
$\alpha$ Ari & 02:07:10.41 & +23:27:44.7 & 20.2 \\
BD--17 400 & 02:09:10.90 & --16:20:22.5 & 28.5 \\
HD 13386 & 02:10:08.04 & --31:04:11.5 & 44.1 \\
HD 13445 & 02:10:25.92 & --50:49:25.5 & 10.8 \\
BD+45 564 & 02:11:46.88 & +45:55:27.3 & 53.4 \\
HD 13724 & 02:12:20.68 & --46:48:59.0 & 43.4 \\
HD 13808 & 02:12:42.93 & --53:44:38.0 & 28.1 \\
BD--21 397 & 02:13:12.16 & --21:11:47.2 & 23.7 \\
HD 13931 & 02:16:47.38 & +43:46:22.8 & 47.2 \\
HD 13908 & 02:18:14.56 & +65:35:39.7 & 79.9 \\
Ross 19 & 02:19:03.01 & +35:21:18.6 & 17.4 \\
2MASS J02192210--3925225 & 02:19:22.11 & --39:25:22.5 & 40.2 \\
BD+47 612 & 02:22:14.64 & +47:52:48.1 & 12.0 \\
HD 15337 & 02:27:28.38 & --27:38:06.7 & 44.9 \\
75 Cet & 02:32:09.42 & --01:02:05.6 & 82.2 \\
CD--78 83 & 02:32:28.49 & --78:01:25.7 & 82.3 \\
HD 15906 & 02:33:05.28 & --10:21:06.4 & 45.7 \\
HD  16008 & 02:33:49.03 & --19:36:42.5 & 53.7 \\
79 Cet & 02:35:19.93 & --03:33:38.2 & 37.7 \\
30 Ari B & 02:36:57.75 & +24:38:53.0 & 44.4 \\
$\lambda^{\text{02}}$ For & 02:36:58.61 & --34:34:40.7 & 25.4 \\
HD 16175 & 02:37:01.91 & +42:03:45.5 & 60.0 \\
HD 16905 & 02:40:03.19 & --61:21:15.3 & 39.8 \\
BD+00 444 & 02:40:42.87 & +01:11:55.2 & 23.9 \\
$\iota$ Hor & 02:42:33.47 & --50:48:01.1 & 17.4 \\
CD--23 1056 & 02:46:42.89 & --23:05:11.8 & 23.4 \\
PM J02489--1432W & 02:48:59.27 & --14:32:14.9 & 37.6 \\
HD 17156 & 02:49:44.49 & +71:45:11.6 & 77.4 \\
HD 17607 & 02:50:13.90 & +25:20:01.0 & 87.7 \\
HD 17674 & 02:51:04.29 & +30:17:12.3 & 44.4 \\
HD 17926 & 02:51:56.25 & --30:48:52.3 & 31.7 \\
UPM J0252--6741 & 02:52:04.49 & --67:41:15.6 & 24.8 \\
Teegarden's Star & 02:53:00.89 & +16:52:52.6 & 3.8 \\
2MASS J02531581+0003087 & 02:53:15.82 & +00:03:08.8 & 49.1 \\
BD+68 202 & 02:53:44.41 & +69:06:05.1 & 88.2 \\
SCR J0255--7924 & 02:55:18.39 & --79:24:55.5 & 69.2 \\
HD 18143A & 02:55:39.06 & +26:52:23.6 & 22.5 \\
HD  18599 & 02:57:02.95 & --56:11:31.5 & 38.6 \\
G 245--61 & 02:57:18.26 & +76:33:11.3 & 18.2 \\
BD--17 588A & 03:01:51.40 & --16:35:36.0 & 6.9 \\
HD 19467 & 03:07:18.58 & --13:45:42.4 & 32.0 \\
HD 20003 & 03:07:37.92 & --72:19:18.8 & 42.1 \\
HD 19916 & 03:10:03.98 & --50:49:56.6 & 76.9 \\
BD+20 518 & 03:11:14.23 & +21:05:50.5 & 50.2 \\
94 Cet & 03:12:46.44 & --01:11:46.0 & 22.9 \\
CD Cet & 03:13:22.92 & +04:46:29.3 & 8.6 \\
HD 20329 & 03:16:42.63 & +15:39:26.0 & 63.9 \\
HD 20367 & 03:17:40.05 & +31:07:37.4 & 26.1 \\
e Eri & 03:19:55.65 & --43:04:11.2 & 6.0 \\
HD 20782 & 03:20:03.58 & --28:51:14.7 & 35.9 \\
HD 20781 & 03:20:02.94 & --28:47:01.8 & 36.0 \\
HD 20868 & 03:20:42.69 & --33:43:48.4 & 47.7 \\
HD 21019 & 03:23:17.70 & --07:47:38.8 & 37.3 \\
HD 21175 & 03:23:35.26 & --40:04:35.0 & 17.7 \\
HD 21411 & 03:26:11.12 & --30:37:04.1 & 29.1 \\
HD 21749 & 03:26:59.22 & --63:29:56.8 & 16.3 \\
HD 21693 & 03:27:12.48 & --58:19:25.2 & 33.3 \\
CD--31  1415 & 03:29:09.83 & --31:21:47.0 & 28.5 \\
$\epsilon$ Eri & 03:32:55.84 & --09:27:29.7 & 3.2 \\
HD 22496 & 03:35:00.94 & --48:25:08.9 & 13.6 \\
L 372--58 & 03:35:59.70 & --44:30:45.7 & 3.7 \\
WISE J033605.05--014350.4 & 03:36:05.05 & --01:43:50.5 & 9.9 \\
HD  22946 & 03:39:16.76 & --42:45:45.2 & 62.9 \\
HD 23127 & 03:39:23.64 & --60:04:40.2 & 93.5 \\
HD 23079 & 03:39:43.10 & --52:54:57.0 & 33.5 \\
HD 22781 & 03:40:49.52 & +31:49:34.7 & 32.6 \\
LP 413--32B & 03:41:46.43 & +18:16:07.7 & 65.7 \\
HD 23472 & 03:41:50.40 & --62:46:01.5 & 39.1 \\
RX J0342.5+1216 & 03:42:31.82 & +12:16:22.5 & 33.0 \\
HD 24085 & 03:45:01.55 & --70:01:26.8 & 55.0 \\
PM J03455+3706 & 03:45:33.64 & +37:06:44.0 & 35.1 \\
HD 23596 & 03:48:00.37 & +40:31:50.3 & 51.7 \\
K2--89 & 03:48:16.01 & +20:27:34.7 & 86.2 \\
HD 24040 & 03:50:22.97 & +17:28:34.9 & 46.6 \\
2MASS J03552337+1133437 & 03:55:23.37 & +11:33:43.8 & 9.2 \\
HD 25171 & 03:55:49.44 & --65:11:12.0 & 55.8 \\
HD 25015 & 03:57:43.92 & --20:16:04.1 & 37.4 \\
K2--85 & 03:57:51.46 & +18:27:54.9 & 96.8 \\
HD 25463 & 04:02:59.51 & +09:12:30.5 & 45.2 \\
HD 25912 & 04:03:37.91 & --51:55:51.0 & 49.1 \\
BD--21 784 & 04:06:34.84 & --20:51:11.2 & 25.9 \\
HD 285507 & 04:07:01.23 & +15:20:06.1 & 45.0 \\
L 229--91 & 04:09:15.67 & --53:22:25.3 & 15.1 \\
HD 26161 & 04:09:38.86 & +31:39:07.7 & 40.9 \\
K2--91 & 04:12:52.33 & +24:12:18.4 & 62.3 \\
K2--25 & 04:13:05.61 & +15:14:52.0 & 44.7 \\
WISE J041358.14--475039.3 & 04:13:58.14 & --47:50:39.3 & 20.7 \\
\textit{o}$^{\text{02}}$ Eri & 04:15:16.32 & --07:39:10.3 & 5.0 \\
2MASSI J0415195--093506 & 04:15:19.54 & --09:35:06.7 & 5.7 \\
$\epsilon$ Ret & 04:16:29.03 & --59:18:07.8 & 18.4 \\
LP 890--9 & 04:16:31.16 & --28:18:53.0 & 32.3 \\
HD 27196 & 04:16:44.19 & --26:45:57.3 & 57.5 \\
G 160--62 & 04:16:45.60 & --12:05:02.5 & 52.3 \\
CD--41 1354 & 04:17:02.02 & --40:47:56.0 & 40.2 \\
2MASS J04183483+2131275 & 04:18:34.83 & +21:31:27.5 & 40.6 \\
HD 27631 & 04:19:45.47 & --41:57:37.0 & 50.2 \\
HD 27894 & 04:20:47.05 & --59:24:39.0 & 43.7 \\
RR Cae & 04:21:05.56 & --48:39:07.1 & 21.2 \\
TOI--1696 & 04:21:07.34 & +48:49:11.7 & 64.6 \\
HG 8--15 & 04:21:52.49 & +21:21:12.9 & 72.9 \\
HD 28254 & 04:24:50.70 & --50:37:19.9 & 55.2 \\
HD 28185 & 04:26:26.32 & --10:33:02.9 & 39.2 \\
HD 28192 & 04:26:48.82 & --01:43:28.7 & 49.7 \\
HD 27969 & 04:26:49.45 & +42:54:34.1 & 67.6 \\
HD 283668 & 04:27:53.37 & +24:26:42.7 & 29.4 \\
L 591--6 & 04:28:35.72 & --25:10:09.3 & 20.2 \\
$\epsilon$ Tau & 04:28:37.00 & +19:10:49.6 & 44.7 \\
K2--136 & 04:29:38.99 & +22:52:57.8 & 58.9 \\
HD 28736 & 04:32:04.81 & +05:24:36.1 & 43.3 \\
L 375--2 & 04:32:42.63 & --39:47:12.1 & 19.9 \\
HD 29399 & 04:33:33.95 & --62:49:25.2 & 44.0 \\
L 231--32 & 04:33:39.72 & --51:57:22.4 & 22.5 \\
PM J04343+4302 & 04:34:22.50 & +43:02:14.7 & 37.6 \\
$\alpha$ Tau & 04:35:55.24 & +16:30:33.5 & 20.4 \\
51 Eri & 04:37:36.13 & --02:28:24.8 & 29.9 \\
HD 29021 & 04:37:52.22 & +60:40:34.3 & 30.9 \\
LP 358--499 & 04:40:35.64 & +25:00:36.0 & 75.4 \\
HD 30177 & 04:41:54.37 & --58:01:14.7 & 55.5 \\
HD 29985 & 04:42:05.25 & --33:55:11.3 & 31.2 \\
HD 285968 & 04:42:55.77 & +18:57:29.4 & 9.5 \\
UCAC4 533--009720 & 04:44:26.36 & +16:31:07.2 & 97.7 \\
HD 283869 & 04:47:41.80 & +26:09:00.8 & 47.4 \\
HD 30669 & 04:48:28.49 & --28:25:09.5 & 57.8 \\
HD 30562 & 04:48:36.39 & --05:40:26.6 & 26.1 \\
Wolf 1539 & 04:52:05.73 & +06:28:35.6 & 12.4 \\
L 736--30 & 04:53:49.98 & --17:46:24.3 & 11.9 \\
HD 31253 & 04:54:43.65 & +12:21:07.9 & 58.4 \\
TOI--206 & 04:54:56.94 & --62:31:20.5 & 47.8 \\
HD 31527 & 04:55:38.38 & --23:14:30.8 & 38.3 \\
WISE J045853.89+643452.5 & 04:58:53.89 & +64:34:52.6 & 9.2 \\
CD--50 1583 & 04:58:57.16 & --50:37:36.8 & 67.9 \\
LP 656--38 & 05:01:57.43 & --06:56:46.4 & 5.4 \\
TOI--269 & 05:03:23.06 & --54:10:37.9 & 56.9 \\
UPM J0505--4756 & 05:05:14.43 & --47:56:15.5 & 14.0 \\
HD 285181 & 05:05:46.99 & +21:32:55.0 & 89.5 \\
CWISE J050626.96+073842.4 & 05:06:26.94 & +07:38:43.6 &  \\
HD 32963 & 05:07:55.76 & +26:19:40.7 & 38.3 \\
HD 33283 & 05:08:01.01 & --26:47:50.9 & 89.6 \\
HD 33793 & 05:11:40.58 & --45:01:06.3 & 3.9 \\
HD 33632 & 05:13:17.45 & +37:20:14.3 & 26.4 \\
CD--31 2312 & 05:15:46.72 & --31:17:45.3 & 23.5 \\
HD 34445 & 05:17:40.98 & +07:21:12.1 & 45.8 \\
HD 33564 & 05:22:33.53 & +79:13:52.1 & 20.8 \\
HD 290327 & 05:23:21.56 & --02:16:39.4 & 55.9 \\
AF Lep & 05:27:04.76 & --11:54:03.5 & 26.8 \\
BD--14 1137 & 05:27:24.83 & --14:16:37.0 & 75.0 \\
CD--39  1993 & 05:28:34.28 & --39:22:23.2 & 36.6 \\
HD 290498 & 05:29:09.58 & --00:20:33.2 & 40.9 \\
HD 35759 & 05:31:33.35 & +64:19:07.6 & 71.0 \\
CD--26 2288 & 05:33:04.60 & --26:43:28.3 & 32.6 \\
HD 37124 & 05:37:02.49 & +20:43:50.8 & 31.6 \\
HD 38283 & 05:37:02.02 & --73:41:57.6 & 38.0 \\
$\pi$ Men & 05:37:09.89 & --80:28:08.8 & 18.3 \\
HD 37605 & 05:40:01.73 & +06:03:38.1 & 46.6 \\
HD 39194 & 05:44:31.92 & --70:08:36.9 & 26.4 \\
HD 38529 & 05:46:34.91 & +01:10:05.5 & 42.4 \\
HD 38677 & 05:47:06.27 & --10:37:48.8 & 62.6 \\
$\beta$ Pic & 05:47:17.09 & --51:03:59.4 & 19.6 \\
HD 38801 & 05:47:59.18 & --08:19:39.7 & 90.7 \\
HD 38858 & 05:48:34.94 & --04:05:40.7 & 15.2 \\
BD--06 1339 & 05:53:00.28 & --05:59:41.4 & 20.3 \\
HD 40307 & 05:54:04.24 & --60:01:24.5 & 12.9 \\
HD 39855 & 05:54:30.16 & --19:42:15.6 & 23.3 \\
TOI--904 & 05:57:29.35 & --83:07:48.7 & 46.1 \\
HD 41004 & 05:59:49.65 & --48:14:22.9 & 39.0 \\
TOI--1693 & 06:01:14.03 & +34:46:23.4 & 30.8 \\
L 181--1 & 06:04:20.36 & --55:18:46.8 & 29.8 \\
HD 40979 & 06:04:29.94 & +44:15:37.6 & 34.0 \\
HD 42936 & 06:06:29.85 & --72:30:45.6 & 47.1 \\
CD--61  1276 & 06:07:11.97 & --61:59:48.9 & 90.9 \\
2MASS J06073908+2429574 & 06:07:39.02 & +24:29:56.8 & 7.2 \\
CD--35 2722 & 06:09:19.21 & --35:49:31.1 & 22.4 \\
HD 42012 & 06:09:56.47 & +34:08:07.1 & 36.7 \\
HD 42581 & 06:10:34.61 & --21:51:52.7 & 5.8 \\
TYC 8905--810--1 & 06:11:44.67 & --65:49:33.5 & 58.7 \\
HD 42618 & 06:12:00.57 & +06:46:59.1 & 24.4 \\
HD 42813 & 06:12:13.97 & --14:39:00.1 & 68.0 \\
HD 43197 & 06:13:35.66 & --29:53:50.2 & 62.4 \\
HD 43976 & 06:15:38.88 & --57:42:05.6 & 63.0 \\
K2--26 & 06:16:49.58 & +24:35:46.8 & 99.8 \\
BD+76 227 & 06:17:07.86 & +76:12:38.8 & 81.1 \\
HD 44627 & 06:19:12.91 & --58:03:15.5 & 50.1 \\
HD 43691 & 06:19:34.68 & +41:05:32.3 & 85.7 \\
HD 44219 & 06:20:14.32 & --10:43:30.0 & 52.9 \\
HD 45184 & 06:24:43.88 & --28:46:48.4 & 21.9 \\
HD 45364 & 06:25:38.47 & --31:28:51.4 & 34.3 \\
TOI--700 & 06:28:23.23 & --65:34:45.5 & 31.1 \\
HD 45350 & 06:28:45.71 & +38:57:46.7 & 47.0 \\
HD 45652 & 06:29:13.19 & +10:56:02.0 & 34.9 \\
6 Lyn & 06:30:47.11 & +58:09:45.5 & 54.9 \\
HD 46375 & 06:33:12.62 & +05:27:46.5 & 29.5 \\
HD 47186 & 06:36:08.79 & --27:37:20.3 & 37.4 \\
$\nu^{\text{02}}$ CMa & 06:36:41.04 & --19:15:21.2 & 20.5 \\
HD 260655 & 06:37:10.80 & +17:33:53.3 & 10.0 \\
HD 47366 & 06:37:40.79 & --12:59:06.4 & 83.9 \\
HD 48265 & 06:40:01.73 & --48:32:31.0 & 90.9 \\
HD 46588 & 06:46:14.15 & +79:33:53.3 & 18.2 \\
HD 50571 & 06:50:01.02 & --60:14:56.9 & 33.9 \\
HD 49674 & 06:51:30.52 & +40:52:03.9 & 42.9 \\
HD 50499 & 06:52:02.02 & --33:54:56.0 & 46.3 \\
HD 50554 & 06:54:42.83 & +24:14:44.0 & 31.1 \\
HD 265866 & 06:54:48.96 & +33:16:05.4 & 5.6 \\
HD 51608 & 06:54:51.34 & --55:15:33.6 & 35.0 \\
HD 52265 & 07:00:18.04 & --05:22:01.8 & 29.9 \\
BD+27 1311 & 07:05:42.24 & +27:28:15.0 & 22.8 \\
CD--47  2804 & 07:06:13.98 & --47:35:13.9 & 47.4 \\
CD--24  5005 & 07:12:04.81 & --24:53:31.5 & 28.5 \\
HD 55696 & 07:12:14.97 & --38:10:28.3 & 78.1 \\
L$^{\text{02}}$ Pup & 07:13:32.32 & --44:38:23.0 & 56.2 \\
BD--03 1821 & 07:16:10.68 & --03:39:57.3 & 33.3 \\
HD 56957 & 07:17:18.03 & --40:39:23.6 & 61.4 \\
Scholz's star & 07:20:03.21 & --08:46:51.9 & 6.8 \\
CD--51 2481 & 07:24:48.30 & --51:19:38.8 & 50.1 \\
BD+05 1668 & 07:27:24.50 & +05:13:32.8 & 3.8 \\
HAT--P--20 & 07:27:39.95 & +24:20:11.5 & 71.4 \\
HD 59686 & 07:31:48.40 & +17:05:09.8 & 88.3 \\
HD 60532 & 07:34:03.18 & --22:17:45.8 & 26.2 \\
n Pup A & 07:34:18.62 & --23:28:25.2 & 30.5 \\
TOI--715 & 07:35:24.26 & --73:34:38.8 & 42.5 \\
HD  62364 & 07:35:37.78 & --75:32:39.2 & 53.0 \\
BD--02 2198 & 07:36:07.07 & --03:06:38.7 & 14.2 \\
HD 63454 & 07:39:21.85 & --78:16:44.3 & 37.7 \\
TYC  183--755--1 & 07:40:32.84 & +02:05:56.1 & 77.8 \\
HD 62549 & 07:44:19.75 & --05:03:17.8 & 49.3 \\
$\beta$ Gem & 07:45:18.95 & +28:01:34.3 & 10.4 \\
HD 63765 & 07:47:49.72 & --54:15:50.9 & 32.5 \\
L 34--26 & 07:49:12.68 & --76:42:06.7 & 10.9 \\
HD 63433 & 07:49:55.06 & +27:21:47.5 & 22.4 \\
HD 63935 & 07:51:42.00 & +09:23:09.8 & 48.9 \\
HD 64114 & 07:51:55.89 & --11:01:58.7 & 31.5 \\
HD 65216 & 07:53:41.32 & --63:38:50.4 & 35.2 \\
HD 65486 & 07:58:04.37 & --25:37:35.9 & 18.5 \\
LP 424--4 & 07:59:05.84 & +15:23:29.2 & 29.4 \\
G CMi & 08:02:15.94 & +02:20:04.5 & 79.9 \\
G 50--16 & 08:02:22.88 & +03:20:19.7 & 27.3 \\
PM J08024+6447 & 08:02:26.55 & +64:47:48.9 & 60.9 \\
HD 66428 & 08:03:28.67 & --01:09:45.8 & 53.3 \\
HD 68402 & 08:05:23.69 & --74:24:37.5 & 78.6 \\
L 97--3B & 08:07:14.67 & --66:18:48.7 & 19.2 \\
HD 67087 & 08:07:39.76 & +31:33:04.7 & 76.5 \\
HD 69123 & 08:14:13.26 & --35:29:24.1 & 75.2 \\
$\beta$ Cnc & 08:16:30.92 & +09:11:08.0 & 99.0 \\
L 98--59 & 08:18:07.62 & --68:18:46.8 & 10.6 \\
HD 68988 & 08:18:22.17 & +61:27:38.6 & 60.4 \\
HD 69830 & 08:18:23.95 & --12:37:55.8 & 12.6 \\
HD 70642 & 08:21:28.14 & --39:42:19.5 & 29.3 \\
V478 Hya & 08:22:49.95 & +01:51:33.6 & 59.1 \\
DENIS J082303.1--491201 & 08:23:03.15 & --49:12:01.3 & 20.7 \\
K2--122 & 08:25:54.32 & +20:21:34.4 & 72.3 \\
\textit{o} UMa & 08:30:15.87 & +60:43:05.4 & 55.8 \\
HD 72659 & 08:34:03.19 & --01:34:05.6 & 51.9 \\
HD 72892 & 08:34:52.59 & --14:27:24.1 & 69.9 \\
HD 73267 & 08:36:17.78 & --34:27:35.9 & 50.2 \\
CS Pyx & 08:36:23.02 & --30:02:15.4 & 36.7 \\
UCAC4 501--050328 & 08:36:31.18 & +10:08:50.2 & 90.9 \\
BD+14 1931 & 08:36:33.63 & +14:27:43.0 & 75.7 \\
HD 73526 & 08:37:16.48 & --41:19:08.8 & 96.8 \\
2MASS J08381155+1511155 & 08:38:11.55 & +15:11:15.5 & 49.0 \\
HD 73583 & 08:38:45.26 & --13:15:24.1 & 31.6 \\
HD 73344 & 08:38:45.52 & +23:41:09.3 & 35.2 \\
HD 73534 & 08:39:15.80 & +12:57:37.3 & 83.6 \\
K2--146 & 08:40:06.42 & +19:05:34.4 & 80.6 \\
$\pi^{\text{02}}$ UMa & 08:40:12.82 & +64:19:40.6 & 75.7 \\
HD  74698 & 08:40:17.52 & --71:52:37.7 & 51.9 \\
L 675--81 & 08:40:59.21 & --23:27:22.6 & 15.2 \\
HD  74014 & 08:41:18.56 & --04:48:32.2 & 34.8 \\
G 234--45 & 08:41:20.13 & +59:29:50.4 & 9.5 \\
HD 74156 & 08:42:25.12 & +04:34:41.1 & 57.4 \\
2MASS J08433613+6304413 & 08:43:36.15 & +63:04:41.3 & 79.7 \\
HD 75289 & 08:47:40.39 & --41:44:12.5 & 29.0 \\
HD 75302 & 08:49:12.52 & +03:29:05.1 & 30.3 \\
2MASS J08503593+1057156 & 08:50:35.93 & +10:57:16.6 & 31.8 \\
HD 75784 & 08:52:23.94 & +13:14:00.4 & 85.1 \\
$\rho^{\text{01}}$ Cnc & 08:52:35.81 & +28:19:51.0 & 12.6 \\
HD 76346 & 08:53:03.78 & --56:38:58.1 & 94.8 \\
HD 75898 & 08:53:50.81 & +33:03:24.5 & 78.1 \\
HD 76700 & 08:53:55.52 & --66:48:03.6 & 60.4 \\
BD+02 2098 & 08:55:07.62 & +01:32:47.4 & 20.5 \\
WISEA J085510.74--071442.5 & 08:55:10.83 & --07:14:42.5 & 2.2 \\
G 9--40 & 08:58:52.33 & +21:04:34.2 & 27.8 \\
HD 77065 & 09:00:47.45 & +21:27:13.4 & 33.0 \\
HD 77338 & 09:01:12.49 & --25:31:37.4 & 45.7 \\
BD+26 1888 & 09:02:30.64 & +25:53:21.9 & 36.5 \\
2MASS J09052674+2140075 & 09:05:26.74 & +21:40:07.3 & 75.5 \\
G 41--26 & 09:08:48.85 & +11:51:41.1 & 21.8 \\
HD 80913 & 09:12:25.09 & --81:46:06.8 & 61.3 \\
HD 79211 & 09:14:24.68 & +52:41:10.9 & 6.3 \\
HD 79498 & 09:15:09.40 & +23:22:32.0 & 48.6 \\
HD 80883 & 09:19:44.13 & --59:28:39.8 & 34.6 \\
HD 80606 & 09:22:37.58 & +50:36:13.4 & 66.0 \\
HD 80869 & 09:23:09.82 & +33:54:19.2 & 84.7 \\
HD 81040 & 09:23:47.09 & +20:21:52.0 & 34.4 \\
41 Lyn & 09:28:39.99 & +45:36:05.3 & 84.6 \\
G 161--32 & 09:28:41.59 & --12:09:55.8 & 33.0 \\
HD 82943 & 09:34:50.74 & --12:07:46.4 & 27.7 \\
L 678--39 & 09:36:01.64 & --21:39:38.9 & 9.4 \\
HD 83443 & 09:37:11.83 & --43:16:19.9 & 40.9 \\
BPM 5856 & 09:42:35.27 & --62:28:34.4 & 41.8 \\
CD--45 5378 & 09:44:29.84 & --45:46:35.4 & 9.4 \\
HD 85390 & 09:50:02.50 & --49:47:25.0 & 33.5 \\
G 48--43 & 09:50:49.59 & +01:18:13.6 & 19.6 \\
LP 261--75 & 09:51:04.58 & +35:58:09.5 & 34.0 \\
HD 85512 & 09:51:07.05 & --43:30:10.0 & 11.3 \\
Gaia DR3 3846848417133797504 & 09:51:57.32 & +02:07:00.5 & 34.4 \\
TOI--561 & 09:52:44.55 & +06:12:58.9 & 84.5 \\
$\mu$ Leo & 09:52:45.82 & +26:00:25.0 & 38.3 \\
HD 86065 & 09:55:42.51 & --18:06:26.7 & 40.5 \\
BD+63 869 & 09:56:08.67 & +62:47:18.5 & 10.5 \\
HD 86226 & 09:56:29.84 & --24:05:57.8 & 45.6 \\
HD 86264 & 09:56:57.84 & --15:53:42.4 & 67.3 \\
BD--08 2823 & 10:00:47.72 & --09:31:00.0 & 41.4 \\
BD+48 1829 & 10:02:21.75 & +48:05:19.7 & 15.0 \\
G 196--3 & 10:04:21.46 & +50:23:13.4 & 21.8 \\
OY Car & 10:06:22.08 & --70:14:04.6 & 90.6 \\
UCAC4 825--014225 & 10:06:28.59 & +74:49:39.1 & 48.5 \\
HD 87646 & 10:06:40.77 & +17:53:42.3 & 92.4 \\
HD 87883 & 10:08:43.14 & +34:14:32.1 & 18.3 \\
LSPM J1008+6916 & 10:08:51.81 & +69:16:35.6 & 39.6 \\
HD 88072 & 10:09:23.43 & +02:22:15.9 & 35.9 \\
HD 88133 & 10:10:07.68 & +18:11:12.7 & 73.6 \\
L 320--124 & 10:14:51.78 & --47:09:24.2 & 12.6 \\
24 LMi & 10:16:28.08 & +28:40:56.9 & 33.3 \\
UCAC4 469--043111 & 10:18:02.72 & +03:41:48.4 & 62.7 \\
HD 89307 & 10:18:21.29 & +12:37:16.0 & 31.8 \\
G 162--44 & 10:18:35.14 & --11:43:00.2 & 22.0 \\
WASP--43 & 10:19:38.01 & --09:48:22.6 & 87.2 \\
$\gamma^{\text{01}}$ Leo & 10:19:58.35 & +19:50:29.4 & 39.9 \\
HD  89839 & 10:20:40.54 & --53:39:50.7 & 57.1 \\
HD 89744 & 10:22:10.56 & +41:13:46.3 & 38.6 \\
HD 233731 & 10:22:43.59 & +50:07:42.1 & 81.5 \\
24 Sex & 10:23:28.37 & --00:54:08.1 & 73.3 \\
HD 90156 & 10:23:55.27 & --29:38:43.9 & 21.9 \\
Gaia DR3 3856449627544923392 & 10:25:37.27 & +02:30:51.7 & 77.0 \\
L 248--27 & 10:26:59.49 & --52:28:09.9 & 27.5 \\
LP 62--217 & 10:28:35.03 & +65:51:16.4 & 73.4 \\
BD+01 2447 & 10:28:55.55 & +00:50:27.6 & 7.0 \\
K2--266 & 10:31:44.51 & +00:56:15.3 & 77.7 \\
HD 91669 & 10:34:54.43 & --13:47:16.6 & 71.8 \\
HD 307842 & 10:37:21.88 & --63:39:18.1 & 64.6 \\
CD--40  6169 & 10:37:38.20 & --40:53:18.0 & 75.3 \\
K2--239 & 10:42:22.63 & +04:26:28.9 & 31.1 \\
HD 92788 & 10:42:48.53 & --02:11:01.5 & 34.5 \\
HD 92987 & 10:43:36.28 & --39:03:30.6 & 43.5 \\
HD 93083 & 10:44:20.92 & --33:34:37.3 & 28.5 \\
HD 93385 & 10:46:15.12 & --41:27:51.7 & 43.2 \\
HD 93351 & 10:46:42.61 & --01:41:16.7 & 55.8 \\
HD 93396 & 10:46:49.74 & --09:23:56.5 & 100.0 \\
HD 93148 & 10:47:38.35 & +71:39:21.2 & 96.9 \\
HD 93963 & 10:51:06.51 & +25:38:28.2 & 82.3 \\
CWISE J105512.11+544328.3 & 10:55:12.12 & +54:43:28.3 & 7.0 \\
HD  94771 & 10:55:53.96 & --35:06:51.7 & 57.6 \\
Wolf 359 & 10:56:28.92 & +07:00:53.0 & 2.4 \\
TOI--771 & 10:56:27.19 & --72:59:05.4 & 25.4 \\
HD 95086 & 10:57:03.02 & --68:40:02.4 & 86.5 \\
HD 94834 & 10:57:15.12 & +24:08:34.0 & 97.2 \\
TOI--674 & 10:58:20.99 & --36:51:29.1 & 46.2 \\
BD--10 3166 & 10:58:28.78 & --10:46:13.4 & 83.7 \\
CD--30 8858 & 10:58:35.09 & --31:08:38.2 & 20.4 \\
HD 95338 & 10:59:26.30 & --56:37:22.9 & 37.0 \\
47 UMa & 10:59:27.97 & +40:25:48.9 & 13.9 \\
2MASS J10595138--2113082 & 10:59:51.40 & --21:13:08.6 & 30.6 \\
LP 791--18 & 11:02:45.95 & --16:24:22.3 & 26.7 \\
HD 95735 & 11:03:20.19 & +35:58:11.5 & 2.5 \\
HD 95872 & 11:03:28.09 & --22:05:38.3 & 72.7 \\
HD 96167 & 11:05:15.07 & --10:17:28.7 & 85.3 \\
HD 95544 & 11:05:18.98 & +81:02:21.1 & 87.8 \\
BD--18 3106 & 11:07:27.70 & --19:17:29.4 & 18.7 \\
HD 96700 & 11:07:54.43 & --30:10:28.4 & 25.4 \\
2MASS J11101001+0116130 & 11:10:10.01 & +01:16:13.1 & 19.2 \\
HD 97037 & 11:10:13.34 & --07:23:21.8 & 32.5 \\
CD--28  8692 & 11:10:25.98 & --29:24:50.3 & 39.5 \\
HD 97101 & 11:11:05.17 & +30:26:45.7 & 11.9 \\
UCAC4 254--049407 & 11:11:57.69 & --39:19:40.1 & 66.9 \\
HD 97334 & 11:12:32.35 & +35:48:50.7 & 22.7 \\
HD 97658 & 11:14:33.16 & +25:42:37.4 & 21.6 \\
HD 304043 & 11:16:00.20 & --57:32:51.6 & 12.7 \\
TYC 3012--2430--1 & 11:19:17.90 & +44:59:20.9 & 89.6 \\
TWA 42 & 11:19:32.54 & --11:37:46.7 & 28.9 \\
HD 98649 & 11:20:51.77 & --23:13:02.4 & 42.2 \\
LP 732--94 & 11:21:49.17 & --13:13:08.7 & 14.4 \\
HD 98736 & 11:21:49.34 & +18:11:24.0 & 32.3 \\
BD+47 1863 & 11:22:05.75 & +46:54:30.2 & 25.4 \\
HD 99109 & 11:24:17.36 & --01:31:44.7 & 55.0 \\
HD 233832 & 11:26:05.48 & +50:22:32.8 & 58.4 \\
83 Leo B & 11:26:46.28 & +03:00:22.8 & 18.2 \\
K2--3 & 11:29:20.39 & --01:27:17.3 & 44.0 \\
K2--18 & 11:30:14.52 & +07:35:18.3 & 38.1 \\
TWA 5 & 11:31:55.26 & --34:36:27.2 & 49.7 \\
CD--31 9113 & 11:35:26.95 & --32:32:23.9 & 9.1 \\
HD 100777 & 11:35:51.52 & --04:45:20.5 & 49.6 \\
$\upsilon$ Leo & 11:36:56.93 & --00:49:25.5 & 54.5 \\
GD 140 & 11:37:05.10 & +29:47:58.3 & 15.7 \\
Ross 1003 & 11:41:44.64 & +42:45:07.1 & 11.0 \\
Ross 905 & 11:42:11.09 & +26:42:23.7 & 9.8 \\
LP 375--23 & 11:42:18.37 & +23:01:36.7 & 30.9 \\
HD 101930 & 11:43:30.11 & --58:00:24.8 & 30.0 \\
BD+31 2290 & 11:44:40.96 & +30:57:33.4 & 25.9 \\
HD 102117 & 11:44:50.46 & --58:42:13.4 & 39.4 \\
LP 613--39 & 11:45:03.47 & +00:00:19.1 & 83.0 \\
HD 102195 & 11:45:42.29 & +02:49:17.3 & 29.4 \\
HD 102365 & 11:46:31.07 & --40:30:01.3 & 9.3 \\
TWA 41 & 11:47:24.21 & --20:40:20.4 & 37.5 \\
Ross 128 & 11:47:44.40 & +00:48:16.4 & 3.4 \\
HD 102843 & 11:50:20.93 & --01:15:08.8 & 63.0 \\
G 122--49 & 11:50:57.72 & +48:22:38.6 & 8.0 \\
HD 103197 & 11:52:52.98 & --50:17:34.2 & 57.0 \\
LP 961--53 & 11:54:18.39 & --37:33:09.8 & 27.2 \\
HD 103720 & 11:56:41.19 & --02:46:44.2 & 45.4 \\
HD 103774 & 11:56:55.59 & --12:06:28.5 & 56.2 \\
HD 103891 & 11:57:45.30 & --08:32:55.4 & 54.9 \\
HD 103949 & 11:58:11.70 & --23:55:26.0 & 26.5 \\
HD 104067 & 11:59:10.01 & --20:21:13.6 & 20.3 \\
LSPM J1206+1230 & 12:06:17.44 & +12:30:24.9 & 43.4 \\
TWA 27 & 12:07:33.47 & --39:32:54.0 & 64.7 \\
HD 105618 & 12:09:36.62 & +11:12:41.7 & 69.8 \\
HD 105779 & 12:10:38.94 & --16:57:22.6 & 55.1 \\
HD 238090 & 12:12:20.86 & +54:29:08.7 & 15.2 \\
HD 106252 & 12:13:29.51 & +10:02:29.9 & 38.1 \\
HD 106270 & 12:13:37.29 & --09:30:48.2 & 95.0 \\
TIC 335590096 & 12:14:15.54 & --13:10:29.3 & 80.8 \\
HD 106515A & 12:15:06.57 & --07:15:26.4 & 34.1 \\
WISE J121756.90+162640.8 & 12:17:56.91 & +16:26:40.8 & 8.8 \\
HD 107148 & 12:19:13.49 & --03:19:11.2 & 49.4 \\
BD+29 2279 & 12:19:24.09 & +28:22:56.5 & 23.9 \\
11 Com & 12:20:43.03 & +17:47:34.3 & 98.4 \\
Ross 690 & 12:23:00.16 & +64:01:51.0 & 18.4 \\
G 197--57 & 12:25:06.07 & +60:25:06.1 & 53.0 \\
HD 108147 & 12:25:46.27 & --64:01:19.5 & 38.8 \\
HD 108202 & 12:25:51.04 & --01:06:38.1 & 38.7 \\
HD 108236 & 12:26:17.89 & --51:21:46.2 & 64.6 \\
K2--137 & 12:27:28.98 & --06:11:42.8 & 99.1 \\
HD 108341 & 12:27:31.39 & --71:25:22.7 & 48.9 \\
HD 108874 & 12:30:26.88 & +22:52:47.4 & 59.8 \\
HD 109246 & 12:32:07.19 & +74:29:22.4 & 67.9 \\
K2--257 & 12:33:06.84 & --01:57:11.4 & 64.8 \\
WASP--107 & 12:33:32.84 & --10:08:46.2 & 64.4 \\
HD 109286 & 12:33:34.99 & +07:16:51.3 & 55.2 \\
HD 109271 & 12:33:35.55 & --11:37:18.7 & 55.8 \\
HD 109749 & 12:37:16.38 & --40:48:43.6 & 63.2 \\
Wolf 433 & 12:38:52.44 & +11:41:46.1 & 14.3 \\
HD 109833 & 12:39:06.40 & --74:34:26.4 & 79.6 \\
$\chi$ Vir & 12:39:14.77 & --07:59:44.0 & 96.6 \\
HD 109988 & 12:39:15.76 & --32:43:33.9 & 42.7 \\
HD 110067 & 12:39:21.50 & +20:01:40.0 & 32.2 \\
HD 110537 & 12:42:59.33 & --04:02:57.6 & 45.0 \\
BD+60 1417 & 12:43:33.27 & +60:00:52.7 & 45.0 \\
Wolf 437 & 12:47:56.62 & +09:45:05.0 & 8.1 \\
BD+65   902 & 12:48:44.37 & +64:51:19.1 & 84.6 \\
HD 111232 & 12:48:51.75 & --68:25:30.6 & 28.9 \\
38 Vir & 12:53:11.16 & --03:33:11.2 & 33.4 \\
$\delta$ Vir & 12:55:36.21 & +03:23:50.9 & 57.4 \\
SIPS J1256--1257 & 12:56:02.13 & --12:57:21.9 & 21.2 \\
CD--39 7945 & 12:57:52.45 & --39:45:27.7 & 95.6 \\
UCAC3 234--106607 & 12:58:23.27 & +26:30:09.1 & 58.6 \\
Sand 178 & 12:58:22.24 & +26:30:16.1 & 58.8 \\
UCAC4 839--012174 & 12:58:57.68 & +77:39:41.7 & 57.9 \\
BD+13 2618 & 13:00:46.56 & +12:22:32.7 & 11.5 \\
HD 113337 & 13:01:46.93 & +63:36:36.8 & 36.2 \\
HD 113414 & 13:03:39.01 & --16:20:11.7 & 54.1 \\
HD 113538 & 13:04:57.48 & --52:26:34.5 & 16.3 \\
G 61--29 & 13:05:42.40 & +18:01:03.8 & 72.8 \\
HD 114082 & 13:09:16.19 & --60:18:30.1 & 95.1 \\
HD 114386 & 13:10:39.82 & --35:03:17.2 & 28.0 \\
PM J13119+6550 & 13:11:59.56 & +65:50:01.7 & 36.0 \\
HD 114613 & 13:12:03.18 & --37:48:10.9 & 20.5 \\
HD 114762 & 13:12:19.74 & +17:31:01.6 & 38.2 \\
HD 114783 & 13:12:43.79 & --02:15:54.1 & 21.0 \\
HD 114729 & 13:12:44.26 & --31:52:24.1 & 38.0 \\
V396 Hya & 13:12:46.44 & --23:21:32.6 & 96.5 \\
e Vir & 13:16:46.51 & +09:25:27.0 & 17.6 \\
HD 115404 & 13:16:51.05 & +17:01:01.8 & 11.0 \\
61 Vir & 13:18:24.31 & --18:18:40.3 & 8.5 \\
HD 115954 & 13:19:56.59 & +38:22:08.6 & 87.4 \\
Ross 1020 & 13:22:56.75 & +24:28:03.6 & 13.8 \\
BD+49 2212 & 13:24:21.04 & +48:53:06.4 & 61.5 \\
2MASS J13243553+6358281 & 13:24:35.54 & +63:58:28.2 & 12.7 \\
BD+39 2643 & 13:25:08.00 & +38:55:20.9 & 42.6 \\
TYC 8998--760--1 & 13:25:12.13 & --64:56:20.7 & 94.2 \\
TOI--1238 & 13:25:31.78 & +68:50:10.6 & 70.6 \\
DE CVn & 13:26:53.27 & +45:32:46.7 & 30.5 \\
70 Vir & 13:28:25.81 & +13:46:43.6 & 18.1 \\
HD 117207 & 13:29:21.11 & --35:34:15.6 & 32.3 \\
BD+11 2576 & 13:29:59.79 & +10:22:37.8 & 7.6 \\
HD 117618 & 13:32:25.56 & --47:16:16.9 & 37.7 \\
BD+75 510 & 13:32:41.01 & +75:00:24.8 & 35.4 \\
HD 118203 & 13:34:02.54 & +53:43:42.7 & 92.0 \\
HD 118865 & 13:39:34.33 & +01:05:18.1 & 60.6 \\
HD 120066 & 13:46:57.12 & +06:21:01.3 & 31.5 \\
$\tau$ Boo & 13:47:15.74 & +17:27:24.8 & 15.6 \\
BD--05 3763 & 13:47:23.44 & --06:08:12.7 & 44.6 \\
UPM J1349--4603 & 13:49:53.98 & --46:03:58.5 & 72.6 \\
HD 121056 & 13:53:52.06 & --35:18:51.7 & 64.0 \\
2MASS J13550323--8258375 & 13:55:03.24 & --82:58:37.5 & 16.7 \\
HD 121504 & 13:57:17.24 & --56:02:24.2 & 41.6 \\
HD 122303 & 14:01:03.19 & --02:39:17.5 & 10.4 \\
HD 122194 & 14:01:03.61 & --32:45:25.0 & 99.5 \\
HD 122562 & 14:02:21.16 & +20:52:52.7 & 53.1 \\
LP 912--46 & 14:04:03.20 & --30:00:47.0 & 31.6 \\
HD 124330 & 14:11:17.23 & +54:24:32.9 & 60.1 \\
HD 125612 & 14:20:53.52 & --17:28:53.5 & 57.8 \\
HD 125595 & 14:21:23.19 & --40:23:38.2 & 28.2 \\
HD 126053 & 14:23:15.28 & +01:14:29.6 & 17.5 \\
HD 125271 & 14:26:35.66 & --81:27:11.9 & 39.3 \\
HD 126614 & 14:26:48.28 & --05:10:40.0 & 73.2 \\
HD 126525 & 14:27:32.97 & --51:55:59.1 & 37.8 \\
BD+42  2504 & 14:27:41.77 & +41:57:12.3 & 55.0 \\
g Boo & 14:28:37.81 & +49:50:41.5 & 94.4 \\
CD--45  9206 & 14:29:18.56 & --46:27:49.7 & 24.1 \\
BD+40 2790 & 14:29:34.24 & +39:47:25.5 & 42.0 \\
Proxima Centauri & 14:29:42.95 & --62:40:46.2 & 1.3 \\
HD 127506 & 14:30:44.98 & +35:27:13.4 & 22.5 \\
CD--52  6163 & 14:32:52.22 & --52:38:46.6 & 32.4 \\
BD--11 3759 & 14:34:16.81 & --12:31:10.4 & 6.3 \\
HD 128311 & 14:36:00.56 & +09:44:47.5 & 16.3 \\
HD 128356 & 14:37:04.89 & --25:48:09.3 & 26.1 \\
b Cen & 14:41:57.59 & --37:47:36.6 & 99.7 \\
HD 129445 & 14:46:03.07 & --68:45:45.9 & 67.1 \\
HD 130322 & 14:47:32.73 & --00:16:53.3 & 31.9 \\
SCR J1448--5735 & 14:48:39.81 & --57:35:17.6 & 63.9 \\
HD 130948 & 14:50:15.81 & +23:54:42.6 & 18.2 \\
2MASS J14504216--7841413 & 14:50:42.20 & --78:41:41.2 & 94.3 \\
2MASS J14504113--7841383 & 14:50:41.15 & --78:41:38.3 & 95.8 \\
$\beta$ UMi & 14:50:42.33 & +74:09:19.8 & 40.1 \\
BD+16 2708B & 14:54:29.77 & +16:06:05.6 & 10.7 \\
HD 132406 & 14:56:54.65 & +53:22:55.8 & 70.5 \\
HD 131977 & 14:57:28.00 & --21:24:55.7 & 5.9 \\
CFBDSIR 1458+1013A & 14:58:29.00 & +10:13:43.0 & 31.9 \\
HD 131664 & 15:00:06.08 & --73:32:07.2 & 52.3 \\
CD--23 12010 & 15:00:19.40 & --24:27:14.7 & 27.5 \\
TVLM 513--46 & 15:01:08.19 & +22:50:02.1 & 10.7 \\
HD 133112 & 15:02:44.87 & --03:01:53.0 & 99.0 \\
HD 133131A & 15:03:35.45 & --27:50:33.2 & 51.5 \\
HD 133131B & 15:03:35.81 & --27:50:27.6 & 51.5 \\
HD 134319 & 15:05:49.90 & +64:02:49.9 & 45.7 \\
HD 134113 & 15:07:46.50 & +08:52:47.2 & 73.2 \\
HD 134060 & 15:10:44.74 & --61:25:20.4 & 24.0 \\
UCAC4 361--070340 & 15:11:23.91 & --17:52:30.8 & 73.0 \\
HD 135694 & 15:11:28.91 & +71:50:27.4 & 73.4 \\
2MASS J15120519--2006307 & 15:12:05.19 & --20:06:30.5 & 56.7 \\
23 Lib & 15:13:28.67 & --25:18:33.7 & 26.2 \\
HD 134606 & 15:15:15.04 & --70:31:10.6 & 26.8 \\
$\beta$ Cir & 15:17:30.85 & --58:48:04.3 & 29.6 \\
HD 135872 & 15:17:41.21 & --05:12:08.7 & 82.4 \\
HD 135625 & 15:17:48.41 & --45:55:20.7 & 56.7 \\
HD 135760 & 15:18:17.33 & --41:25:14.1 & 78.5 \\
HD 136118 & 15:18:55.47 & --01:35:32.6 & 50.5 \\
BD+29 2654 & 15:19:21.15 & +29:12:22.2 & 28.0 \\
BD--07 4003 & 15:19:26.83 & --07:43:20.2 & 6.3 \\
\textit{o} CrB & 15:20:08.56 & +29:36:58.3 & 84.0 \\
HD 136295 & 15:20:41.42 & --25:59:25.4 & 82.1 \\
$\nu^{\text{02}}$ Lup & 15:21:48.15 & --48:19:03.5 & 14.7 \\
BD--19  4086 & 15:21:55.20 & --20:13:54.0 & 67.7 \\
HD 136925 & 15:22:52.07 & +13:21:59.1 & 48.0 \\
CD--24 12030 & 15:23:32.96 & --25:22:14.7 & 85.4 \\
Ross 508 & 15:23:51.14 & +17:27:57.4 & 11.2 \\
$\iota$ Dra & 15:24:55.77 & +58:57:57.8 & 30.7 \\
HD 137510 & 15:25:53.27 & +19:28:50.5 & 43.4 \\
TOI--2015 & 15:28:31.90 & +27:21:38.9 & 47.3 \\
FN Boo & 15:31:46.82 & +47:03:24.6 & 32.5 \\
K2--286 & 15:33:28.69 & --16:46:23.7 & 76.5 \\
2MASSI J1534498--295227 & 15:34:49:84 & --29:52:27.4 & 11.0 \\
$\gamma$ Lib & 15:35:31.58 & --14:47:22.3 & 49.4 \\
HD 137388 & 15:35:39.92 & --80:12:16.5 & 40.6 \\
CD--80 565 & 15:38:17.62 & --80:48:13.6 & 65.0 \\
LP 563--38 & 15:46:04.30 & +04:41:30.1 & 34.3 \\
$\lambda$ Ser & 15:46:26.61 & +07:21:11.0 & 11.9 \\
HD 141399 & 15:46:53.81 & +46:59:10.5 & 37.1 \\
HD 140901 & 15:47:29.10 & --37:54:58.7 & 15.2 \\
HD 330075 & 15:49:37.69 & --49:57:48.7 & 45.4 \\
$\omega$ Ser & 15:50:17.55 & +02:11:47.4 & 76.3 \\
$\kappa$ CrB & 15:51:13.93 & +35:39:26.6 & 30.0 \\
HD 141937 & 15:52:17.55 & --18:26:09.8 & 32.7 \\
HD 142245 & 15:52:56.28 & +15:25:50.5 & 97.7 \\
HD 143105 & 15:53:36.56 & +68:43:12.4 & 46.6 \\
$\epsilon$ CrB & 15:57:35.25 & +26:52:40.4 & 74.1 \\
HD 142415 & 15:57:40.79 & --60:12:00.9 & 35.5 \\
G 180--18 & 15:58:18.80 & +35:24:24.3 & 15.8 \\
PM J15597+4403 & 15:59:47.31 & +44:03:59.7 & 42.1 \\
LP 8--221 & 16:00:42.56 & +83:15:29.5 & 71.0 \\
$\rho$ CrB & 16:01:02.66 & +33:18:12.6 & 17.5 \\
HD 143361 & 16:01:50.35 & --44:26:04.3 & 68.7 \\
LP 224--38 & 16:06:33.79 & +40:54:22.0 & 15.8 \\
MCC 759 & 16:09:03.14 & +52:56:38.0 & 16.9 \\
HD 142022 & 16:10:15.03 & --84:13:53.8 & 34.2 \\
14 Her & 16:10:24.32 & +43:49:03.5 & 17.9 \\
HD 145377 & 16:11:36.45 & --27:04:41.4 & 53.8 \\
LP  804--27 & 16:12:41.78 & --18:52:31.8 & 14.6 \\
HD 145825 & 16:14:11.91 & --31:39:49.2 & 22.3 \\
HD 147379 & 16:16:42.75 & +67:14:19.8 & 10.8 \\
HD 147018 & 16:23:00.15 & --61:41:19.6 & 40.4 \\
HD 147513 & 16:24:01.29 & --39:11:34.7 & 12.9 \\
G 202--48 & 16:25:24.62 & +54:18:14.8 & 6.5 \\
HD 148164 & 16:25:44.53 & +11:55:08.6 & 77.0 \\
HD 148156 & 16:28:17.28 & --46:19:03.5 & 57.1 \\
HD 148427 & 16:28:28.15 & --13:23:58.7 & 70.4 \\
BD--12 4523 & 16:30:18.06 & --12:39:45.3 & 4.3 \\
HD 149026 & 16:30:29.62 & +38:20:50.3 & 76.2 \\
HD 150706 & 16:31:17.58 & +79:47:23.2 & 28.2 \\
HD 149143 & 16:32:51.05 & +02:05:05.4 & 73.4 \\
HD 149806 & 16:37:08.43 & +00:15:15.6 & 20.3 \\
HD 150433 & 16:41:08.21 & --02:51:26.2 & 30.4 \\
HD 151450 & 16:48:01.84 & --15:57:50.2 & 43.8 \\
HD 152079 & 16:53:29.74 & --46:19:58.6 & 88.1 \\
HD 153557 & 16:57:53.18 & +47:22:00.1 & 17.9 \\
BD+25 3173 & 16:58:08.85 & +25:44:39.0 & 10.4 \\
HD 154345 & 17:02:36.40 & +47:04:54.8 & 18.3 \\
G 203--42 & 17:03:23.88 & +51:24:22.9 & 9.9 \\
HD 154088 & 17:04:27.84 & --28:34:57.6 & 18.3 \\
HD 153950 & 17:04:30.87 & --43:18:35.2 & 48.4 \\
HD 155358 & 17:09:34.62 & +33:21:21.1 & 43.6 \\
HD 155193 & 17:09:41.08 & +10:02:19.3 & 57.7 \\
HD 154672 & 17:10:04.91 & --56:26:57.4 & 63.2 \\
HD 155233 & 17:11:04.36 & --20:39:16.4 & 74.8 \\
WISE J171104.60+350036.8 & 17:11:04.60 & +35:00:36.8 & 24.8 \\
HD 154857 & 17:11:15.72 & --56:40:50.9 & 63.2 \\
HD 156279 & 17:12:23.20 & +63:21:07.5 & 36.1 \\
BD+18 3330 & 17:15:02.91 & +18:20:26.8 & 77.2 \\
G 139--21 & 17:15:18.93 & +04:57:50.1 & 14.6 \\
BD+11 3149 & 17:16:00.64 & +11:03:27.6 & 18.2 \\
HD 156098 & 17:17:03.65 & --32:39:46.2 & 48.5 \\
HD 156384C & 17:18:58.83 & --34:59:48.6 & 7.2 \\
HD 156411 & 17:19:51.40 & --48:32:57.6 & 55.7 \\
HD 156846 & 17:20:34.31 & --19:20:01.5 & 47.7 \\
HD 155918 & 17:22:12.65 & --75:20:53.3 & 27.6 \\
HD 157172 & 17:22:34.57 & --19:36:58.3 & 33.0 \\
HD 158259 & 17:25:24.06 & +52:47:26.5 & 27.0 \\
HD 158038 & 17:25:45.44 & +27:18:11.9 & 94.6 \\
CD--46 11540 & 17:28:39.95 & --46:53:42.7 & 4.6 \\
CD--51 10924 & 17:30:11.20 & --51:38:13.1 & 16.0 \\
HD 159243 & 17:33:21.55 & +05:42:02.6 & 73.3 \\
CD--48 11837 & 17:35:13.62 & --48:40:51.1 & 9.7 \\
G 226--66 & 17:35:34.48 & +61:40:53.6 & 14.3 \\
BD+68 946 & 17:36:25.90 & +68:20:20.9 & 4.5 \\
CD--44 11909 & 17:37:03.67 & --44:19:09.2 & 5.0 \\
BD+27 2853 & 17:37:10.66 & +27:53:51.2 & 29.5 \\
UCAC4 716--056861 & 17:37:12.74 & +53:01:32.5 & 62.3 \\
BD+18 3421 & 17:37:53.35 & +18:35:30.2 & 8.2 \\
HD 159868 & 17:38:59.53 & --43:08:43.8 & 55.9 \\
$\psi^{\text{01}}$ Dra B & 17:41:58.10 & +72:09:24.8 & 22.7 \\
$\mu$ Ara & 17:44:08.70 & --51:50:02.6 & 15.6 \\
HD 162020 & 17:50:38.36 & --40:19:06.1 & 31.4 \\
HD 163607 & 17:53:40.49 & +56:23:31.0 & 67.8 \\
G 204--39 & 17:57:50.97 & +46:35:19.1 & 14.0 \\
$\nu$ Oph & 17:59:01.59 & --09:46:25.1 & 43.7 \\
HD 164595 & 18:00:38.89 & +29:34:18.9 & 28.2 \\
HD 164509 & 18:01:31.23 & +00:06:16.4 & 53.7 \\
HD 164922 & 18:02:30.86 & +26:18:46.8 & 22.0 \\
HD 164249 & 18:03:03.41 & --51:38:56.4 & 49.3 \\
HD 164604 & 18:03:06.93 & --28:33:38.3 & 40.0 \\
HD 165131 & 18:05:22.73 & --21:40:23.4 & 57.9 \\
BD+63 1405 & 18:05:35.57 & +63:40:08.2 & 38.1 \\
HD 165155 & 18:05:57.35 & --29:55:02.1 & 63.4 \\
2MASS J18071593+5015316 & 18:07:15.94 & +50:15:31.6 & 14.6 \\
G 204--45 & 18:07:44.45 & +39:04:26.9 & 22.7 \\
HD 167042 & 18:10:31.64 & +54:17:11.6 & 49.7 \\
HD 166724 & 18:13:59.68 & --42:34:31.4 & 45.4 \\
HD 168009 & 18:15:32.46 & +45:12:33.5 & 23.3 \\
HD 167677 & 18:16:49.55 & --11:24:21.1 & 54.7 \\
HD 167665 & 18:17:23.76 & --28:17:20.2 & 30.9 \\
HD 168443 & 18:20:03.93 & --09:35:44.6 & 39.1 \\
HD 168746 & 18:21:49.78 & --11:55:21.7 & 41.7 \\
HD 168863 & 18:22:39.56 & --18:01:15.6 & 40.0 \\
42 Dra & 18:25:59.14 & +65:33:48.5 & 90.4 \\
HD 169830 & 18:27:49.48 & --29:49:00.7 & 36.8 \\
WISE J182831.08+265037.7 & 18:28:31.09 & +26:50:37.7 & 10.0 \\
HD 170469 & 18:29:10.98 & +11:41:43.8 & 60.3 \\
BD--11 4672 & 18:33:28.83 & --11:38:09.7 & 27.2 \\
HD 170707 & 18:33:33.39 & --50:12:41.7 & 93.2 \\
HD 171238 & 18:34:43.68 & --28:04:20.3 & 44.5 \\
BD+45 2743 & 18:35:18.39 & +45:44:38.5 & 15.6 \\
LSR J1835+3259 & 18:35:37.88 & +32:59:53.3 & 5.7 \\
BD+61 1762 & 18:36:53.15 & +61:42:09.0 & 45.9 \\
BD--13 5069 & 18:40:57.31 & --13:22:46.6 & 17.0 \\
LSPM J1844+3633 & 18:44:42.37 & +36:33:44.5 & 33.4 \\
SCR J1845--6357 & 18:45:05.25 & --63:57:47.5 & 4.0 \\
Kepler--446 & 18:49:00.04 & +44:55:16.0 & 96.3 \\
TOI--1749 & 18:50:57.06 & +64:25:09.1 & 99.4 \\
PZ Tel & 18:53:05.87 & --50:10:49.9 & 47.3 \\
Kepler--1651 & 18:54:30.80 & +48:23:27.7 & 66.3 \\
BD+44 3020 & 18:56:14.31 & +44:31:05.4 & 64.0 \\
HD 176051A & 18:57:01.67 & +32:54:04.7 & 14.9 \\
LP 141--14 & 18:57:39.34 & +53:30:33.3 & 24.8 \\
HD 176029 & 18:58:00.14 & +05:54:29.2 & 11.1 \\
HD 176693 & 18:59:08.68 & +48:25:23.6 & 89.1 \\
Kepler--504 & 18:59:41.24 & +45:58:20.6 & 99.4 \\
HD 175167 & 19:00:00.84 & --69:56:39.3 & 71.2 \\
HD 175607 & 19:01:05.49 & --66:11:33.6 & 40.4 \\
LSPM J1902+7525 & 19:02:31.93 & +75:25:07.0 & 41.9 \\
HD 176986 & 19:03:05.87 & --11:02:38.1 & 27.9 \\
HD 177830 & 19:05:20.77 & +25:55:14.4 & 62.5 \\
TOI--1130 & 19:05:30.22 & --41:26:15.1 & 58.4 \\
HD 177565 & 19:06:52.46 & --37:48:38.4 & 17.0 \\
HD 178911B & 19:09:03.10 & +34:35:59.5 & 41.0 \\
G 261--1 & 19:09:09.79 & +74:10:20.2 & 41.4 \\
59 Dra & 19:09:09.88 & +76:33:37.8 & 27.4 \\
HD 178085 & 19:10:57.85 & --60:16:19.9 & 58.5 \\
HD 179079 & 19:11:09.83 & --02:38:18.2 & 69.8 \\
HD 179949 & 19:15:33.23 & --24:10:45.7 & 27.5 \\
Kepler--16 & 19:16:18.18 & +51:45:26.8 & 75.3 \\
LP 868--19 & 19:16:35.59 & --25:38:41.9 & 27.7 \\
HD 180617 & 19:16:55.26 & +05:10:08.0 & 5.9 \\
Kepler--1582 & 19:17:30.40 & +41:09:31.0 & 78.1 \\
BD+41 3306 & 19:19:00.55 & +41:38:04.6 & 36.6 \\
HD 181234 & 19:20:00.10 & --09:19:25.0 & 48.2 \\
TOI--1452 & 19:20:41.73 & +73:11:43.5 & 30.5 \\
L 22--69 & 19:20:54.38 & --82:33:16.2 & 12.5 \\
Kepler--138 & 19:21:31.57 & +43:17:34.7 & 67.1 \\
$\eta$ Tel & 19:22:51.21 & --54:25:26.1 & 48.5 \\
HD 181720 & 19:22:52.98 & --32:55:08.6 & 60.0 \\
HD 182488 & 19:23:34.01 & +33:13:19.1 & 15.6 \\
HD 181433 & 19:25:09.57 & --66:28:07.7 & 27.0 \\
BD+38 3583 & 19:25:40.39 & +38:40:20.4 & 96.0 \\
HD 183263 & 19:28:24.57 & +08:21:29.0 & 54.5 \\
Kepler--42 & 19:28:52.57 & +44:37:09.0 & 40.1 \\
TOI--1680 & 19:29:15.21 & +65:58:27.7 & 37.2 \\
Kepler--1649 & 19:30:00.90 & +41:49:49.5 & 92.8 \\
HD 184010 & 19:31:21.62 & +26:37:01.8 & 61.4 \\
HD 184601 & 19:31:44.58 & +60:51:51.1 & 77.1 \\
HD 183579 & 19:33:08.59 & --54:31:56.5 & 56.8 \\
HD 184960 & 19:34:19.79 & +51:14:11.8 & 25.4 \\
BD+46 2726 & 19:34:43.00 & +46:51:09.9 & 68.1 \\
HD 183414 & 19:35:09.72 & --69:58:32.1 & 38.2 \\
UCAC4 308--264660 & 19:35:19.96 & --28:29:52.2 & 91.1 \\
HD 185269 & 19:37:11.74 & +28:29:59.5 & 52.0 \\
HD 185283 & 19:41:17.91 & --56:19:18.8 & 31.3 \\
16 Cyg B & 19:41:51.97 & +50:31:03.1 & 21.1 \\
HD 331093 & 19:42:28.82 & +31:44:25.4 & 50.3 \\
UCAC2 11441398 & 19:44:00.95 & --47:33:41.7 & 68.7 \\
BD+73 878 & 19:44:58.64 & +74:03:45.9 & 66.0 \\
HD 187123 & 19:46:58.11 & +34:25:10.3 & 46.0 \\
HD 187085 & 19:49:33.97 & --37:46:50.0 & 45.8 \\
BD+47 2936 & 19:50:50.25 & +48:04:51.1 & 37.8 \\
HD 188015 & 19:52:04.54 & +28:06:01.3 & 50.8 \\
$\xi$ Aql & 19:54:14.88 & +08:27:41.2 & 57.1 \\
HD 188474 & 19:56:37.03 & --31:20:07.1 & 19.5 \\
HD 188641 & 19:57:37.15 & --37:44:42.2 & 64.3 \\
HD 189733 & 20:00:43.71 & +22:42:39.1 & 19.8 \\
HD 235088 & 20:02:27.42 & +53:22:36.5 & 41.2 \\
HD 190007 & 20:02:47.05 & +03:19:34.3 & 12.7 \\
HD 190228 & 20:03:00.77 & +28:18:24.7 & 62.9 \\
HD 190360 & 20:03:37.41 & +29:53:48.5 & 16.0 \\
15 Sge  & 20:04:06.22 & +17:04:12.7 & 17.8 \\
HD 189567 & 20:05:32.77 & --67:19:15.2 & 17.9 \\
G 143--29 & 20:06:31.05 & +15:59:17.1 & 27.9 \\
HD 190647 & 20:07:19.67 & --35:32:19.1 & 54.4 \\
HD 191939 & 20:08:05.76 & +66:51:02.1 & 53.5 \\
HD 190622 & 20:08:27.40 & --54:19:02.8 & 89.0 \\
HD 191806 & 20:09:28.31 & +52:16:34.8 & 65.8 \\
WASP--80 & 20:12:40.17 & --02:08:39.2 & 49.7 \\
Ross 754 & 20:13:51.81 & +13:23:19.7 & 30.7 \\
HD 192263 & 20:13:59.85 & --00:52:00.8 & 19.6 \\
b$^{\text{03}}$ Cyg & 20:14:32.03 & +36:48:22.7 & 40.7 \\
HD 192310 & 20:15:17.39 & --27:01:58.7 & 8.8 \\
HD 192699 & 20:16:06.00 & +04:34:50.9 & 72.9 \\
Wolf 1069 & 20:26:05.30 & +58:34:22.7 & 9.6 \\
HD 332231 & 20:26:57.92 & +33:44:40.0 & 80.6 \\
L 210--70 & 20:27:42.08 & --56:27:25.2 & 20.4 \\
HD 194490 & 20:27:59.76 & --51:39:52.0 & 80.3 \\
HD 195019 & 20:28:18.64 & +18:46:10.2 & 37.5 \\
$\zeta$ Del  & 20:35:18.54 & +14:40:27.2 & 66.9 \\
HD 196050 & 20:37:51.71 & --60:38:04.1 & 50.5 \\
HD 197037 & 20:39:32.96 & +42:14:54.8 & 33.1 \\
HD 196885 & 20:39:51.87 & +11:14:58.7 & 34.0 \\
TOI--1075 & 20:39:53.34 & --65:26:58.0 & 61.4 \\
$\mu^{\text{02}}$ Oct & 20:41:44.10 & --75:21:02.9 & 39.9 \\
BD+44  3567 & 20:45:04.10 & +44:29:56.6 & 12.1 \\
AU Mic & 20:45:09.53 & --31:20:27.2 & 9.7 \\
TIC 419411415 & 20:55:04.92 & +24:21:38.7 & 87.2 \\
18 Del & 20:58:25.93 & +10:50:21.4 & 75.2 \\
BD--05 5432 & 21:00:06.20 & --05:05:40.0 & 50.3 \\
HD 199981 & 21:01:39.10 & --32:31:28.1 & 20.5 \\
Gaia DR3 1841177820379504768 & 21:04:23.16 & +24:39:15.1 & 80.6 \\
HD 200633 & 21:04:44.15 & --04:49:44.1 & 53.8 \\
HD 200964 & 21:06:39.84 & +03:48:11.2 & 72.6 \\
HD 199509 & 21:09:20.73 & --82:01:38.1 & 24.4 \\
BD+14 4559 & 21:13:35.99 & +14:41:21.8 & 49.3 \\
HD 202206 & 21:14:57.77 & --20:47:21.2 & 45.6 \\
LSPM J2116+0234 & 21:16:27.28 & +02:34:51.4 & 17.6 \\
HD 203030 & 21:18:58.22 & +26:13:50.0 & 39.3 \\
TOI--1278 & 21:21:54.94 & +35:38:55.8 & 75.5 \\
LSPM J2122+2255 & 21:22:06.28 & +22:55:53.1 & 15.5 \\
$\iota$ Cap & 21:22:14.80 & --16:50:04.4 & 61.7 \\
HD 203473 & 21:22:18.87 & +05:01:24.9 & 72.8 \\
ASAS J212528--8138.5 & 21:25:27.48 & --81:38:27.7 & 34.5 \\
HD 203949 & 21:26:22.87 & --37:49:45.9 & 78.9 \\
HD 205521 & 21:26:58.76 & +81:44:32.8 & 48.4 \\
HD 204313 & 21:28:12.21 & --21:43:34.5 & 48.1 \\
CD--59 7727A & 21:29:00.69 & --58:50:10.3 & 91.1 \\
HD 204941 & 21:32:23.51 & --20:57:26.7 & 28.7 \\
HD 204961 & 21:33:33.98 & --49:00:32.4 & 5.0 \\
HD 205158 & 21:35:40.52 & --59:41:35.5 & 87.8 \\
2MASS J21373286--7758435 & 21:37:32.86 & --77:58:43.5 & 61.5 \\
HD 205739 & 21:38:08.40 & --31:44:14.9 & 92.9 \\
HAT--P--17 & 21:38:08.73 & +30:29:19.4 & 92.4 \\
CFBDS J213926+022023 & 21:39:26.77 & +02:20:22.7 & 9.9 \\
2MASS J21402931+1625183 & 21:40:29.32 & +16:25:18.1 & 32.8 \\
HD 207897 & 21:40:44.78 & +84:20:00.6 & 28.3 \\
$\nu$ Oct & 21:41:28.54 & --77:23:24.0 & 19.4 \\
HD 206255 & 21:42:21.89 & --50:05:37.0 & 75.4 \\
HN Peg & 21:44:31.33 & +14:46:18.0 & 18.1 \\
HD 206893 & 21:45:21.91 & --12:47:00.1 & 40.8 \\
Wolf 940  & 21:46:40.42 & --00:10:23.8 & 12.4 \\
G 264--12 & 21:46:40.24 & +66:48:10.6 & 16.0 \\
LSPM J2147+6245 & 21:47:24.79 & +62:45:13.9 & 40.1 \\
TYC  556--982--1 & 21:48:59.65 & +06:16:42.0 & 83.7 \\
CFBDS J214947--040308 & 21:49:47.20 & --04:03:08.9 & 55.2 \\
CD--41 14656 & 21:49:59.79 & --41:14:42.1 & 23.6 \\
SIPS J2150--7520 & 21:50:15.77 & --75:20:36.7 & 24.2 \\
HD 207832 & 21:52:36.28 & --26:01:35.6 & 59.2 \\
HD 207496 & 21:54:51.30 & --77:20:16.8 & 23.6 \\
HD 208487 & 21:57:19.85 & --37:45:49.0 & 44.9 \\
HD 208897 & 21:58:59.69 & +19:01:13.1 & 66.8 \\
HD 209458 & 22:03:10.77 & +18:53:03.5 & 48.1 \\
$\epsilon$ Ind & 22:03:21.65 & --56:47:09.5 & 3.6 \\
2MASSW J2206228--204705 & 22:06:22.83 & --20:47:06.6 & 27.9 \\
HD 210277 & 22:09:29.87 & --07:32:55.2 & 21.3 \\
HD 210193 & 22:09:34.61 & --41:13:29.6 & 42.3 \\
BD+70 1218 & 22:09:37.40 & +71:18:51.6 & 59.1 \\
BD--05 5715 & 22:09:40.34 & --04:38:26.7 & 8.8 \\
UCAC4 744--073158 & 22:10:15.14 & +58:42:22.3 & 42.5 \\
WT 880 & 22:11:47.30 & --58:56:42.3 & 62.2 \\
HD 210702 & 22:11:51.33 & +16:02:26.0 & 54.2 \\
BD+28 4312 & 22:12:06.25 & +29:03:56.9 & 66.4 \\
BD--11 5779 & 22:12:50.82 & --10:55:31.3 & 63.1 \\
L 788--37 & 22:13:42.86 & --17:41:08.7 & 10.2 \\
HD 211403 & 22:15:15.60 & +58:16:31.8 & 82.8 \\
HD 211810 & 22:18:06.54 & +61:08:04.0 & 64.5 \\
LP 759--72 & 22:18:29.25 & --09:36:44.4 & 66.5 \\
TOI--1410 & 22:19:31.98 & +42:33:37.0 & 72.6 \\
PHL 5038 & 22:20:30.70 & --00:41:07.5 & 73.4 \\
HD 211847 & 22:20:55.74 & --41:25:48.4 & 48.7 \\
HD 211970 & 22:22:16.21 & --54:33:38.2 & 13.1 \\
LP 700--6 & 22:22:29.86 & --07:57:19.9 & 63.0 \\
BD--12 6259 & 22:24:36.38 & --11:34:43.3 & 49.9 \\
G 232--70 & 22:25:17.07 & +59:24:49.8 & 21.3 \\
CD--35 15313 & 22:25:36.55 & --34:54:34.5 & 42.4 \\
HD 212657 & 22:26:18.19 & --18:00:40.2 & 80.5 \\
HD 212301 & 22:27:30.92 & --77:43:04.5 & 54.1 \\
HD 213472 & 22:30:49.97 & +40:43:19.4 & 64.5 \\
HD 213240 & 22:31:00.37 & --49:25:59.8 & 40.9 \\
HD 213519 & 22:31:05.72 & +45:08:42.4 & 41.0 \\
HD 213885 & 22:35:56.32 & --59:51:52.1 & 47.8 \\
PM J22364+4751 & 22:36:24.53 & +47:51:42.5 & 69.5 \\
Gaia DR3 2201014337974289024 & 22:40:00.18 & +60:49:23.4 & 87.0 \\
K2--21 & 22:41:12.89 & --14:29:20.3 & 83.6 \\
L 119--213 & 22:41:58.12 & --69:10:08.3 & 14.9 \\
HD 215152 & 22:43:21.30 & --06:24:03.0 & 21.6 \\
HD 215456 & 22:46:08.03 & --48:58:43.8 & 39.5 \\
HD 215497 & 22:46:36.75 & --56:35:58.3 & 40.6 \\
HD 216520 & 22:47:31.88 & +83:41:49.3 & 19.5 \\
{[}SLS2012{]} PYC J22502+2325 & 22:50:15.14 & +23:25:34.3 & 57.8 \\
BD--15 6290 & 22:53:16.73 & --14:15:49.3 & 4.7 \\
$\tau^{\text{01}}$ Gru & 22:53:37.93 & --48:35:53.8 & 33.1 \\
HD 216530 & 22:54:17.37 & --43:00:37.2 & 46.3 \\
$\rho$ Ind & 22:54:39.48 & --70:04:25.4 & 26.7 \\
HD 216770 & 22:55:53.71 & --26:39:31.5 & 36.6 \\
51 Peg & 22:57:27.98 & +20:46:07.8 & 15.5 \\
$\alpha$ PsA  & 22:57:39.05 & --29:37:20.1 & 7.7 \\
HD 217107 & 22:58:15.54 & --02:23:43.4 & 20.1 \\
BD+24 4697 & 23:01:39.32 & +25:47:16.5 & 45.3 \\
HD 217850 & 23:02:36.68 & +58:52:33.4 & 61.9 \\
HD 217786 & 23:03:08.21 & --00:25:46.7 & 55.0 \\
HD 217958 & 23:04:32.87 & --25:41:28.0 & 62.0 \\
HD 217987 & 23:05:52.04 & --35:51:11.1 & 3.3 \\
TRAPPIST--1 & 23:06:29.37 & --05:02:29.0 & 12.5 \\
HD 218396 & 23:07:28.72 & +21:08:03.3 & 40.9 \\
HD 218566 & 23:09:10.73 & --02:15:38.7 & 28.8 \\
BD--00 4475 & 23:10:50.63 & +00:24:35.0 & 43.1 \\
HD 219134 & 23:13:16.98 & +57:10:06.1 & 6.5 \\
HD 219077 & 23:14:06.59 & --62:42:00.0 & 29.2 \\
$\psi^{\text{01}}$ Aqr & 23:15:53.49 & --09:05:15.8 & 45.3 \\
TYC 6398--132--1 & 23:16:55.52 & --18:36:23.9 & 80.2 \\
$\gamma$ Psc & 23:17:09.94 & +03:16:56.2 & 41.3 \\
HD 219666 & 23:18:13.63 & --56:54:14.0 & 94.1 \\
HD 219828 & 23:18:46.73 & +18:38:44.6 & 72.5 \\
CD--60 8051 & 23:20:07.52 & --60:03:54.6 & 25.2 \\
G 273--20 & 23:20:33.88 & --10:02:09.5 & 94.0 \\
HD 220197 & 23:21:58.29 & +16:37:57.1 & 64.7 \\
StKM 1--2122 & 23:23:39.97 & --01:11:21.4 & 62.0 \\
HD 220689 & 23:25:52.99 & --20:36:57.7 & 46.9 \\
HD 220773 & 23:26:27.44 & +08:38:37.8 & 50.6 \\
HD 220842 & 23:26:36.99 & +56:53:11.5 & 64.9 \\
BD--02 5958 & 23:27:04.84 & --01:17:10.6 & 29.7 \\
TYC 7517--248--1 & 23:28:41.27 & --34:29:29.0 & 96.3 \\
14 And & 23:31:17.41 & +39:14:10.3 & 75.9 \\
HD 221287 & 23:31:20.34 & --58:12:35.0 & 56.0 \\
BD+19 5116A & 23:31:52.17 & +19:56:14.1 & 6.3 \\
HD 221416 & 23:32:08.07 & --21:48:05.1 & 95.4 \\
HD 221585 & 23:32:54.05 & +63:09:19.7 & 55.8 \\
LEHPM 5926 & 23:32:58.27 & --29:24:54.2 & 38.3 \\
HD 221420 & 23:33:19.58 & --77:23:07.2 & 31.2 \\
BD--00 4534 & 23:35:49.29 & +00:26:43.8 & 62.6 \\
HD 222155 & 23:38:00.31 & +48:59:47.5 & 50.5 \\
HD 222076 & 23:38:07.94 & --70:54:12.1 & 91.7 \\
$\gamma$ Cep & 23:39:20.91 & +77:37:56.5 & 13.8 \\
HD 222259A & 23:39:39.48 & --69:11:44.7 & 44.2 \\
$\kappa$ And & 23:40:24.51 & +44:20:02.2 & 51.5 \\
HD 222582 & 23:41:51.53 & --05:59:08.7 & 42.0 \\
CD--40 15273 & 23:51:31.08 & --39:54:24.3 & 87.5 \\
PM J23515+3127 & 23:51:33.67 & +31:27:23.0 & 43.2 \\
BW Scl & 23:53:00.87 & --38:51:46.7 & 93.6 \\
CD--38 15670 & 23:54:40.21 & --37:37:40.5 & 81.0 \\
HD 224538 & 23:58:51.76 & --61:35:12.4 & 79.1 \\
CD--35 16019 & 23:59:36.07 & --35:01:52.9 & 90.0 \\
HD 224693 & 23:59:53.83 & --22:25:41.2 & 94.5 \\
\noalign{\smallskip} 
\noalign{\hrule height 01pt}
\vspace{-5.5mm}
\end{longtable}

\newpage
\footnotesize

\begin{longtable}{l@{\hspace{1mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}l}
 \caption[Multiple systems with one or more ultra-cool dwarfs.]{Multiple systems with one or more ultra-cool dwarfs.}\\
 \noalign{\smallskip}
 \noalign{\hrule height 01pt}
 \noalign{\smallskip}
 Star & $\alpha$\,(J2000) & $\delta$\,(J2000) & \textit{G} & Spectral &  Reference of the UCD discovery \\
 & (hh:mm:ss.ss) & (dd:mm:ss.s) & (mag) & type & \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
 \endfirsthead
 \caption[]{Multiple systems with one or more ultra-cool dwarfs \textit{(continued).}}
 \label{tab:UCD_systems}\\
 \noalign{\hrule height 01pt}
 \noalign{\smallskip}
 Star & $\alpha$\,(J2000) & $\delta$\,(J2000) & \textit{G} & Spectral &  Reference of the UCD discovery \\
 & (hh:mm:ss.ss) & (dd:mm:ss.s) & (mag) & type & \\
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
 HD 984[A] & 00:14:10.25 & --07:11:56.8 & 7.2 & F7 & \\
 HD 984[B] & 00:14:10.25 & --07:11:56.8 & ... & M6.5 & \citealt{johnsongroh17} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 DENIS J004135.3-562112[A] & 00:41:35.39 & --56:21:12.9  & 16.4 & M6.5 & \\
 DENIS J004135.3-562112[B] & 00:41:35.39 & --56:21:12.9  & ... & M9.0 & \citealt{reiners10} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 4747[A] & 00:49:26.77 & --23:12:44.9 & 7.0 & G8/K0 & \\
 HD 4747[B] & 00:49:26.77 & --23:12:44.9 & ... & T1 & \citealt{crepp16} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 SCR J0103--5515[A] & 01:03:35.83 & --55:15:57.0 & 13.9 & M5.0 &  \\
 SCR J0103--5515[B] & 01:03:35.83 & --55:15:57.0 & ... & M5.0 &  \\
 SCR J0103--5515[C] & 01:03:35.83 & --55:15:57.0 & ... & $\sim$L & \citealt{delorme13} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 GU Psc [A] & 01:12:35.05 & +17:03:55.6 & 13.0 & M3 & \\
 GU Psc B & 01:12:36.54 & +17:04:29.9 & ... & T3.5 & \citealt{naud14} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 {[}PS78{]} 191[A] & 01:22:50.94 & --24:39:50.7 & 12.9 & M3.5 &  \\
 {[}PS78{]} 191[B] & 01:22:50.94 & --24:39:50.7 & ... &  L4--6 & \citealt{bowler13} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 SDSS J014611.18--050848.8 & 01:46:11.22 & --05:08:50.3 & 21.0 & L4 & \citealt{softich22} \\
 SDSS J014610.97--050849.4 & 01:46:10.97 & --05:08:49.4 & ... & L8 & \citealt{softich22} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 CD--52 381[A] & 01:52:14.63 & --52:19:33.2 & 10.6 & K2 & \\
 CD--52 381B & 01:52:14.63 & --52:19:30.0 & ... & M9.5 & \citealt{neuhauser03} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 19467[A] & 03:07:18.58 & --13:45:42.4 & 6.8 & G3 & \\
 HD 19467B & 03:07:18.48 & --13:45:43.3 & ... & T5.5 & \citealt{crepp14} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 2MASSI J0415195--093506[A] & 04:15:19.54 & --09:35:06.7 & ... & T0 & \citealt{brock21} \\
 2MASSI J0415195--093506[B] & 04:15:19.54 & --09:35:06.7 & ... & T5 & \citealt{brock21} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 WISE J045853.89+643452.5[A] & 04:58:53.89 & +64:34:52.6 & ... & T8.5 & \citealt{kirkpatrick11} \\
 WISE J045853.89+643452.5[B] & 04:58:53.89 & +64:34:52.6 & ... & T9.0 & \citealt{leggett19} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 33632[A] & 05:13:17.45 & +37:20:14.3 & 6.4 & F8 &  \\
 HD 33632[B] & 05:13:17.45 & +37:20:14.3 & ... & L/T & \citealt{currie20} \\
 UCAC3 255--50107 & 05:13:18.44 & +37:20:46.2 & 13.3 & M4 &  \\ %Scholz16
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 CD--35 2722[A] & 06:09:19.21 & --35:49:31.1 & 10.2 & M1 & \\
 CD--35 2722B & 06:09:19.21 & --35:49:31.1 & ... & L0 & \citealt{wahhaj11} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 42581[A] & 06:10:34.61 & --21:51:52.7 & 7.3 & M1 &  \\
 HD 42581B & 06:10:34.80 & --21:52:00.0 & ... & T6.5 & \citealt{nakajima95} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 43976[A] & 06:15:38.88 & --57:42:05.6 & 8.7 & G2 &  \\
 HD 43976[B] & 06:15:38.88 & --57:42:05.6 & ... & Late M & \citealt{bonavita22} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 44627[A] & 06:19:12.91 & --58:03:15.5 & 8.8 & K1 & \\
 HD 44627B & 06:19:13.00 & --58:03:20.2 & 20.5 & L1 & \citealt{chauvin05} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 50571[A] & 06:50:01.02 & --60:14:56.9 & 6.0 & F5 & \\
 HD 50571B & 06:50:00.93 & --60:14:56.7 & ... & L4 & \citealt{konopacky16} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 Scholz's star [A] & 07:20:03.21 & --08:46:51.9 & 15.3 & M9.5 & \\
 Scholz's star [B] & 07:20:03.21 & --08:46:51.9 &  ... & T5 & \citealt{burgasser15} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 n Pup A[a] & 07:34:18.62 & --23:28:25.2 & 5.7 & F5 &  \\
 n Pup A[b] & 07:34:18.62 & --23:28:25.2 & ... & L/T & \citealt{bonavita22} \\
 n Pup B & 07:34:19.26 & --23:28:29.6 & 5.8 & F6 &  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 65486 & 07:58:04.37 & --25:37:35.9 & 8.1 & K4 & \\
 2MASS J07580132-2538587 & 07:58:01.33 & --25:38:58.8 & ... & T4.5 & \citealt{deacon12} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 L 97--3[A] & 08:06:53.75 & --66:18:16.7 & 13.7 & DQ  & \\
 L 97--3B & 08:07:14.67 & --66:18:48.7 & ... & Y1 & \citealt{rodriguez11}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}  
 2MASS J08381155+1511155[A] & 08:38:11.55 & +15:11:15.5 & ... & T3 & \citealt{aberasturi11} \\
 2MASS J08381155+1511155[B] & 08:38:11.55 & +15:11:15.5 & ... & T3 & \citealt{radigan13} \\
 2MASS J08381155+1511155[C] & 08:38:11.55 & +15:11:15.5 & ... & T4.5 & \citealt{radigan13} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 2MASS J08503593+1057156[A] & 08:50:35.93 & +10:57:16.6 & 21.1 & L6.5 & \citealt{brock21} \\
 2MASS J08503593+1057156[B] & 08:50:35.93 & +10:57:16.6 & ... & L8.5 & \citealt{brock21} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 HD 76346[A] & 08:53:03.78 & --56:38:58.1 & 6.0 & A0 & \\
 HD 76346[B] & 08:53:03.78 & --56:38:58.1 & ... & M9-L0 & \citealt{mawet15} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 G 48--43 & 09:50:49.59 & +01:18:13.6 & 12.6 & M4 & \\
 WISE J095047.32+011733.3 & 09:50:47.12 & +01:17:36.5 & ... & T8 & \citealt{burningham13} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 LP 261--75[A] & 09:51:04.58 & +35:58:09.5 & 13.8 & M4.5 & \\
 LP 261--75B & 09:51:05.49 & +35:58:02.1 & ... & L6 & \citealt{reid06} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 G 196--3[A] & 10:04:21.46 & +50:23:13.4 & 10.6 & M3.0 & \\
 G 196--3B & 10:04:20.64 & +50:22:59.4 & 20.1 & 
L3 & \citealt{rebolo98} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 2MASS J10595138--2113082[A] & 10:59:51.40 & --21:13:08.6 & 19.5 & L1 & \citealt{bardalezgagliuffi14} \\
 2MASS J10595138--2113082[B] & 10:59:51.40 & --21:13:08.6 & ... & T3.5 & \citealt{sahlmann20} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 HD 97334[A] & 11:12:32.35 & +35:48:50.7 & 6.3 & G2 & \\
 HD 97334B[a] & 11:12:25.64 & +35:48:12.7 & ... & L4.5 & \citealt{kirkpatrick01}\\
 HD 97334B[b] & 11:12:25.64 & +35:48:12.7 & ... & L6 & \citealt{dupuy14}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 LP 732-94[A] & 11:21:49.17 & --13:13:08.7 & 16.4 & M8 & \\
 LP 732-94[B] & 11:21:49.17 & --13:13:08.7 & ... & L7 & \citealt{dupuy09} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 TWA 5 A[a] & 11:31:55.26 & --34:36:27.2 & 10.4 & M2 &  \\
 TWA 5 A[b] & 11:31:55.26 & --34:36:27.2 & 10.4 & M2 &  \\ 
 TWA 5 B & 11:31:55.25 & --34:36:25.2 & ... & M8.5 & \citealt{macintosh01} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 TWA 27[A] & 12:07:33.47 & --39:32:54.0 & 17.4 & M8 & \\
 TWA 27B & 12:07:33.50 & --39:32:54.4 & ... & L3 & \citealt{chauvin04} \\
 TWA 40 & 12:07:48.35 & --39:00:04.5 & 20.6 & L1 & \citealt{gagne14} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 WISE J121756.90+162640.8[A] & 12:17:56.91 & +16:26:40.8 & ... & T9 & \citealt{kirkpatrick11} \\
 WISE J121756.90+162640.8[B] & 12:17:56.91 & +16:26:40.8 & ... & Y0 & \citealt{liu12} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 BD+60 1417 & 12:43:33.27 & +60:00:52.7 & 9.2 & K0 & \\
 WISE J124332.17+600126.6 & 12:43:32.10 & +60:01:26.5 & ... & L8 & \citealt{faherty21} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 SIPS J1256--1257[A] & 12:56:02.13 & --12:57:21.9 & 15.1 & M7.0 & \\
 SIPS J1256--1257B & 12:56:01.83 & --12:57:27.7  & ... & L8 & \citealt{gauza15} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 BD+13 2618 & 13:00:46.56 & +12:22:32.7 & 8.9 & M0 & \\
 ULAS J130041.74+122114.7 & 13:00:42.08 & +12:21:15.1 & ... & T8.5 & \citealt{goldman10} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 126053 & 14:23:15.28 & +01:14:29.6 & 6.1 & G1.5 & \\
 ULAS J142320.79+011638.2 & 14:23:20.79 & +01:16:38.2 & ... & T8 & \citealt{pinfield12} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 130948[A] & 14:50:15.81 & +23:54:42.6 & 5.7 & G2 & \\
 HD 130948B & 14:50:16.00 & +23:54:41.8 & ... & L3 & \citealt{brock21} \\
 HD 130948C & 14:50:16.00 & +23:54:41.8 & ... & L5 & \citealt{brock21} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 2MASS J14504216--7841413 & 14:50:42.20 & --78:41:41.2 & 19.6 & M8 & \citealt{burgasser17} \\
 2MASS J14504113--7841383 & 14:50:41.15 & --78:41:38.3 & 20.6 & M9 & \citealt{burgasser17} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 BD+16 2708[A] & 14:54:29.24 & +16:06:03.8 & 9.1 & M3 & \\
 BD+16 2708B[a] & 14:54:29.77 & +16:06:05.6 & 17.3 & M8.5 & \citealt{kenworthy01} \\
 BD+16 2708B[b] & 14:54:29.77 & +16:06:05.6 & ... & M9.0 & \citealt{kenworthy01} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 CFBDSIR 1458+1013A & 14:58:29.00 & +10:13:43.0 & ... & T8 & \citealt{liu11} \\
 CFBDSIR 1458+1013B & 14:58:29.00 & +10:13:43.0 & ... & Y0 & \citealt{liu11} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 $\beta$ Cir [A] & 15:17:30.85 & --58:48:04.3 & 4.1 & A3 & \\
 $\beta$ Cir B & 15:17:21.60 & --58:51:29.8 & 19.5 & L1 & \citealt{smith15} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 2MASSI J1534498--295227[A] & 15:34:49:84 & --29:52:27.4 & ... & T5 & \citealt{brock21} \\
 2MASSI J1534498--295227[B] & 15:34:49:84 & --29:52:27.4 & ... & T6 & \citealt{brock21} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 PM J15597+4403[A] & 15:59:47.31 & +44:03:59.7 & 11.0 & M1.5 &  \\
 PM J15597+4403B & 15:59:46.80 & +44:04:01.2 & 17.3 & M8 & \citealt{bowler15} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 WISE J171104.60+350036.8[A] & 17:11:04.60 & 35:00:36.8 & ... & T8 & \citealt{liu12} \\
 WISE J171104.60+350036.8[B] & 17:11:04.60 & 35:00:36.8 & ... & T9.5 & \citealt{liu12} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 G 204--39 & 17:57:50.97 & +46:35:19.1 & 10.6 & M2.5 & \\
 SDSS J175805.46+463311.9 & 17:58:05.45 & +46:33:09.9 & ... & T7 & \citealt{faherty10} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 PZ Tel [A] & 18:53:05.87 & --50:10:49.9 & 8.1 & G9 & \\
 PZ Tel [A] & 18:53:05.87 & --50:10:49.9 & ... & M7 & \citealt{biller10,maire16} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 $\eta$ Tel [A] & 19:22:51.21 & --54:25:26.1 & 5.0 & A0 &  \\
 $\eta$ Tel B & 19:22:51.36 & --54:25:31.6 & 16.0 & M7--8  & \citealt{lowrance00} \\
 HD 181327 & 19:22:58.94 & --54:32:17.0 & 6.9 & F6 &  \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 182488[A] & 19:23:34.01 & +33:13:19.1 & 6.2 & K0 & \\
 HD 182488[B] & 19:23:34.01 & +33:13:19.1 & ... & T8 & \citealt{thalman09} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 15 Sge [A] & 20:04:06.22 & +17:04:12.7 & 5.6 & G0 & \\
 15 Sge [B] & 20:04:06.22 & +17:04:12.7 & ... & L4 & \citealt{crepp12} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 $\zeta$ Del [A] & 20:35:18.54 & +14:40:27.2 & 4.6 & A3 & \\
 $\zeta$ Del B & 20:35:19.05 & +14:40:15.6 & ... & L5 & \citealt{derosa14} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
HD 202206[A] & 21:14:57.77 & --20:47:21.2 & 7.9 & G8 &  \\
HD 202206[B] & 21:14:57.77 & --20:47:21.2 & ... & $\sim$M &  \\
HD 202206[C]$^{\text{(a)}}$ & 21:14:57.77 & --20:47:21.2 & ... & L/T &  \citealt{benedict17} \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 203030[A] & 21:18:58.22 & +26:13:50.0 & 8.3 & K0 &  \\
 HD 203030[B] & 21:18:58.97 & +26:13:46.1 & ... & L7--8 & \citealt{metchev06} \\
 Gaia DR3 1846991350676057856 & 21:20:09.14 & +26:37:18.2 & 14.7 & $\sim$M4 &  \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
 ASAS J212528--8138.5 & 21:25:27.48 & -81:38:27.7 & 10.1 & M1 & \\
 2MASS J21121598--8128452 & 21:12:15.98 & --81:28:45.2 & 14.0 & M5.5 & \\
 2MASS J21192028--8145446 & 21:19:20.25 & --81:45:44.6 & 14.6 & $\sim$M4.5 & \\
 2MASS J21265040--8140293 & 21:26:50.36 & --81:40:29.2 & 20.7 & L3 & \citealt{reid08} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 CFBDS J213926+022023[A] & 21:39:26.77 & +02:20:22.7 & ... & L8.5  & \citealt{burgasser06,burgasser10} \\ % Apj 710 1142
 CFBDS J213926+022023[B] & 21:39:26.77 & +02:20:22.7 & ... & T3.5 & \citealt{burgasser06,burgasser10} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 2MASS J21402931+1625183[A] & 21:40:29.32 & +16:25:18.1 & 17.5 & M8 & \\
 2MASS J21402931+1625183[B] & 21:40:29.32 & +16:25:18.1 & ... & M9.5 & \citealt{dupuy12} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HN Peg [A] & 21:44:31.33 & +14:46:18.0 & 5.8 & G0 & \\
 HN Peg B & 21:44:28.47 & +14:46:07.8 & ... & T2.5 & \citealt{luhman07} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 Wolf 940[A] & 21:46:40.42 & --00:10:23.8 & 11.3 & M4.0 & \\
 Wolf 940B[ab] & 21:46:38.83 & --00:10:38.6 & ... & T8+Y? & \citealt{burningham09,delorme10} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 CFBDS J214947--040308[A] & 21:49:47.20 & --04:03:08.9 & ... & T7 & \citealt{delorme12} \\
 CFBDS J214947--040308[B] & 21:49:47.20 & --04:03:08.9 & ... & $\sim$T &  \citealt{delorme17}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 SIPS J2150--7520[A] & 21:50:15.77 & --75:20:36.7 & 18.9 & L1 & \citealt{faherty20} \\
 SIPS J2150--7520B & 21:50:18.46 & --75:20:53.0 & ... & T8 & \citealt{faherty20} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 2MASSW J2206228--204705[A] & 22:06:22.83 & --20:47:06.6 & 16.9 & M8 &  \\
 2MASSW J2206228--204705[B] & 22:06:22.83 & --20:47:06.6 & ... & M8 & \citealt{close03} \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
 PHL 5038[A] & 22:20:30.70 & --00:41:07.5 & 17.3 & DA & \\
 PHL 5038[B] & 22:20:30.70 & --00:41:07.5 & ... & L8 & \citealt{steele09} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 $\kappa$ And [A] & 23:40:24.51 & +44:20:02.2 & 4.1 & B9 & \\
 $\kappa$ And B & 23:40:24.58 & +44:20:02.8 & ... & L1 & \citealt{hinkley13} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 PM J23515+3127[A] & 23:51:33.67 & +31:27:23.0 & 12.5 & M2.0 & \\
 2MASS J23514340+3127045 & 23:51:43.41 & +31:27:04.4 & 13.2 & $\sim$M3 & \\
 PM J23515+3127B & 23:51:33.99 & +31:27:21.6 & ... & L0 & \citealt{bowler12} \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
 BW Scl [A] & 23:53:00.87 & --38:51:46.7 & 16.3 & D: & \\
 BW Scl [B] & 23:53:00.87 & --38:51:46.7 & ... & $\sim$T & \citealt{neustroev23} \\
\noalign{\smallskip} 
\noalign{\hrule height 01pt}
\vspace{-4.5mm}
 \end{longtable}
\begin{tabular}{lccccc}
 \noalign{\hrule height 01pt}
 \noalign{\smallskip}
 Star & $\pi$ & $\mu_{\alpha}\cos\delta$ & $\mu_\delta$ & $\mu_{\rm ratio}$ & $\Delta$PA \\
  & (mas) & (mas\,a$^{-\text{1}}$) & (mas\,a$^{-\text{1}}$) &  & (deg) \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 1466 & 23.36 $\pm$ 0.02  &  90.05 $\pm$ 0.02  &  --59.21 $\pm$ 0.02  &    &    \\
UCAC3 52--533 & 20.97 $\pm$ 0.01  &  79.94 $\pm$ 0.02  &  --54.33 $\pm$ 0.02  &  0.10  &  0.88  \\
UCAC3 53--724 & 23.18 $\pm$ 0.08  &  91.47 $\pm$ 0.08  &  --54.92 $\pm$ 0.08  &  0.04  &  2.34  \\
2MASS J00191296--6226005 & 20.60 $\pm$ 1.67  &  88.10 $\pm$ 1.63  &  --54.50 $\pm$ 1.43  &  0.05  &  1.58  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 27196 & 17.40 $\pm$ 0.01  &  --25.77 $\pm$ 0.01  &  --116.43 $\pm$ 0.02  &    &    \\
2MASS J04164536--2646205 & 17.40 $\pm$ 0.03  &  --24.52 $\pm$ 0.03  &  --118.49 $\pm$ 0.03  &  0.02  &  0.79  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
* HD 30177 & 18.02 $\pm$ 0.02  &  66.30 $\pm$ 0.02  &  --11.79 $\pm$ 0.02  &    &    \\
Gaia DR3 4774292312023378816 & 17.26 $\pm$ 0.09  &  63.70 $\pm$ 0.12  &  --16.76 $\pm$ 0.14  &  0.08  &  4.65  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 88072[A] &  27.82 $\pm$ 0.04  &  --202.98 $\pm$ 0.04  &  --6.53 $\pm$ 0.04  &    &    \\
HD 88072B &  27.39 $\pm$ 0.10  &  --184.85 $\pm$ 0.11  &  --17.94 $\pm$ 0.10  &  0.11  &  3.70  \\
LP 609--39 & 25.58 $\pm$ 0.05  &  --185.78 $\pm$ 0.05  &  --22.75 $\pm$ 0.05  &  0.12  &  5.14  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 93396 &  10.00 $\pm$ 0.02  &  --79.16 $\pm$ 0.03  &  --78.51 $\pm$ 0.02  &    &    \\
UCAC3 162--116679 &  10.06 $\pm$ 0.02  &  --80.01 $\pm$ 0.02  &  --79.26 $\pm$ 0.02  &  0.01  &  0.03  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 94834 &  10.29 $\pm$ 0.03  &  --71.74 $\pm$ 0.03  &  36.25 $\pm$ 0.03  &    &    \\
Gaia DR3 3995918691799173376 &  9.96 $\pm$ 0.12  &  --73.52 $\pm$ 0.12  &  34.74 $\pm$ 0.11  &  0.03  &  1.52  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 96700 &  39.40 $\pm$ 0.02  &  --505.37 $\pm$ 0.02  &  --132.29 $\pm$ 0.02  &    &    \\
CD--27 7881 &  36.77 $\pm$ 0.39  &  --513.13 $\pm$ 0.32  &  --62.69 $\pm$ 0.37  &  0.13  &  7.70  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* CD--39 7945 &  10.47 $\pm$ 0.02  &  --76.74 $\pm$ 0.02  &  --84.72 $\pm$ 0.01  &    &    \\
Gaia DR3 6140359952471910272 & 10.65 $\pm$ 0.21  &  --66.10 $\pm$ 0.19  &  --83.35 $\pm$ 0.13  &  0.09  &  3.76  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* UPM J1349--4603 &  13.78 $\pm$ 0.03  &  --170.50 $\pm$ 0.03  &  --64.26 $\pm$ 0.02  &    &    \\
Gaia DR3 6107347154502415744 &  14.21 $\pm$ 0.28  &  --165.65 $\pm$ 0.24  &  --42.47 $\pm$ 0.28  &  0.12  &  6.27  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 134606 &  37.30 $\pm$ 0.02  &  --177.87 $\pm$ 0.01  &  --164.71 $\pm$ 0.02  &    &    \\
L 72--1[AB] &  49.20 $\pm$ 4.10  &  --171.10 $\pm$ 5.80  &  --178.80 $\pm$ 5.60  &  0.06  &  3.46  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 135872 & 12.13 $\pm$ 0.02  &  --81.01 $\pm$ 0.03  &  --13.83 $\pm$ 0.02  &    &    \\
Gaia DR3 6334935890969037696 & 12.12 $\pm$ 0.02  &  --81.26 $\pm$ 0.02  &  --13.45 $\pm$ 0.02  &  0.01  &  0.29  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* CD--24 12030 &  11.72 $\pm$ 0.02  &  --21.33 $\pm$ 0.02  &  29.43 $\pm$ 0.02  &    &    \\
Gaia DR3 6214879765359934592 &  11.43 $\pm$ 0.07  &  --21.64 $\pm$ 0.06  &  26.25 $\pm$ 0.05  &  0.09  &  3.56  \\
Gaia DR3 6214879769657777536 &  11.67 $\pm$ 0.05  &  --21.52 $\pm$ 0.05  &  31.88 $\pm$ 0.04  &  0.07  &  1.92  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 143361 & 14.55 $\pm$ 0.02  &  --156.56 $\pm$ 0.02  &  --120.23 $\pm$ 0.01  &    &    \\
Gaia DR3 5994315469412318848 &  14.21 $\pm$ 0.06  &  --149.62 $\pm$ 0.07  &  --104.22 $\pm$ 0.06  &  0.09  &  2.66  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* TOI--1410 &  13.78 $\pm$ 0.01  &  --67.44 $\pm$ 0.01  &  10.24 $\pm$ 0.01  &    &    \\
Gaia DR3 1958584427911285120 & 13.77 $\pm$ 0.02  &  --66.86 $\pm$ 0.01  &  10.58 $\pm$ 0.02  &  0.01  &  0.35  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 222259A &  22.64 $\pm$ 0.02  &  79.53 $\pm$ 0.01  &  --67.55 $\pm$ 0.02  &    &    \\
HD 222259B &  22.65 $\pm$ 0.01  &  78.13 $\pm$ 0.01  &  --65.84 $\pm$ 0.01  &  0.02  &  0.22  \\
2MASS J23321028--6926537 & 22.76 $\pm$ 0.03  &  78.43 $\pm$ 0.04  &  --70.18 $\pm$ 0.04  &  0.03  &  1.48  \\
 \noalign{\smallskip}
 \noalign{\hrule height 01pt}
 \end{tabular}
 } % \scalebox
 \label{tab:new_detected_systems_astrometry}  
\end{table}

\newpage

\scriptsize

\begin{longtable}{@{\hspace{0mm}}l@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{0mm}}c@{\hspace{0mm}}c@{\hspace{0.5mm}}c@{\hspace{0mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{1mm}}l@{\hspace{0mm}}}
\caption[Basic data of the identified multiple systems with planets.]{Basic data of the identified multiple systems with planets.}\\
\noalign{\smallskip}
\noalign{\hrule height 01pt}
\noalign{\smallskip}
WDS & Disc. code / & Star$^{\text{(b)}}$ & $\alpha$ (J2000) & $\delta$ (J2000) & $d$ & $\rho$ & $\theta^{\text{(c)}}$ & \textit{s} & Refs.$^{\text{(a)}}$ \\
 & Disc. ref.$^{\text{(a)}}$ & & (hh:mm:ss.ss) & (dd:mm:ss.s) & (pc) & (arcsec) & (deg) & (au) & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption[]{Basic data of the identified multiple systems with planets \textit{(continued).}}\\
\noalign{\hrule height 01pt}
\noalign{\smallskip} 
\label{tab:basic_data_identified_hosts} 
WDS & Disc. code / & Star$^{\text{(b)}}$ & $\alpha$ (J2000) & $\delta$ (J2000) & $d$ & $\rho$ & $\theta^{\text{(c)}}$ & \textit{s} & Refs.$^{\text{(a)}}$ \\
 & Disc. ref.$^{\text{(a)}}$ & & (hh:mm:ss.ss) & (dd:mm:ss.s) & (pc) & (arcsec) & (deg) & (au) & \\
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot 
00007--5450 &  & * CD--55 9423[A] & 00:00:44.91 & --54:49:49.9 & 61.87$\pm$0.04 &  &  &  &  \\
 & TOI 129 & CD--55 9423B & 00:00:44.65 & --54:49:46.8 & 61.34$\pm$0.26 & 3.813 & 322 & 235.9 & This work \\
 & KPP2838 & Gaia DR3 4923848227231122688 & 00:00:47.59 & --54:50:59.8 & 63.74$\pm$0.71 & 73.62 & 162 & 4554 & This work \\
\noalign{\smallskip}
\hline 
\noalign{\smallskip}
00063--4905 &  & * HD 142 & 00:06:19.18 & --49:04:30.7 & 26.18$\pm$0.02 &  &  & &   \\
 & HDO 180 & HD 1428 & 00:06:19.15 & --49:04:34.9 & 26.16$\pm$0.02 & 3.883 & 186 & 101.67 & This work \\
\noalign{\smallskip}
\hline 
\noalign{\smallskip}
00163--7951 &  & * HD 1237[A] & 00:16:12.68 & --79:51:04.2 & 17.55$\pm$0.01 &  &  &  & \\
 & GJ 3021 & HD 1237B & 00:16:12.57 & --79:51:00.4 & 17.59$\pm$0.03 & 3.985 & 352 & 69.96 & This work \\
\noalign{\smallskip}
\hline 
\noalign{\smallskip}
00184+4401 &  & * GX And & 00:18:22.89 & +44:01:22.6 & 3.56$\pm$0.01 &  &  &  &   \\
 & GRB  34 & GQ And & 00:18:25.83 & +44:01:38.1 & 3.56$\pm$0.01 & 34.35 & 65 & 122.368 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 1466$^{(\text{d})}$ & 00:18:26.12 & --63:28:39.0 & 42.82$\pm$0.03 &  &  &  &  \\
 & This work & UCAC3 52--533 & 00:15:27.52& --64:14:54.8 & 47.69$\pm$0.03 & 3023 & 203 & 129\,412 & This work \\
  & Gai21 & UCAC3 53--724 & 00:21:27.71& --63:51:08.2  & 43.14$\pm$0.14 & 1817 & 138 & 77\,776 & This work \\
 & This work & 2MASS J00191296-6226005 & 00:19:12.92 & --62:26:00.4  & 48.64$\pm$3.94 & 3772  & 5 & 161\,481 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
00293--0555 &  & HD 2567 & 00:29:16.11 & --05:54:37.8 & 54.47$\pm$0.07 &  &  &  &   \\
 & SHY 384/RAO 1 & * HD 2638[AB] & 00:29:59.87 & --05:45:50.4 & 54.68$\pm$0.07 & 839.3$^{(\text{e})}$ & 51 & 45\,720 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
00394+2115 &  & * 54 Psc [A] & 00:39:21.81 & +21:15:01.7 & 11.11$\pm$0.01 &  &  &  &  \\
 & LUH   3 & 54 Psc B & 00:39:18.91 & +21:15:16.8 & 11.11$\pm$0.01 & 39.19 & 302 & 435.3 & Fah12 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
00432--3759 &  & * HD 4113[A] & 00:43:12.60 & --37:58:57.5 & 41.97$\pm$0.04 &  &  &  &  \\
 & UC  427 & HD 4113B & 00:43:11.89 & --37:58:09.2 & 41.84$\pm$0.06 & 49.01 & 350 & 2057 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
00492--2408 &  & * HD 4732[A] & 00:49:13.95 & --24:08:12.0 & 55.11$\pm$0.13 &  &  &  &   \\
 & B    13 & HD 4732B & 00:49:14.11 & --24:08:20.5 & 55.00$\pm$0.07 & 8.773 & 165 & 484 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
00502--8345 &  & * HD 5278 & 00:50:09.90 & --83:44:38.0 & 57.41$\pm$0.06 &  &  &  &   \\
 & TOI 130 & Gaia DR3 4617759518798492800 & 00:50:08.47 & --83:44:37.6 & 56.85$\pm$0.39 & 2.249 & 281 & 129.1 & This work  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 6061 & 01:02:23.57 & +37:11:07.7 & 67.70$\pm$0.07 &  &  &  & \\
 & Aka23 & TIC 600433892 & 01:02:23.43 & +37:11:05.3 & 67.70$\pm$0.07 & 2.952 & 214 & 199.8 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
01026+6221 &  & * BD+61 195 & 01:02:38.87 & +62:20:42.2 & 9.86$\pm$0.01 &  &  &  &  \\
 & WNO  51 & Wolf 47 & 01:03:19.84 & +62:21:55.8 & 9.86$\pm$0.01 & 294.6 & 76 & 2904.1 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
01145--0503 & RGS 1 & * HD 7449[AB] & 01:14:29.32 & --05:02:50.6 & 38.59$\pm$0.04 & 0.540 & ... & 20.8 & Rod16 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
00163--2056  & & G 268-142  & 01:16:18.37 & --20:56:50.8 & 64.79$\pm$0.08 &  &  &  &  \\
  & LDS 41 & * G 268-143 & 01:16:18.54 & --20:57:07.9 &  64.91$\pm$0.08 & 17.25 & 172 & 1117 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
01172+0930 &  & HIP 6001 & 01:17:11.40 & +09:30:03.7 & 67.89$\pm$0.26 &  &  &  &  \\
 & GWP 164 & * K2--151 & 01:17:13.09 & +09:30:05.0 & 69.33$\pm$0.07 & 24.97 & 87 & 1696 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
01221--2654 &  & * HD 8326 & 01:22:07.61 & --26:53:35.2 & 30.71$\pm$0.02 &  &  &  &  \\
 & LDS2189 & G 274--15 & 01:22:09.92 & --26:54:23.0 & 30.76$\pm$0.02 & 56.88 & 147 & 1747 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
01236--4116 &  & * HD 8535 & 01:23:37.24 & --41:16:11.3 & 55.35$\pm$0.06 &  &  &  &  \\
 & KPP3455 & Gaia DR3 4984244267802428032 & 01:23:36.41 & --41:16:15.5 & 55.30$\pm$0.19 & 10.09 & 246 & 558 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
01262+3435 & WSI 96 & * HD 8673[AB] & 01:26:08.79 & +34:34:46.9 & 38.16$\pm$0.05 & 0.310 & ... & 11.8 & Rob15 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
01368+4124 &  & * $\upsilon$ And [A] & 01:36:47.84 & +41:24:19.7 & 13.48$\pm$0.04 &  &  & &   \\
 & LWR  1 & $\upsilon$ And B & 01:36:50.40 & +41:23:32.1 & 13.48$\pm$0.01 & 55.61 & 149 & 750 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * q$^{\text{01}}$ Eri & 01:42:29.31 & --53:44:27.0 & 17.35$\pm$0.01 &  &  &  &  \\
 & Ber23 & WT 50 & 01:46:29.35 & --53:39:32.6 & 17.40$\pm$0.01 & 2150 & 82 & 37\,293 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
01531--0120 & & HD 11505[A] & 01:53:06.20 & --01:19:37.0 & 39.02$\pm$0.05 & & & &  \\
 & LLO 4 & HD 11505B & 01:53:06.37 & --01:19:33.5 & 38.30$\pm$0.14 & 4.285 & 36 & 167.2 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
01572--1015 &  & * HD 11964 & 01:57:09.61 & --10:14:32.7 & 33.57$\pm$0.03 &  &  &  &  \\
 & GAL 315 & G 272--127 & 01:57:11.05 & --10:14:53.3 & 33.54$\pm$0.02 & 29.68 & 134 & 996 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
02104--5049 &  & * HD 13445[A] & 02:10:25.92 & --50:49:25.5 & 10.76$\pm$0.01 &  &  &  &  \\
 & ESG 1 & HD 13445B & 02:10:26.11 & --50:49:26.3 & 10.80$\pm$0.02 & 2.573 & 83 & 27.68 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
02275--2738 & TOI 402 & * HD 15337[AB] & 02:27:28.38 & --27:38:06.7 & 44.86$\pm$0.03 & 1.439 & 233 & 63 & Zie20 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
02353--0334 &  & * 79 Cet [A] & 02:35:19.93 & --03:33:38.2 & 37.73$\pm$0.04 &  &  &  &  \\
 & MUG   2 & 79 Cet B & 02:35:19.87 & --03:33:44.3 & 37.70$\pm$0.05 & 6.275 & 186 & 236.8 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
02370+2439 &  & 30 Ari A[ab] & 02:37:00.52 & +24:38:50.0 & 44.92$\pm$0.06 & $\sim$0.6 & ... & 27.6 & Su21 \\
 & STFA  5 & * 30 Ari B & 02:36:57.75 & +24:38:53.0 & 44.42$\pm$0.06 & 37.94 & 275 & 1704 & This work \\
 & RAO   8 & 30 Ari C & 02:36:57.75 & +24:38:53.0 & 44.42$\pm$0.06 & 40.20 & 282 & 1806 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
02370--3435 &  & * $\lambda^{\text{02}}$ For & 02:36:58.61 & --34:34:40.7 & 25.45$\pm$0.02 &  &  &  &  \\
 & MUG  12 & 2MASS J02370217--3434315 & 02:37:02.18 & --34:34:31.7 & 25.44$\pm$0.03 & 45.01 & 79 & 1145 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
02401--6121 &  & * HD 16905[A] & 02:40:03.19 & --61:21:15.3 & 39.81$\pm$0.02 & & & &  \\
 & LDS 77 & HD 16905B & 02:39:59.93 & --61:21:01.9  & 39.59$\pm$0.07 & 27.01 & 300 & 1076 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
02490--1432 &  & * PM J02489--1432W & 02:48:59.27 & --14:32:14.9 & 37.64$\pm$0.03 &  &  &  &  \\
 & KPP2871 & PM J02489--1432E & 02:48:59.83 & --14:32:16.2 & 37.68$\pm$0.03 & 8.354 & 99 & 314.4 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 17926[A] & 02:51:56.25 & --30:48:52.3 & 31.70$\pm$0.04 &  &  &  &  \\
 & Van19 & HD 17926B & 02:51:56.41 & --30:48:44.2 & 31.26$\pm$0.10 & 8.359 & 16 & 265.0 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
02556+2652 &  & * HD 18143A & 02:55:39.06 & +26:52:23.6 & 22.51$\pm$0.01 & & & &  \\
 & STF 326 & HD 18143B & 02:55:38.80 & +26:52:19.6 & 22.47$\pm$0.01 & 4.781 & 221 & 107.6 & This work \\
 & LDS 883 & HD 18143C & 02:55:35.78 & +26:52:20.5 & 22.46$\pm$0.01 & 43.79 & 266 & 985 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... & & * HD 18599[A] &  02:57:02.95 & --56:11:31.5 & 38.63$\pm$0.02 &  &  &  &  \\
 & Des23 & HD 18599[B] &  02:57:02.95 & --56:11:31.5 & $\sim$38.63 & 0.0845 & ... & 3.27 & Des23 \\
 & Des23 & CD-56 593A & 02:57:02.61 & --56:12:58.8 & 38.43$\pm$0.04 & 87.39 & 182 & 3376 & This work \\
 & Des23 & CD-56 593B & 02:57:02.58 & --56:12:59.9 & 38.62$\pm$0.05 & 88.27 & 182 & 3410 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
03019--1633 &  & * BD--17 588A & 03:01:51.40 & --16:35:36.0 & 6.86$\pm$0.01 &  &  &  &  \\
 & RST2292 & BD--17 588[BC] & 03:01:50.63 & --16:35:35.2 & 7.16$\pm$0.26 & 7.211 & 315 & 49.50 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
03128--0112 & & * 94 Cet [A] & 03:12:46.44 & --01:11:46.0 & 22.88$\pm$0.07 & & & &  \\
 & HJ 663/HJ 663 & 94 Cet [BC] & 03:12:46.60 & --01:11:49.2 & 22.60$\pm$0.10 & 2.229 & 197 & 51.00 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
03201--2851 &  & * HD 20782 & 03:20:03.58 & --28:51:14.7 & 35.87$\pm$0.02 &  &  &  &  \\
 & LDS  93 & * HD 20781 & 03:20:02.94 & --28:47:01.8 & 35.96$\pm$0.03 & 253.0 & 358 & 9075 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 03233--0748 &  & * HD 21019[A] & 03:23:17.70 & --07:47:38.8 & 37.33$\pm$0.13 &  &  &  &  \\
 & BU 531 & HD 21019B & 03:23:17.92 & --07:47:35.2 & 35.69$\pm$0.50 & 5.046 & 40 & 188 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & LP 413--32A & 03:41:46.41 & +18:16:08.4 & 68.76$\pm$0.20 &  &  &  &  \\
 & Fei19 & * LP 413--32B & 03:41:46.43 & +18:16:07.7 & 65.72$\pm$0.87 & 0.7272 & ... & 50.00 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 23472 & 03:41:50.40 & --62:46:01.5 & 39.09$\pm$0.02 &  &  &  &  \\
 & Fon21 & Gaia DR3 4674216245427964672 & 03:41:51.39 & --62:45:54.8 & 39.18$\pm$0.06 & 9.569 & 45 & 374.1 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & HD 24062 & 03:44:46.85 & --70:01:35.9 & 54.99$\pm$0.04 &  &  &  &  \\
 & Mic21 & * HD 24085 & 03:45:01.55 & --70:01:26.8 & 55.01$\pm$0.05 & 75.91 & 83 & 4174 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
03456+3707 &  & * PM J03455+3706[A] & 03:45:33.64 & +37:06:44.0 & 35.07$\pm$0.02 &  &  &  &  \\
 & TOI1634 & PM J03455+3706B & 03:45:33.43 & +37:06:44.0 & 34.94$\pm$0.14 & 2.542 & 269 & 89.14 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
03480+4032 &  & * HD 23596 & 03:48:00.37 & +40:31:50.3 & 51.75$\pm$0.08 &  &  &  & \\
 & TOK 240 & PM J03480+4032 & 03:48:05.89 & +40:32:22.5 & 52.88$\pm$0.62 & 70.73 & 63 & 3660 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 25171 & 03:55:49.44 & --65:11:12.0 & 55.78$\pm$0.05 &  &  &  & \\
 & Fon21 & Gaia DR3 4670026281492405248 & 03:55:39.16 & --65:11:05.8 & 55.85$\pm$0.09 & 65.03 & 276 & 3627 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * \textit{o}$^{\text{02}}$ Eri [A] & 04:15:16.32 & --07:39:10.3 & 5.01$\pm$0.01 &  &  &  & \\
 & Bai50 & \textit{o}$^{\text{02}}$ Eri B & 04:15:21.80 & --07:39:29.2 & 5.01$\pm$0.01 & 83.34 & 102 & 417.5 & This work \\
 & Hei74 & \textit{o}$^{\text{02}}$ Eri C & 04:15:21.54 & --07:39:20.7 & 5.01$\pm$0.01 & 78.10 & 97 & 391.3 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
04165--5918 &  & * $\epsilon$ Ret [A] & 04:16:29.03 & --59:18:07.8 & 18.44$\pm$0.03 &  &  &  & \\
 & JSP  56 & $\epsilon$ Ret B & 04:16:30.04 & --59:17:57.2 & 18.32$\pm$0.01 & 13.04 & 37 & 240.4 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 27196 & 04:16:44.19 & --26:45:57.3 & 57.46$\pm$0.05 &  &  &  &  \\
 & This work & 2MASS J04164536--2646205 & 04:16:45.36 & --26:46:20.7 & 57.46$\pm$0.11 & 28.230 & 146 & 1622 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... & Krz84 & * RR Cae [AB]$^{(\text{f})}$ & 04:21:05.56 & --48:39:07.1 & 21.19$\pm$0.01 & ... & ... & 0.007 & Bru98 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
04248--5037 &  & * HD 28254[A] & 04:24:50.70 & --50:37:19.9 & 55.17$\pm$0.08 &  &  &  &  \\
 & RST1273 & HD 28254B & 04:24:50.21 & --50:37:20.8 & 55.18$\pm$0.10 & 4.878 & 259 & 269.2 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
04268--0143 &  & * HD 28192[A] & 04:26:48.82 & --01:43:28.7 & 49.68$\pm$0.07 &  &  &  &  \\
 & UC 1168 & HD 28192B & 04:26:47.18 & --01:43:34.3 & 49.79$\pm$0.04 & 25.30 & 257 & 1257 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
04336--6249 &  & * HD 29399 & 04:33:33.95 & --62:49:25.2 & 44.01$\pm$0.07 &  &  &  &  \\
 & HJ 3670 & CD--63 154 & 04:33:38.52 & --62:49:30.8 & 43.95$\pm$0.02 & 31.76 & 100 & 1398 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
04359+1631 &  & * $\alpha$ Tau [A] & 04:35:55.24 & +16:30:33.5 & 20.43$\pm$0.32 &  &  &  &  \\
 & BU  550 & $\alpha$ Tau B & 04:35:57.25 & +16:30:21.3 & 21.16$\pm$0.04 & 33.33 & 117 & 681 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
04376--0228 &  & * 51 Eri & 04:37:36.13 & --02:28:24.8 & 29.91$\pm$0.07 & & & & \\
 & WAL 32/KAS 1 & StKM 1-497[Cab] & 04:37:37.47 & --02:29:28.4 & 29.91$\pm$0.07 & 66.96 & 329 & 24\,308 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 30177 & 04:41:54.37 & --58:01:14.7 & 55.50$\pm$0.06 &  &  &  &  \\
 & This work & Gaia DR3 4774292312023378816 & 04:41:40.25 & --58:14:06.9 & 57.94$\pm$0.31 & 780.3 & 188 & 43\,306 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
04547+1221 &  & * HD 31253 & 04:54:43.65 & +12:21:07.9 & 58.43$\pm$0.07 &  &  &  &  \\
 & TOK 251 & HD 31222 & 04:54:28.90 & +12:27:03.4 & 58.38$\pm$0.07 & 416.0 & 329 & 24\,308 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
05080--2648 &  & * HD 33283 & 05:08:01.01 & --26:47:50.9 & 89.61$\pm$0.15 &  &  &  &  \\
 & MUG  13 & Gaia DR3 2955981696394487296 & 05:07:59.97 & --26:48:44.9 & 89.87$\pm$0.45 & 55.73 & 194 & 4993 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * BD--14 1137 & 05:27:24.83 & --14:16:37.0 & 75.00$\pm$0.07 &  &  &  & \\
 & Car20 & Gaia DR3 2984582227215748224 & 05:27:23.74 & --14:16:12.2 & 75.05$\pm$0.12 & 29.42 & 328 & 2206 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
05285--3922 &  & * HD 36223 & 05:28:28.07 & --39:22:15.5 & 36.63$\pm$0.02 &  &  &  &  \\
 & BVD 20 & CD--39 1993 & 05:28:34.28 & --39:22:23.2 & 36.64$\pm$0.02 & 72.40 & 96 & 2652 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
05466+0110 &  & * HD 38529[A] & 05:46:34.91 & +01:10:05.5 & 42.42$\pm$0.08 &  &  &  &  \\
 & RAG   1 & HD 38529B & 05:46:19.38 & +01:12:47.3 & 42.17$\pm$0.03 & 283.7 & 305 & 12\,034 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
05545--1942 &  & * HD 39855 & 05:54:30.16 & --19:42:15.6 & 23.27$\pm$0.01 &  &  &  &  \\
 & GAN   2 & TYC 5939--2260--1 & 05 54 30.41 & --19:42:05.7 & 23.27$\pm$0.01 & 10.73 & 20 & 249.74 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
05598--4814 & HDS 814/Zuc03 & * HD 41004[ABC] & 05:59:49.65 & --48:14:22.9 & 39.05$\pm$0.16 & 0.541 & ... & 21 & Zuc03 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
06045+4416 &  & * HD 40979 & 06:04:29.94 & +44:15:37.6 & 33.98$\pm$0.02 &  &  &  &  \\
 & LEP  22 & BD+44 1351 & 06:04:13.02 & +44:16:41.1 & 33.95$\pm$0.02 & 192.6 & 289 & 6543 & This work \\
 & MUG 11 & Gaia DR3 961439806578337024 & 06:04:13.24 & +44:16:44.1 & 33.54$\pm$0.09 & 191.4 & 290 & 6504 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... & Ker19 & * HD 42936[AB] & 06:06:29.85 & --72:30:45.6 & 47.06$\pm$0.25 & ... & ... & 1.22 & Bar20 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
06171+7613 &  & * BD+76 227 & 06:17:07.86 & +76:12:38.8 & 81.14$\pm$0.07 &  &  &  &  \\
 & UC 1419 & Gaia DR3 1116612783096856960 & 06:17:03.01 & +76:11:57.9 & 81.04$\pm$0.09 & 44.48 & 203 & 3609 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
06196+4106 &  & * HD 43691 & 06:19:34.68 & +41:05:32.3 & 85.67$\pm$0.25 &  &  &  &  \\
 & GNS   7 & Gaia DR3 959971546241605120 & 06:19:34.97 & +41:05:34.8 & ... & 4.474 & 41 & 383 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
06332+0528 &  & * HD 46375[A] & 06:33:12.62 & +05:27:46.5 & 29.52$\pm$0.02 &  &  &  &  \\
 & SLE 299 & HD 46375B & 06:33:12.09 & +05:27:53.2 & 29.46$\pm$0.02 & 10.44 & 309 & 308.2 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
07135--4438 &  & * L$^{\text{02}}$ Pup & 07:13:32.32 & --44:38:23.0 & 56.21$\pm$2.58 &  &  &  &  \\
 & Fon21 & Gaia DR3 5559704601965623680 & 07:13:35.07 & --44:38:08.5 & 60.91$\pm$0.10 & 32.80 & 64 & 1844 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
07537--6339 &  & * HD 65216[A] & 07:53:41.32 & --63:38:50.4 & 35.16$\pm$0.02 &  &  &  &  \\
 & MUG 8/MUG 8 & HD 65216B[ab] & 07:53:42.40 & --63:38:50.2 & 35.99$\pm$0.20 & 7.242 & 90 & 254.6 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
08024+0320 &  & * G 50--16 & 08:02:22.88 & +03:20:19.7 & 27.31$\pm$0.02 &  &  &  &  \\
 & LDS5160 & LP 544--12 & 08:02:20.64 & +03:19:43.5 & 27.44$\pm$0.05 & 49.26 & 223 & 1346 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
08165+0911 &  & * $\beta$ Cnc & 08:16:30.92 & +09:11:08.0 & 98.98$\pm$3.08 &  &  &  &  \\
 & BU 1065 & UCAC4 496--050758 & 08:16:29.11 & +09:11:20.2 & 97.49$\pm$0.19 & 29.47 & 295 & 2917 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * K2--122 & 08:25:54.32 & +20:21:34.4 & 72.31$\pm$0.08 &  &  &  &  \\
 & Fon21 & Gaia DR3 663843446785837952 & 08:25:53.95 & +20:21:53.9 & 72.63$\pm$0.16 & 20.08 & 345 & 1452 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
08303+6043 &  & * \textit{o} UMa [A] & 08:30:15.87 & +60:43:05.4 & 55.76$\pm$0.45 &  &  &  & \\
 & BU 1067 & \textit{o} UMa B & 08:30:15.61 & +60:42:58.8 & 56.56$\pm$0.29 & 6.784 & 197 & 378 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
08388--1315 &  & * HD 73583 & 08:38:45.26 & --13:15:24.1 & 31.59$\pm$0.02 &  &  &  &  \\
 & SHY 201 & BD--09 2535 & 08:29:40.45 & --09:58:35.1 & 35.21$\pm$0.02 & 14\,236 & 326 & 449\,326 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
08477--4144 &  & * HD 75289 & 08:47:40.39 & --41:44:12.5 & 29.02$\pm$0.01 &  &  &  & \\
 & MUG   6 & UCAC3 97--62778 & 08:47:42.26 & --41:44:07.6 & 30.05$\pm$0.24 & 21.65 & 77 & 628.2 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
08492+0329 &  & * HD 75302 &  08:49:12.52 & +03:29:05.1 & 30.32$\pm$0.02 &  &  &  &  \\
 & LEP 33 & LSPM J0849+0329W &  08:49:02.26 & +03:29:47.0 & 30.35$\pm$0.02 & 159.452 & 285 & 4835 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
08526+2820 &  & * $\rho^{\text{01}}$ Cnc [A] & 08:52:35.81 & +28:19:51.0 & 12.59$\pm$0.01 &  &  &  &  \\
 & LDS6219 & $\rho^{\text{01}}$ Cnc B & 08:52:40.86 & +28:18:58.8 & 12.55$\pm$0.01 & 84.82 & 128 & 1068 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
09144+5241 &  & HD 79210 & 09:14:22.78 & +52:41:11.8 & 6.33$\pm$0.01 &  &  &  &  \\
 & STF1321 & * HD 79211 & 09:14:24.68 & +52:41:10.9 & 6.33$\pm$0.01 & 17.08 & 98 & 108.15 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
09152+2323 &  & * HD 79498 & 09:15:09.40 & +23:22:32.0 & 48.62$\pm$0.07 &  &  &  &  \\
 & BUP 127 & BD+23 2063B & 09:15:10.10 & +23:21:32.8 & 48.81$\pm$0.06 & 59.96 & 171 & 2916 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
09227+5036 &  & * HD 80606 & 09:22:37.58 & +50:36:13.4 & 66.03$\pm$0.07 &  &  &  &  \\
 & STF1341 & HD 80607 & 09:22:39.74 & +50:36:14.0 & 66.01$\pm$0.07 & 20.52 & 89 & 1355 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 80869 & 09:23:09.82 & +33:54:19.2 & 84.66$\pm$0.17 &  &  &  &  \\
 & Oh17 & Gaia DR3 702119851729696128 & 09:23:09.95 & +33:54:21.6 & 84.50$\pm$0.43 & 2.948 & 33.31 & 250 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
09425--6229 &  & * BPM 5856 & 09:42:35.27 & --62:28:34.4 & 41.80$\pm$0.02 &  &  &  &  \\
 & LDS 278 & UCAC3 56--56910[A] & 09:42:38.32 & --62:29:02.6 & 42.07$\pm$0.14 & 35.31 & 143 & 1476 & This work \\
 & JNN 70 & UCAC3 56--56910[B] & 09:42:38.15 & --62:29:02.7 & 41.82$\pm$0.08 & 34.68 & 145 & 1450 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
09570--1554 &  & * HD 86264 & 09:56:57.84 & --15:53:42.4 & 67.27$\pm$0.10 &  &  &  &  \\
 & UC 1848 & Gaia DR3 5685917537418945024 & 09:56:54.69 & --15:53:53.2 & 64.34$\pm$0.82 & 46.60 & 257 & 3135 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
10067+1754 & BAG  23 & * HD 87646[Aac] & 10:06:40.77 & +17:53:42.3 & 92.44$\pm$5.30 & 0.213 & ... & 22 & Ma16 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 ... &  & * HD 88072[A] & 10:09:23.43 & +02:22:15.9 & 35.95$\pm$0.05 &  &  &  &  \\
 & This work & LP 609--39 & 10:11:01.34 & +01:06:35.0 & 39.09$\pm$0.08 & 4772 & 162 & 171\,543 & This work \\
 & Gai21 & HD 88072B & 10:09:23.51 & +02:22:19.4 & 36.51$\pm$0.14 & 3.694 & 25 & 132.8 & This work \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
10185--1143 &  & * G 162--44 & 10:18:35.14 & --11:43:00.2 & 22.03$\pm$0.01 &  &  &  &  \\
 & LDS3977 & LP 729--55 & 10:18:36.20 & --11:43:02.2 & 22.11$\pm$0.02 & 15.79 & 97 & 347.8 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
10200+1950 &  & * $\gamma^{\text{01}}$ Leo & 10:19:58.35 & +19:50:29.4 & 39.89$\pm$0.83 &  &  &  &  \\
 & STF1424 & $\gamma^{\text{02}}$ Leo & 10:19:58.62 & +19:50:26.7 & ... & 4.207 & 123 & 168 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
10222+4114 &  & * HD 89744 & 10:22:10.56 & +41:13:46.3 & 38.56$\pm$0.06 &  &  &  &  \\
 & WIL   2 & 2MASS J10221489+4114266 & 10:22:14.87 & +41:14:26.5 & 38.45$\pm$0.70 & 63.08 & 50 & 2433 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 233731 & 10:22:43.59 & +50:07:42.1 & 81.48$\pm$0.10 &  &  &  &  \\
 & Chr22 & 2MASS J10224397+5007504 & 10:22:43.97 & +50:07:50.4 & 81.19$\pm$0.13 & 9.163 & 23 & 747 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
10317+0056 &  & * K2--266 & 10:31:44.51 & +00:56:15.3 & 77.70$\pm$0.10 &  &  &  &  \\
 & GWP1393 & UCAC4 455--050146 & 10:31:41.75 & +00:56:05.0 & 77.63$\pm$0.42 & 42.66 & 256 & 3315 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
10463--4128 &  & * HD 93385 & 10:46:15.12 & --41:27:51.7 & 43.20$\pm$0.03 &  &  &  &  \\
 & TOK 137 & Gaia DR3 5391813363995644160 & 10:46:14.24 & --41:27:48.4 & 40.75$\pm$0.19 & 10.40 & 289 & 449.1 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 93396 & 10:46:49.74 & --09:23:56.5 & 99.95$\pm$0.20 &  &  &  &  \\
 & This work & UCAC3 162--116679 & 10:48:14.04 & --09:27:30.5 & 99.41$\pm$0.18 & 1266 & 100 & 126\,509 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 93148 & 10:47:38.35 & +71:39:21.2 & 96.88$\pm$0.17 &  &  &  &  \\
 & Fon21 & Gaia DR3 1076970406752355584 & 10:47:38.38 & +71:39:19.1 & 93.63$\pm$0.78 & 2.067 & 173 & 200.3 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 93963[A] & 10:51:06.51 & +25:38:28.2 & 82.30$\pm$0.12 &  &  &  &  \\
 & Ser22 & HD 93963B & 10:51:06.87 & +25:38:24.8  & 83.75$\pm$0.89 & 5.881 & 125 & 484 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 94834 & 10:57:15.12 & +24:08:34.0 & 97.22$\pm$0.25 &  &  &  &  \\
 & This work & Gaia DR3 3995918691799173376 & 10:57:14.97 & +24:08:30.7 & 100.40$\pm$1.25 & 3.921 & 211 & 381 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
11053--1017 &  & * HD 96167[A] & 11:05:15.07 & --10:17:28.7 & 85.27$\pm$0.19 &  &  &  &  \\
 & MUG  20 & HD 96167B & 11:05:14.71 & --10:17:26.1 & 87.57$\pm$0.90 & 5.888 & 297 & 502 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
11053+8102 &  & * HD 95544 & 11:05:18.98 & +81:02:21.1 & 87.76$\pm$0.12 &  &  &  &  \\
 & GIC  96 & G 253-43A & 11:05:25.53 & +81:01:31.9 & 86.77$\pm$0.95 & 51.47 & 163 & 4517 & This work \\
 &  Gai21 & G 253-43B & 11:05:25.40 & +81:01:32.5 & 88.16$\pm$0.90 & 50.78 & 163 & 4456 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 96700 & 11:07:54.43 & --30:10:28.4 & 25.38$\pm$0.01 &  &  &  &  \\
 & This work & CD--27 7881 & 11:08:06.31 & --28:16:04.8 & 27.19$\pm$0.29 & 6867 & 1 & 174\,256 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * CD--28 8692 & 11:10:25.98 & --29:24:50.3 & 39.55$\pm$0.02 &  &  &  &  \\
 & Mar20 & Gaia DR3 5452634194009210112  & 11:10:29.22 & --29:25:18.7 & 41.08$\pm$1.22 &  50.91 & 124 & 2013 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
11111+3027 &  & * HD 97101[A] & 11:11:05.17 & +30:26:45.7 & 11.88$\pm$0.01 &  &  &  &  \\
 & STT 231 & HD 97101B & 11:11:02.54 & +30:26:41.3 & 11.88$\pm$0.01 & 34.15 & 262 & 405.7 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
11218+1811 &  & * HD 98736[A] & 11:21:49.34 & +18:11:24.0 & 32.31$\pm$0.03 &  &  &  &  \\
 & STF1534 & HD 98736B & 11:21:49.09 & +18:11:27.7 & 32.25$\pm$0.03 & 5.075 & 314 & 164.0 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
11261+5023 &  & * HD 233832[A] & 11:26:05.48 & +50:22:32.8 & 58.39$\pm$0.05 &  &  &  &  \\
 & KUI 121 & HD 233832B & 11:26:04.98 & +50:22:32.6 & 58.35$\pm$0.06 & 4.939 & 266 & 288.4 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 11268+0301 &  & 83 Leo A & 11:26:45.32 & +03:00:47.2 & 18.18$\pm$0.01 &  &  &  &  \\
 & STF1540 & * 83 Leo B & 11:26:46.28 & +03:00:22.8 & 18.16$\pm$0.01 & 28.17 & 150 & 512.2 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 11423+2302 &  & * LP 375--23 & 11:42:18.37 & +23:01:36.7 & 30.89$\pm$0.02 &  &  &  &  \\
 & LDS 626 & LP 375--24 & 11:42:21.22 & +23:03:14.1 & 30.86$\pm$0.02 & 105.1 & 22 & 3245 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
11435--5800 &  & * HD 101930 & 11:43:30.11 & --58:00:24.8 & 29.96$\pm$0.02 &  &  &  &  \\
 & MUG   9 & TYC 8638--366--1 & 11:43:31.44 & --57:59:12.6 & 30.06$\pm$0.01 & 73.01 & 8 & 2187 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
11467--4029 &  & * HD 102365[A] & 11:46:31.07 & --40:30:01.3 & 9.32$\pm$0.01 &  &  &  &  \\
 & LDS6248 & HD 102365B & 11:46:32.69 & --40:29:47.6 & 9.31$\pm$0.01 & 22.71 & 54 & 211.7 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 103774 & 11:56:55.59 & --12:06:28.5 & 56.18$\pm$0.09 &  &  &  &  \\
 & Fon21 & Gaia DR3 3574907301452927616 & 11:56:55.79 & --12:06:23.0 & 56.15$\pm$0.14 & 6.203 & 28 & 349 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
12123+5429 &  & * HD 238090 & 12:12:20.86 & +54:29:08.7 & 15.25$\pm$0.01 &  &  &  &  \\
 & VYS   5 & G 197--50 & 12:12:21.14 & +54:29:23.2 & 15.24$\pm$0.01 & 14.66 & 10 & 223.48 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
12151--0715 &  & * HD 106515A & 12:15:06.57 & --07:15:26.4 & 34.11$\pm$0.03 &  &  &  &  \\
 & STF1619 & HD 106515B & 12:15:06.10 & --07:15:26.6 & 34.02$\pm$0.03 & 6.848 & 266 & 233.6 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
12192--0319 &  & * HD 107148 & 12:19:13.49 & --03:19:11.2 & 49.39$\pm$0.07 &  &  &  &  \\
 & TOK 283 & Gaia DR3 3693358792919145600 & 12:19:13.71 & --03:19:46.0 & 49.20$\pm$0.21 & 34.98 & 175 & 1728 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * G 197--57 &  12:25:06.07 & +60:25:06.1 & 53.00$\pm$0.04 &  &  &  &  \\
 & Gai21 & G 197--58 &  12:25:08.53 & +60:25:14.4 & 53.03$\pm$0.04 & 19.988 & 65 & 1059.3 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
12275--7125 &  & * HD 108341 & 12:27:31.39 & --71:25:22.7 & 48.95$\pm$0.03 &  &  &  &  \\
 & FMR 239 & Gaia DR3 5842782219951903488 & 12:27:31.61 & --71:25:15.0 & 48.99$\pm$0.03 & 7.816 & 7 & 382.6 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 109271 & 12:33:35.55 & --11:37:18.7 & 55.84$\pm$0.12 &  &  &  &  \\
 & Fon21 & Gaia DR3 3578137911427752704 & 12:33:35.18 & --11:37:19.0 & 56.58$\pm$0.32 & 5.424 & 267 & 302.9 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
12373--4049 &  & * HD 109749[A] & 12:37:16.38 & --40:48:43.6 & 63.24$\pm$0.11 &  &  &  & \\
 & R   203 & HD 109749B & 12:37:16.37 & --40:48:52.1 & 62.06$\pm$0.83 & 8.375 & 181 & 530 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
12396+1956 &  & * HD 110067 & 12:39:21.50 & +20:01:40.0 & 32.22$\pm$0.02 &  &  &  &  \\
 & BGH 40/App23 & HD 110106[Aab] & 12:39:37.07 & +19:55:46.9 &  35.55$\pm$0.39 & 415.665 & 148 & 13\,392 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * CD--39 7945 & 12:57:52.45 & --39:45:27.7 & 95.55$\pm$0.17 &  &  &  &  \\
 & This work & Gaia DR3 6140359952471910272 & 12:58:28.64 & --39:55:21.5 & 93.87$\pm$1.87 & 725.8 & 145 & 69\,355 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
12584+2630 &  & * UCAC3 234--106607 & 12:58:23.27 & +26:30:09.1 & 58.65$\pm$0.10 &  &  &  &  \\
 & SDK 178 & * Sand 178 & 12:58:22.24 & +26:30:16.1 & 58.76$\pm$0.07 & 15.50 & 297 & 909 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
13018+6337 &  & * HD 113337 & 13:01:46.93 & +63:36:36.8 & 36.20$\pm$0.03 &  &  &  &  \\
 & LDS2662/JNN 83 & LSPM J1301+6337[AB]$^{\text{(g)}}$ & 13:01:32.25 & +63:37:49.9 & ... & 119.7 & 307 & 4333 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
13127--3152 &  & * HD 114729[A] & 13:12:44.26 & --31:52:24.1 & 37.97$\pm$0.03 &  &  &  &  \\
 & MUG   3 & HD 114729B & 13:12:43.97 & --31:52:16.9 & 38.18$\pm$0.07 & 8.199 & 333 & 311.3 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
13169+1701 &  & * HD 115404[A] & 13:16:51.05 & +17:01:01.8 & 10.99$\pm$0.01 &  &  &  &  \\
 & BU 800 & HD 115404B & 13:16:51.55 & +17:00:59.9 & 11.00$\pm$0.01 & 7.671 & 105 & 84.28 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
13199+3822 &  & * HD 115954 & 13:19:56.59 & +38:22:08.6 & 87.37$\pm$0.20 &  &  &  & \\
 & UC  184 & StKM 1--1061 & 13:20:00.78 & +38:22:46.1 &  87.67$\pm$0.35 & 61.90 & 53 & 5409 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
13327+7500 &  & * BD+75 510 &  13:32:41.01 & +75:00:24.8 & 35.40$\pm$0.01 &  &  &  &  \\
 & WIS 225 & 2MASS J13324530+7459441 &  13:32:45.27 & +74:59:44.3 & 34.91$\pm$0.46 & 43.821 & 158 & 1551.2 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
13470+0621 &  & * HD 120066 & 13:46:57.12 & +06:21:01.3 & 31.47$\pm$0.03 &  &  &  &  \\
 & LDS3101 & BD+07 2692 & 13:47:28.80 & +06:18:56.4 & 31.40$\pm$0.02 & 488.5 & 105 & 15\,372 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
13473+1727 &  & * $\tau$ Boo [A] & 13:47:15.74 & +17:27:24.8 & 15.61$\pm$0.03 &  &  &  &  \\
 & STT 270 & $\tau$ Boo B & 13:47:15.33 & +17:27:26.4 & ... & 1.662 & 67 & 28 & Jus19 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * UPM J1349--4603 & 13:49:53.98 & --46:03:58.5 & 72.56$\pm$0.14 &  &  &  &  \\
 & This work & Gaia DR3 6107347154502415744 & 13:48:16.51 & --45:48:51.0  & 70.35$\pm$1.40 & 1361 & 312 & 98\,775 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
13573--5602 & DUN 151 & * HD 121504[AB] & 13:57:17.24 & --56:02:24.2 & 41.56$\pm$0.05 & 36.32 & 55 & 1509 & Roe12 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
14113+5425 &  & * HD 124330 & 14:11:17.23 & +54:24:32.9 & 60.12$\pm$0.05 &  &  &  &  \\
 & TOK 381 & Gaia DR3 1609161453667595008 & 14:11:11.79 & +54:34:36.8 & 60.12$\pm$0.29 & 606.0 & 356 & 36\,436 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
14209--1729 &  & * HD 125612 & 14:20:53.52 & --17:28:53.5 & 57.84$\pm$0.09 &  &  &  &  \\
 & MUG  17 & Gaia DR3 6296701507984203392 & 14:20:55.39 & --17:30:19.4 & 57.66$\pm$0.13 & 89.99 & 163 & 5205 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
14268--0511 &  & * HD 126614[AB] & 14:26:48.28 & --05:10:40.0 & 73.19$\pm$0.09 &  &  &  &  \\
 & LDS4465 & LP 680--57 & 14:26:45.84 & --05:10:19.4 & 73.50$\pm$0.17 & 41.85 & 299 & 3063 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
14396--6050 &  & $\alpha$ Cen A & 14:39:36.49 & --60:50:02.4 & 1.35$\pm$0.01 &  &  &  &  \\
 & RHD  1 & $\alpha$ Cen B & 14:39:35.06 & --60:50:15.1 & 1.35$\pm$0.01 & 16.47 & 219 & 22.17 & This work \\
 & LDS 494 & * Proxima Centauri & 14:29:42.95 & --62:40:46.2 & 1.30$\pm$0.01 & 7960 & 212 & 10\,710 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 133112 & 15:02:44.87 & --03:01:53.0 & 99.01$\pm$0.29 &  &  &  &  \\
 & Fon21 & Gaia DR3 6339097675623770496 & 15:02:45.46 & --03:01:50.0 & 101.91$\pm$0.97 & 9.417 & 71 & 932 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
15036--2751 &  & * HD 133131A & 15:03:35.45 & --27:50:33.2 & 51.46$\pm$0.07 &  &  &  &  \\
 & HJ 4727 & * HD 133131B & 15:03:35.81 & --27:50:27.6 & 51.51$\pm$0.08 & 7.368 & 41 & 379 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
15058+6403 &  & * HD 134319[A] & 15:05:49.90 & +64:02:49.9 & 45.74$\pm$0.03 &  &  &  &  \\
 & MCT   7/LWR 12 & HD 134319B[C] & 15:05:49.10 & +64:02:49.1 & 45.83$\pm$0.11 & 5.469 & 261 & 250.1 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
15154--7032 &  & * HD 134606 & 15:15:15.04 & --70:31:10.6 & 26.81$\pm$0.01 &  &  &  &  \\
 & FMR 173/This work & L 72-1[AB]$^{\text{(g)}}$ & 15:15:21.14 & --70:32:00.0 & 20.33$\pm$0.01$^{\text{(h)}}$ & 57.41 & 145 & 1539 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 135872 & 15:17:41.21 & --05:12:08.7 & 82.42$\pm$0.17 &  &  &  &  \\
 & This work & Gaia DR3 6334935890969037696 & 15:17:50.45 & --05:18:48.4 & 82.48$\pm$0.12 & 422.9 & 161 & 34\,859 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * CD--24 12030 & 15:23:32.96 & --25:22:14.7 & 85.35$\pm$0.15 &  &  &  &  \\
 & This work & Gaia DR3 6214879765359934592 & 15:23:16.74 & --25:23:25.7 & 87.48$\pm$0.50 & 231.1 & 252 & 19\,724 & This work \\
 & This work & Gaia DR3 6214879769657777536 & 15:23:17.13 & --25:23:24.7 & 85.67$\pm$0.38 & 225.7 & 252 & 19\,263 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
15318+4704 &  & * FN Boo & 15:31:46.82 & +47:03:24.6 & 32.46$\pm$0.01 &  &  &  &  \\
 & GIC 130 & BD+47 2239B & 15:31:32.34 & +47:02:22.9 & 32.45$\pm$0.01 & 160.3 & 247 & 5203 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
15475--3755 &  & * HD 140901[A] & 15:47:29.10 & --37:54:58.7 & 15.25$\pm$0.01 &  &  &  &  \\
 & SEE 249 & HD 140901B & 15:47:30.02 & --37:55:08.5 & 15.22$\pm$0.01 & 14.46 & 132 & 220.4 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
15503+0212 &  & * $\omega$ Ser & 15:50:17.55 & +02:11:47.4 & 76.32$\pm$0.40 &  &  &  &  \\
 & SKF1311 & AG+02 1870 & 15:50:13.24 & +02:12:25.2 & 77.51$\pm$0.10 & 74.83 & 300 & 5711 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
15529+1526 &  & * HD 142245 & 15:52:56.28 & +15:25:50.5 & 97.68$\pm$0.21 &  &  &  &  \\
 & MUG  21/MUG 21 & Gaia DR3 1193193836691819648[BC] & 15:52:56.31 & +15:25:48.0 & 93.47$\pm$0.94 & 2.505 & 169 & 245 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
15576+2653 &  & * $\epsilon$ CrB & 15:57:35.25 & +26:52:40.4 & 74.12$\pm$0.56 &  &  &  &  \\
 & AGC   7 & Gaia DR3 1220404653532465536 & 15:57:35.19 & +26:52:41.4 & ... & 2.037 & 13 & 151 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 143361 & 16:01:50.35 & --44:26:04.3 & 68.75$\pm$0.10 &  &  &  &  \\
 & This work & Gaia DR3 5994315469412318848 & 15:58:51.19 & --44:33:01.5 & 70.39$\pm$0.29 & 1964 & 258 & 134\,995 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
16102--8414 &  & * HD 142022[A] & 16:10:15.03 & --84:13:53.8 & 34.25$\pm$0.02 &  &  &  &  \\
 & HJ 4798 & HD 142022B & 16:10:25.36 & --84:14:06.5 & 34.24$\pm$0.02 & 20.02 & 129 & 685.6 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
16167+6714 &  & * HD 147379 & 16:16:42.75 & +67:14:19.8 & 10.77$\pm$0.01 &  &  &  &  \\
 & ENG  57 & EW Dra & 16:16:45.31 & +67:15:22.5 & 10.76$\pm$0.01 & 64.53 & 14 & 694.8 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
16240--3912 &  & * HD 147513 & 16:24:01.29 & --39:11:34.7 & 12.89$\pm$0.01 &  &  &  &  \\
 & RAG   8 & CD--38 10980 & 16:23:33.84 & --39:13:46.2 & 12.91$\pm$0.01 & 345.1 & 248 & 4449 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 151450 & 16:48:01.84 & --15:57:50.2 & 43.76$\pm$0.05 &  &  &  &  \\
 & Dea14 & 2MASS J16480391--1557559 & 16:48:03.91 & --15:57:55.9 & 43.81$\pm$0.06 & 30.41 & 191 & 1331 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
16579+4722 &  & * HD 153557[A] & 16:57:53.18 & +47:22:00.1 & 17.94$\pm$0.01 &  &  &  &  \\
 & STFA 32 & HD 153525 & 16:57:42.23 & +47:21:43.7 & 17.95$\pm$0.01 & 112.4 & 262 & 2016 & This work \\
  & A 1874 & HD 153557B & 16:57:53.61 & +47:22:02.4 & 17.93$\pm$0.01 & 5.091 & 63 & 91.32 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
17101--5627 &  & * HD 154672 & 17:10:04.91 & --56:26:57.4 & 63.22$\pm$0.09 &  &  &  &  \\
 & MOC  11 & Gaia DR3 5917231492302779776 & 17:10:04.86 & --56:27:03.8 & ... & 4.509 & 191 & 285 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
17111--2039 &  & * HD 155233 & 17:11:04.36 & --20:39:16.4 & 74.81$\pm$0.16 &  &  &  &  \\
 & Fon21 & Gaia DR3 4116106136053305856 & 17:11:04.79 & --20:39:05.7 & 75.09$\pm$0.14 & 12.32 & 29 & 921 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
17190--3459 &  & HD 156384A & 17:18:56.42 & --34:59:22.5 & 7.24$\pm$0.01 & & & &  \\
 & HJ 4935 & HD 156384B & 17:18:56.25 & --34:59:22.2 & 7.24$\pm$0.01 & $\sim$1.81 & 323 & 13 & Mal12 \\
 & HJ 4935 & * HD 156384C & 17:18:58.83 & --34:59:48.6 & 7.24$\pm$0.01 & 39.515 & 131 & 286.1 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
17206--1920 &  & * HD 156846[A] & 17:20:34.31 & --19:20:01.5 & 47.69$\pm$0.05 &  &  &  &  \\
 & A  2241 & HD 156846B & 17:20:34.66 & --19:19:59.9 & 50.16$\pm$0.52 & 5.351 & 70 & 255.2 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 155918[A] & 17:22:12.65 & --75:20:53.3 & 27.63$\pm$0.01 &  &  &  &  \\
 & Fen22 & HD 155918B & 17:22:11.72 & --75:20:52.4 & 28.08$\pm$0.17 & 3.561 & 288 & 98.37 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
17226--1937 &  & * HD 157172 & 17:22:34.57 & --19:36:58.3 & 33.00$\pm$0.02 &  &  &  &  \\
 & MOC  12 & Gaia DR3 4122133830617000320 & 17:22:34.58 & --19:37:05.4 & ...  & 4.975 & 178 & 164 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
17302--5138 &  & * CD--51 10924 & 17:30:11.20 & --51:38:13.1 & 15.98$\pm$0.01 &  &  &  &  \\
 & LDS 599 & L 269--24 & 17:30:16.24 & --51:38:22.6 & 15.98$\pm$0.01 & 47.64 & 101 & 761.3 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
17350+6153 &  & 26 Dra A & 17:34:59.62 & +61:52:28.2 & 14.43$\pm$0.04 &  &  &  &  \\
 & BU 962 & 26 Dra B & 17:34:59.52 & +61:52:29.8
& 14.43$\pm$0.04 & 1.520 & 301 & 22 & Mal12 \\
 & LDS2736 & * G 226--66 & 17:35:34.48 & +61:40:53.6 & 14.31$\pm$0.01 & 737.9 & 160 & 10\,651 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
17372+2754 & KUI 83 & * BD+27 2853[AB] & 17:37:10.66 & +27:53:51.2 & 29.49$\pm$3.37 & 0.2884 & ... & 9.3 & Mal12 \\
 & KUI 83 & BD+27 2853C & 17:37:11.41 & +27:53:51.3 & 32.19$\pm$0.02 & 9.389 & 65 & 277 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18006+2934 &  & * HD 164595[A] & 18:00:38.89 & +29:34:18.9 & 28.25$\pm$0.01 &  &  &  &  \\
 & LDS6413 & HD 164595B & 18:00:45.43 & +29:33:56.8 & 28.28$\pm$0.01 & 88.12 & 105 & 2489 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18015+0006 & WTT 1 & HD 164509[AB] & 18:01:31.23 & +00:06:16.4 & 53.72$\pm$0.06 & 0.6970 & ... & 32 & Wit16 \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18031--5139 &  & * HD 164249[A] & 18:03:03.41 & --51:38:56.4 & 49.30$\pm$0.06 &  &  &  &  \\
 & SKF1420 & HD 164249B & 18:03:04.10 & --51:38:56.27 & 49.19$\pm$0.06 & 6.494 & 89 & 320.1 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * BD+63 1405[A] & 18:05:35.57 & +63:40:08.2 & 38.10$\pm$0.02 &  &  &  &  \\
 & Gai21 & BD+63 1405B & 18:05:35.27 & +63:40:09.7 & 38.20$\pm$0.07 & 2.553 & 301 & 97.29 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
18260+6534 &  & * 42 Dra & 18:25:59.14 & +65:33:48.5 & 90.45$\pm$0.69 &  &  &  &  \\
 & UC 3580 & Gaia DR3 2256800156348229760 & 18:25:57.26 & +65:33:27.0 & 89.98$\pm$0.10 & 24.43 & 208 & 2210 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18292+1142 &  & * HD 170469 & 18:29:10.98 & +11:41:43.8 & 60.34$\pm$0.08 &  &  &  &  \\
 & TOK 321 & Gaia DR3 4484013167754821888 & 18:29:13.70 & +11:41:27.2 & 60.43$\pm$0.06 & 43.19 & 113 & 2606 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18355+4546 &  & * BD+45 2743[A] & 18:35:18.39 & +45:44:38.5 & 15.57$\pm$0.01 &  &  &  &  \\
 & LDS6329 & BD+45 2743B & 18:35:27.29 & +45:45:41.0 & 15.57$\pm$0.01 & 112.15 & 56 & 1745.9 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18510+6425 &  & * TOI--1749 & 18:50:57.06 & +64:25:09.1 & 99.42$\pm$0.09 &  &  &  &  \\
 & UC 3695 & Gaia DR3 2253774059830328960 & 18:50:54.89 & +64:24:50.7 & 107.79$\pm$6.69 & 23.12 & 217 & 2299 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18545+4823 &  & * Kepler--1651 & 18:54:30.80 & +48:23:27.7 & 66.29$\pm$0.04 &  &  &  &  \\
 & WOL   4 & 2MASS J18543121+4823271 & 18:54:31.21 & +48:23:27.0 & 66.32$\pm$0.08 & 4.050 & 98 & 268.5 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18570+3254 &  & * HD 176051A & 18:57:01.67 & +32:54:04.7 & 14.89$\pm$0.03 &  &  &  &  \\
 & BU 648 & HD 176051B & 18:57:01.76 & +32:54:02.0 & 14.89$\pm$0.03 & 1.285 & 241 & 19.14 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18576+5331 &  & G 229--20A & 18:57:37.96 & +53:31:15.2 & 24.78$\pm$0.01 &  &  &  &  \\
 & LDS4802 & G 229--20B & 18:57:37.91 & +53:31:12.9 & 24.77$\pm$0.01 & 2.290 & 197 & 56.75 & This work \\
 & LDS4802  & * LP 141--14 & 18:57:39.34 & +53:30:33.3 & 24.76$\pm$0.03 & 43.65 & 164 & 1081.9 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18597+4558 &  & * Kepler--504 & 18:59:41.24 & +45:58:20.6 & 99.37$\pm$0.16 &  &  &  &  \\
 & KOI 249 & KOI--5662 & 18:59:41.44 & +45:58:24.4 & 99.18$\pm$0.22 & 4.334 & 28 & 431 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
19053+2555 & EGN 24 & * HD 177830[AB] & 19:05:20.77 & +25:55:14.4 & 62.48$\pm$0.06  & 1.645 & 85 & 97 & Egg07 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
19091+3436 & WAL 105 & HD 178911[Aab] & 19:09:04.45 & +34:36:04.6 & 49.43$\pm$0.94 & 0.074 & ... &  4 & Far14  \\
 & STF2474 & * HD 178911B & 19:09:03.10 & +34:35:59.5 & 40.96$\pm$0.03 & 15.90 & 263 & 786 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
19110--6016 & CVN 104 & * HD 178085[AB] & 19:10:57.85 & --60:16:19.9 & 58.55$\pm$0.07 & 0.600 & ... & 56 & Zho22 \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
... & Prs11 & * Kepler--16[AB]$^{\text{(f)}}$ & 19:16:18.18 & +51:45:26.8 & 75.30$\pm$0.16 & ... & ... & 0.22 & Pie23 \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
19169+0510 &  & * HD 180617 & 19:16:55.26 & +05:10:08.0 & 5.92$\pm$0.01 &  &  &  & \\
 & LDS6334 & VB 10 & 19:16:57.61 & +05:09:01.6 & 5.92$\pm$0.01 & 75.50 & 153 & 446.6 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
19190+4138 &  & * BD+41 3306[A] & 19:19:00.55 & +41:38:04.6 & 36.55$\pm$0.02 &  &  &  &  \\
 & KOI3158 & BD+41 3306B & 19:19:00.39 & +41:38:04.0 & 36.22$\pm$0.07 & 1.841 & 253 & 67.30 & This work \\
 & KOI3158 & BD+41 3306[C] & 19:19:00.39 & +41:38:04.0 & 36.22$\pm$0.07 & $\sim$1.8 & ... & 67.30 & This work \\ 
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
19200--0919 &  & * HD 181234[A] & 19:20:00.10 & --09:19:25.0 & 48.23$\pm$0.06 &  &  &  &  \\
 & NSN 145 & HD 181234B & 19:20:00.38 & --09:19:22.0 & 48.04$\pm$0.10 & 5.171 & 57 & 249.4 & This work \\
  & Cam15 & HD 181234[C] & 19:20:00.38 & --09:19:22.0 & 48.04$\pm$0.10 &         $\sim$5.2 & ... & 249.4 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * TOI--1452 & 19:20:41.73 & +73:11:43.5 & 30.50$\pm$0.01 &  &  &  &  \\
 & Mug20 & TOI--1760 & 19:20:41.73 & +73:11:46.8 & 30.50$\pm$0.01 & 3.182 & 0 & 97.07 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
19284+0821 &  & * HD 183263 & 19:28:24.57 & +08:21:29.0 & 54.52$\pm$0.06 &  &  &  &  \\
 & GNS   2 & Gaia DR3 4296208099223616640 & 19:28:24.52 & +08:21:31.9 & ... & 3.485 & 353 & 190.0 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
19372+2830 &  & * HD 185269[A] & 19:37:11.74 & +28:29:59.5 & 51.97$\pm$0.05 &  &  &  &  \\
 & GNS   3 & HD 185269B[ab] & 19:37:11.79 & +28:30:04.0 & 51.15$\pm$1.80 & 4.508 & 8 & 234.3 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 185283 & 19:41:17.91 & --56:19:18.8 & 31.34$\pm$0.02 &  &  &  &  \\
 & Gai21 & Gaia DR3 6640686091557165440 & 19:39:29.00 & --56:14:50.1  & 33.42$\pm$0.02 & 945.3 & 286 & 29\,628 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
19418+5032 &  & 16 Cyg A & 19:41:48.95 & +50:31:30.2 & 21.13$\pm$0.01 &  &  &  & \\
 & STFA 46 & * 16 Cyg B & 19:41:51.97 & +50:31:03.1 & 21.13$\pm$0.01 & 39.76 & 133 & 840.1 & This work \\
 & TRN 4 & 16 Cyg C & 19:41:48.80 & +50:31:27.0 & 21.13$\pm$0.01 & 3.246 & 208 & 68.58 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
19521+2806 &  & * HD 188015[A] & 19:52:04.54 & +28:06:01.3 & 50.76$\pm$0.05 &  &  &  &  \\
 & RAG   3 & HD 188015B[C] & 19:52:05.51 & +28:06:03.8 & 50.74$\pm$0.08 & 13.03 & 79 & 661.4 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
20007+2243 &  & * HD 189733[A] & 20:00:43.71 & +22:42:39.1 & 19.78$\pm$0.01 &  &  &  &  \\
 & BAK   1 & HD 189733B & 20:00:42.98 & +22:42:34.2 & 19.75$\pm$0.01 & 11.44 & 244 & 226.28 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
20036+2954 &  & * HD 190360 & 20:03:37.41 & +29:53:48.5 & 16.00$\pm$0.01 &  &  &  &  \\
 & LDS6339 & G 125--55 & 20:03:26.58 & +29:51:59.5 & 15.99$\pm$0.01 & 178.0 & 232 & 2849 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
20283+1846 &  & * HD 195019[A] & 20:28:18.64 & +18:46:10.2 & 37.53$\pm$0.03 &  &  &  &  \\
 & HO  131 & HD 195019B & 20:28:18.52 & +18:46:13.4 & 37.57$\pm$0.04 & 3.382 & 334 & 126.9 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
20379--6038 &  & * HD 196050[A] & 20:37:51.71 & --60:38:04.1 & 50.54$\pm$0.05 &  &  &  &  \\
 & MUG   4/EGN 25 & HD 196050B[C] & 20:37:51.84 & --60:38:14.8 & 49.22$\pm$0.72 & 10.77 & 175 & 544 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
20396+4215 &  & * HD 197037[A] & 20:39:32.96 & +42:14:54.8 & 33.08$\pm$0.02 &  &  &  &  \\
 & GNS  11 & HD 197037B & 20:39:32.94 & +42:14:51.2 & 32.98$\pm$0.04 & 3.694 & 182 & 122.22 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
20399+1115 &  & * HD 196885[A] & 20:39:51.87 & +11:14:58.7 & 34.00$\pm$0.03 &  &  &  &  \\
 & CVN 17 & HD 196885B & 20:39:51.90 & +11:14:59.0 & ...  & 0.700 & ... & 23 & Cha11 \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
20417--7521 &  & * $\mu^{\text{02}}$ Oct & 20:41:44.10 & --75:21:02.9 & 39.95$\pm$0.03 &  &  &  &  \\
 & DUN 232 & HD 196068 & 20:41:45.52 & --75:20:47.0 & 39.94$\pm$0.03 & 16.62 & 19 & 664 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
20452--3120 &  & * AU Mic & 20:45:09.53 & --31:20:27.2 & 9.71$\pm$0.01 &  &  &  &  \\
 & LDS 720 & AT Mic [A] & 20:41:51.13 & --32:26:06.7 & 9.92$\pm$0.01 & 4689 & 213 & 45\,547 & This work \\
 & LDS 720 & AT Mic [B] & 20:41:51.16 & --32:26:10.2 & 9.81$\pm$0.01 & 4690 & 212 & 45\,555 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
20584+1050 &  & * 18 Del & 20:58:25.93 & +10:50:21.4 & 75.18$\pm$0.37 &  &  &  &  \\
 & MUG 16 & Gaia DR3 1756741374681482624 & 20:58:25.46 & +10:49:53.0 & 75.19$\pm$0.28 & 29.23 & 194 & 2197 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
21017--3231 &  & * HD 199981[A] & 21:01:39.10 & --32:31:28.1 & 20.50$\pm$0.01 &  &  &  &  \\
 & KPP3116 & HD 199981[B] & 21:01:39.34 & --32:31:28.7 & 20.47$\pm$0.08 & 2.691 & 98 & 55.16 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * CD--59 7727A & 21:29:00.69 & --58:50:10.3 & 91.13$\pm$0.23 &  &  &  &  \\
 & Mug19 & CD--59 7727B & 21:29:00.63 & --58:50:05.1 & 91.51$\pm$0.24 & 5.165 & 355 & 471 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
21324--2058 &  & * HD 204941 & 21:32:23.51 & --20:57:26.7 & 28.67$\pm$0.02 &  &  &  &  \\
 & LDS6354 & LP 873--74 & 21:32:21.00 & --20:58:10.2 & 28.74$\pm$0.02 & 56.07 & 219 & 1607 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
21415--7723 & BLM 6 & * $\nu$ Oct [AB] & 21:41:28.54 & --77:23:24.0 & 19.41$\pm$0.25 & 0.104 & ... & 2.55 & Ram09 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
21474+6245 &  & * LSPM J2147+6245 & 21:47:24.79 & +62:45:13.9 & 40.12$\pm$0.02 &  &  &  &  \\
 & WIS 354 & LSPM J2147+6246 & 21:47:25.81 & +62:46:22.6 & 40.27$\pm$0.13 & 69.04 & 6 & 2770 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 207832 & 21:52:36.28 & --26:01:35.6 & 59.21$\pm$0.05 &  &  &  &  \\
 & Fon21/Fon21 & SIPS J2151--2636[AB] & 21:51:24.87 & --26:36:41.4 & 60.23$\pm$0.59 & 2315 & 204 & 137\,063 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
21549--7720 &  & * HD 207496[A] & 21:54:51.30 & --77:20:16.8 & ... &  &  &  &  \\
 & HDS3117 & HD 207496B & 21:54:51.85 & --77:20:17.8 & 23.64$\pm$0.01 & 2.696 & 318 & 63.74 & This work \\
 & SKF 106 & HD 207496C & 21:54:49.45 & --77:20:12.1 & 24.41$\pm$0.34 & 7.598 & 311 & 179.64 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
22034--5647 &  & * $\epsilon$ Ind [A] & 22:03:21.65 & --56:47:09.5 & 3.64$\pm$0.01 &  &  &  &  \\
 & SOZ 1/VLK 1 & $\epsilon$ Ind B[ab] & 22:04:10.60 & --56:46:58.2 & 3.69$\pm$0.01 & 402.4 & 88 & 1464 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
22121+2904 &  & * BD+28 4312 & 22:12:06.25 & +29:03:56.9 & 66.36$\pm$0.07 &  &  &  &  \\
 & KPP3377 & Gaia DR3 1894915179878032384 & 22:12:06.88 & +29:03:44.3 & 66.46$\pm$0.08 & 14.99 & 147 & 995 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * TOI--1410 & 22:19:31.98 & +42:33:37.0 & 72.58$\pm$0.07 &  &  &  &  \\
 & This work & Gaia DR3 1958584427911285120 & 22:19:40.23 & +42:33:32.1 & 72.60$\pm$0.09 & 91.33 & 93 & 6629 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
22275--7743 &  & * HD 212301[A] & 22:27:30.92 & --77:43:04.5 & 54.10$\pm$0.05 &  &  &  &  \\
 & MUG  18 & HD 212301B & 22:27:29.57 & --77:43:04.1 & 53.50$\pm$0.70 & 4.386 & 276 & 237.3 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
22310--4926 &  & * HD 213240 & 22:31:00.37 & --49:25:59.8 & 40.94$\pm$0.03 &  &  &  &  \\
 & MUG   5 & 2MASS J22310826--4926566 & 22:31:08.25 & --49:26:56.7 & 41.04$\pm$0.07 & 95.65 & 127 & 3916 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
22311+4509 &  & * HD 213519[A] & 22:31:05.72 & +45:08:42.4 & 40.96$\pm$0.03 &  &  &  &  \\
 & LEP 108 & HD 213519B & 22:31:06.51 & +45:09:44.1 & 40.90$\pm$0.02 & 62.38 & 8 & 2555 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
22359--5952 & TOI 141 & * HD 213885[AC] & 22:35:56.32 & --59:51:52.1 & 47.77$\pm$0.05 &  &  &  & \\
 & TOI 141 & Gaia DR3 6407428994689762560 & 22:35:55.96 & --59:51:52.8 & ... & 1.154 & 305 & 55.12 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
22461--4858 &  & * HD 215456 & 22:46:08.03 & --48:58:43.8 & 39.46$\pm$0.03 &  &  &  &  \\
 & FMR 175 & Gaia DR3 6514371412617961472 & 22:46:03.36 & --48:58:22.4 & 39.51$\pm$0.03 & 50.72 & 295 & 2001 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
23031--0026 &  & * HD 217786 & 23:03:08.21 & --00:25:46.7 & 54.96$\pm$0.32 &  &  &  &  \\
 & GNS  12 & Gaia DR3 2650902026099234560 & 23:03:08.23 & --00:25:49.4 & 56.90$\pm$0.65 & 2.832 & 170 & 156 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
23159--0905 &  & * $\psi^{\text{01}}$ Aqr & 23:15:53.49 & --09:05:15.8 & 45.26$\pm$0.27 &  &  &  &  \\
 & STFB 12 & BD--09 6155[B] & 23:15:51.42 & --09:04:43.2 & ... & 49.25 & 312 & 2229 & This work \\
 & BU 1220 & BD--09 6155[C] & 23:15:51.42 & --09:04:43.2 & ... & $\sim$0.4 & ... & 2229 & Mal12 \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 220842 & 23:26:36.99 & +56:53:11.5 & 64.94$\pm$0.08 &  &  &  &  \\
 & Fon21 & Gaia DR3 1997273733835247104 & 23:26:37.51 & +56:53:14.6 & 63.36$\pm$0.45 & 5.250 & 54 & 341.0 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
23313+3914 &  & * 14 And & 23:31:17.41 & +39:14:10.3 & 75.94$\pm$0.42 &  &  & &  \\
 & WIS 387 & 2MASS J23315388+3924300 & 23:31:53.89 & +39:24:30.1 & 75.06$\pm$1.02 & 750.8 & 34 & 57\,019 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
23358+0027 &  & * BD--00 4534 & 23:35:49.29 & +00:26:43.8 & 62.62$\pm$0.10 &  &  & &  \\
 & OSO 201 & Gaia DR3 2645940445519931520 & 23:35:48.82 & +00:26:39.2 & 63.05$\pm$0.44 & 8.370 & 236 & 524 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
23393+7738 & NHR 9 & * $\gamma$ Cep [AB] & 23:39:20.91 & +77:37:56.5 & 13.79$\pm$0.03 & $\sim$0.88 & ... & 20.2 & Neu07, Fon21 \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
23397--6912 &  & * HD 222259A & 23:39:39.48 & --69:11:44.7 & 44.18$\pm$0.03 &  &  &  &  \\ 
 & R   348 & HD 222259B & 23:39:39.27 & --69:11:39.5 & 44.15$\pm$0.02 & 5.366 & 348 & 237.0 & This work \\
 & This work & 2MASS J23321028--6926537 & 23:32:10.30 & --69:26:53.7 & 43.94$\pm$0.07 & 2560 & 249 & 113\,082 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
23419--0559 &  & * HD 222582 & 23:41:51.53 & --05:59:08.7 & 42.02$\pm$0.04 &  &  &  &  \\
 & LDS5112 & LP 703--44A & 23:41:45.16 & --05:58:14.7 & 42.40$\pm$0.21 & 109.3 & 300 & 4593 & This work \\
 & RAO 31 & LP 703--44B & 23:41:44.97 & --05:58:16.7 & ... & 109.6 & 299 & 4607 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * CD--40 15273 & 23:51:31.08 & --39:54:24.3 & 87.45$\pm$0.12 &  &  &  &  \\
 & Fon21 & 2MASS J23512484--3952416 & 23:51:24.84 & --39:52:41.7 & 88.07$\pm$0.19 & 125.21 & 325 & 10\,950 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
23597--3500 &  & * CD--35 16019[A] & 23:59:36.07 & --35:01:52.9 & 90.05$\pm$0.14 &  &  &  &  \\
 & B  2511 & CD--35 16019B & 23:59:36.13 & --35:01:57.3 & 90.06$\pm$0.16 & 4.512 & 171 & 406 & This work \\
 \noalign{\smallskip}
 \noalign{\hrule height 01pt}
 \vspace{-4mm}
 \end{longtable}

==> (inline-6) <==
\begin{longtable}{l@{\hspace{6mm}}l@{\hspace{7mm}}c@{\hspace{7mm}}c@{\hspace{7mm}}c@{\hspace{7mm}}c@{\hspace{5mm}}c}
\caption{Stars and brown dwarfs at $d <$ 10\,pc.}
\label{tab:sample_10pc}\\
\noalign{\smallskip}
\noalign{\hrule height 01pt}
\noalign{\smallskip}
Star or brown dwarf & GJ$^{(\text{a})}$ & $\alpha$ (J2000) & $\delta$ (J2000) & $\mu_{\alpha}\cos\delta$ & $\mu_\delta$ & $d$ \\
 &  & (hh:mm:ss.ss) & (dd:mm:ss.s) & (mas\,a$^{-\text{1}}$) & (mas\,a$^{-\text{1}}$) & (pc)  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption[]{Stars and brown dwarfs at $d <$ 10\,pc \textit{(continued).}}\\
\noalign{\hrule height 01pt}
\noalign{\smallskip} 
Star or brown dwarf & GJ$^{(\text{a})}$ & $\alpha$ (J2000) & $\delta$ (J2000) & $\mu_{\alpha}\cos\delta$ & $\mu_\delta$ & $d$ \\
 &  & (hh:mm:ss.ss) & (dd:mm:ss.s) & (mas\,a$^{-\text{1}}$) & (mas\,a$^{-\text{1}}$) & (pc)  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot 

LAWD 96 & 915 & 00:02:10.72 & --43:09:55.4 & 613.79 & --686.99 & 8.33 \\
WISE J000517.48+373720.5 & ... & 00:05:17.48 & +37:37:20.5 & 997.30 & --271.60 & 7.88 \\
HD 225213 & 1 & 00:05:24.43 & --37:21:26.5 & 5633.44 & --2334.72 & 4.35 \\
G 158--27 & 1002 & 00:06:43.20 & --07:32:17.0 & --811.57 & --1893.25 & 4.85 \\
GAT 1367 & ... & 00:11:31.82 & +59:08:39.9 & --905.72 & --1166.83 & 9.31 \\
G 158--50 [AB] & 1005 AB & 00:15:28.77 & --16:08:11.7 & 731.83 & --607.73 & 6.00 \\
HD 1326 [A] & 15 A & 00:18:22.88 & +44:01:22.6 & 2891.52 & 411.83 & 3.56 \\
HD 1326B & 15 B & 00:18:25.83 & +44:01:38.1 & 2862.80 & 336.43 & 3.56 \\
$\zeta$ Tuc & 17 & 00:20:04.26 & --64:52:29.3 & 1706.75 & 1164.96 & 8.61 \\
LP 881--64 [ABC] & 2005 & 00:24:44.18 & --27:08:25.3 & --92.74 & 695.96 & 7.73 \\
$\beta$ Hyi & 19 & 00:25:45.07 & --77:15:15.3 & 2218.98 & 326.44 & 7.48 \\
BD+66 34A [C] & 22 A & 00:32:29.51 & +67:14:09.1 & 1748.32 & --347.59 & 9.89 \\
BD+66 34B & 22 B & 00:32:29.59 & +67:14:03.8 & 1703.23 & --250.06 & 9.96 \\
2MASS J00345157+0523050 & ... & 00:34:51.58 & +05:23:05.1 & 673.60 & 178.20 & 8.42 \\
LSPM J0036+1821 & ... & 00:36:16.11 & +18:21:10.3 & 901.58 & 124.35 & 8.74 \\
EGGR 246 & 2012 & 00:41:26.03 & --22:21:02.3 & --463.21 & --381.78 & 9.10 \\
HD 4628 & 33 & 00:48:22.98 & +05:16:50.2 & 755.89 & --1141.72 & 7.44 \\
$\eta$ Cas [A] & 34 A & 00:49:06.29 & +57:48:54.6 & 1078.61 & --551.13 & 5.92 \\
$\eta$ Cas B & 34 B & 00:49:05.19 & +57:49:04.2 & 1144.69 & --469.67 & 5.93 \\
Wolf 28 & 35 & 00:49:09.90 & +05:23:19.0 & 1231.40 & --2711.88 & 4.31 \\
WISE J004945.61+215120.0 & ... & 00:49:46.09 & +21:51:20.4 & --479.40 & --54.00 & 7.12 \\
CFBDS J005910--011401 & ... & 00:59:10.46 & --01:14:00.5 & 884.70 & 44.04 & 9.69 \\
Ross 318 & 48 & 01:02:32.24 & +71:40:47.3 & 1746.70 & --381.76 & 8.23 \\
BD+61 195 & 49 & 01:02:38.87 & +62:20:42.2 & 731.09 & 90.53 & 9.86 \\
Wolf 47 & 51 & 01:03:19.84 & +62:21:55.8 & 730.40 & 85.97 & 9.86 \\
G 268--110 & 1028 & 01:04:53.80 & --18:07:28.6 & 1292.19 & 488.10 & 9.78 \\
$\mu$ Cas [AB] & 53 AB & 01:08:16.30 & +54:55:12.6 & 3468.25 & --1564.84 & 7.68 \\
CD--68 47 [AB] & 54 & 01:10:23.98 & --67:26:32.6 & 393.81 & 584.03 & 7.88 \\
YZ Cet & 54.1 & 01:12:30.64 & --16:59:56.4 & 1205.07 & 637.55 & 3.72 \\
SIMP J013656.5+093347.3 & ... & 01:36:56.56 & +09:33:47.3 & 1238.24 & --16.16 & 6.12 \\
G 272--61A (BL Cet) & 65 A & 01:39:01.38 & --17:57:02.6 & 3385.32 & 544.39 & 2.72 \\
G 272--61B (UV Cet) & 65 B & 01:39:01.64 & --17:57:01.0 & 3178.69 & 584.06 & 2.67 \\
LP 991--84 & ... & 01:39:21.73 & --39:36:09.0 & 143.63 & --228.78 & 8.73 \\
p Eri A & 66 B & 01:39:47.81 & --56:11:35.9 & 262.61 & 14.96 & 8.19 \\
p Eri B & 66 A & 01:39:47.56 & --56:11:47.2 & 309.23 & 10.82 & 8.20 \\
107 Psc & 68 & 01:42:29.76 & +20:16:06.6 & --300.74 & --673.54 & 7.64 \\
L 88--59 & 3112 & 01:43:00.98 & --67:18:30.4 & --329.26 & --1018.51 & 9.72 \\
$\tau$ Cet & 71 & 01:44:04.08 & --15:56:14.9 & --1721.73 & 854.96 & 3.65 \\
TZ Ari & 83.1 & 02:00:12.96 & +13:03:07.0 & 1096.46 & --1771.53 & 4.47 \\
L 173--19 & ... & 02:00:38.29 & --55:58:04.6 & 113.39 & --69.56 & 8.22 \\
LP 469--67 & 3128 & 02:02:16.24 & +10:20:13.9 & --673.64 & --280.59 & 9.24 \\
BD--18 359 [AB] & 84 & 02:05:04.88 & --17:36:52.7 & 1275.22 & --169.70 & 9.32 \\
CD--30 731 & 3135 & 02:05:48.55 & --30:10:35.9 & --525.19 & 103.98 & 9.38 \\
LP 469--206 & 3146 & 02:16:29.85 & +13:35:12.8 & 504.22 & --433.14 & 9.10 \\
G 36--24 & 102 & 02:33:37.18 & +24:55:37.7 & 48.39 & --675.79 & 9.99 \\
HD 16160 [A] & 105 A & 02:36:04.90 & +06:53:12.4 & 1778.59 & 1477.31 & 7.23 \\
BX Cet & 105 B & 02:36:15.27 & +06:52:17.9 & 1801.67 & 1450.49 & 7.22 \\
HD 16160B & 105 C & 02:36:04.66 & +06:53:14.8 & 1778.59 & 1477.31 & 7.23 \\
WISE J023842.60--133208.2 & ... & 02:38:42.79 & --13:32:00.8 & --62.00 & --768.50 & 7.23 \\
VX Ari & 109 & 02:44:15.51 & +25:31:24.1 & 864.53 & --363.20 & 7.68 \\
Teegarden's Star & ... & 02:53:00.89 & +16:52:52.6 & 3429.08 & --3805.54 & 3.83 \\
2MASS J02540788+0223563 & ... & 02:54:07.89 & +02:23:56.3 & 2578.00 & 309.00 & 6.84 \\
DENIS J025503.3--470049 & ... & 02:55:03.69 & --47:00:51.4 & 1012.44 & --554.03 & 4.87 \\
2MASS J02572581--3105523 & ... & 02:57:25.84 & --31:05:52.2 & 623.39 & 346.38 & 9.74 \\
BD--17 588A & 3193 A & 03:01:51.39 & --16:35:36.0 & --369.97 & --267.93 & 6.86 \\
BD--17 588BC & 3192 B & 03:01:51.04 & --16:35:31.0 & --369.97 & --267.93 & 6.86 \\
CD Cet & 1057 & 03:13:22.92 & +04:46:29.3 & 1741.87 & 86.49 & 8.60 \\
WISEP J031325.96+780744.2 & ... & 03:13:25.94 & +78:07:44.3 & 73.90 & 53.80 & 7.37 \\
$\kappa^{\text{01}}$ Cet & 137 & 03:19:21.70 & +03:22:12.7 & 269.30 & 93.96 & 9.28 \\
e Eri & 139 & 03:19:55.65 & --43:04:11.2 & 3035.02 & 726.96 & 6.04 \\
$\epsilon$ Eri & 144 & 03:32:55.84 & --09:27:29.7 & --974.76 & 20.88 & 3.22 \\
LEHPM 3396 & ... & 03:34:12.22 & --49:53:32.0 & 2360.59 & 483.13 & 8.88 \\
L 372--58 & 1061 & 03:35:59.70 & --44:30:45.7 & 745.65 & --373.32 & 3.67 \\
WISE J033605.05--014350.4 & ... & 03:36:05.05 & --01:43:50.5 & --251.50 & --1216.10 & 10.02 \\
LP 944--20 & ... & 03:39:35.25 & --35:25:43.6 & 309.00 & 269.06 & 6.43 \\
2MASS J03400942--6724051 & ... & 03:40:09.35 & --67:24:04.4 & --331.04 & 499.65 & 9.36 \\
$\delta$ Eri & 150 & 03:43:14.90 & --09:45:48.2 & -93.63 & 744.36 & 9.09 \\
2MASS J03480772--6022270 & ... & 03:48:07.72 & --60:22:27.1 & --279.70 & --768.50 & 8.33 \\
WISE J035000.32--565830.2 & ... & 03:50:00.33 & --56:58:30.2 & --208.70 & --575.40 & 5.67 \\
G 160--28 & 1065 & 03:50:44.29 & --06:05:41.6 & --445.62 & --1371.20 & 9.93 \\
Wolf 227 [AB] & 3253 & 03:52:41.75 & +17:01:04.2 & 433.18 & --645.37 & 9.66 \\
2MASS J03552337+1133437 & ... & 03:55:23.37 & +11:33:43.8 & 223.18 & --631.30 & 9.16 \\
WISE J040235.40--265144.5 & ... & 04:02:34.81 & --26:51:38.0 & 767.00 & --532.90 & 8.59 \\
WISE J041022.71+150248.4 & ... & 04:10:22.71 & +15:02:48.5 & 960.30 & --2219.40 & 6.61 \\
L 230--188 & 1068 & 04:10:28.12 & --53:36:08.1 & --825.18 & --2415.58 & 7.11 \\
$o^{\text{02}}$ Eri [A] & 166 A & 04:15:16.32 & --07:39:10.3 & --2240.08 & --3421.81 & 5.01 \\
$o^{\text{02}}$ Eri B & 166 B & 04:15:21.80 & --07:39:29.2 & --2236.17 & --3338.96 & 5.01 \\
$o^{\text{02}}$ Eri C & 166 C & 04:15:21.54 & --07:39:20.7 & --2247.18 & --3409.82 & 5.01 \\
2MASSI J0415195--093506 & ... & 04:15:19.54 & --09:35:06.7 & 2214.30 & 535.90 & 5.71 \\
G 175--34 & 169.1 A & 04:31:11.51 & +58:58:37.5 & 1300.36 & --2046.11 & 5.52 \\
EGGR 180 & 169.1 B & 04:31:12.57 & +58:58:41.3 & 1334.78 & --1947.64 & 5.52 \\
HD 232979 & 172 & 04:37:40.93 & +52:53:37.0 & 304.13 & --475.15 & 9.91 \\
EGGR 41 & 3306 & 04:37:47.41 & --08:49:10.6 & 238.38 & --1552.41 & 9.40 \\
LP 655--48 & ... & 04:40:23.27 & --05:30:08.1 & 334.53 & 127.91 & 9.75 \\
HD 285968 & 176 & 04:42:55.78 & +18:57:29.4 & 656.65 & --1116.59 & 9.49 \\
$\pi^{\text{03}}$ Ori & 178 & 04:49:50.41 & +06:57:40.6 & 463.95 & 11.94 & 8.02 \\
WISE J045853.89+643452.5 [AB] & ... & 04:58:53.89 & +64:34:52.6 & 210.40 & 289.60 & 9.37 \\
HD 32147 & 183 & 05:00:49.00 & --05:45:13.2 & 549.31 & --1108.25 & 8.84 \\
LP 656--38 & 3323 & 05:01:57.43 & --06:56:46.4 & --551.75 & --533.65 & 5.37 \\
HD 32450 A & 185 A & 05:02:28.47 & --21:15:24.1 & --166.88 & --269.18 & 8.36 \\
HD 32450 B & 185 B & 05:02:28.39 & --21:15:23.7 & --111.66 & --235.83 & 8.42 \\
WISEU J050305.68--564834.0 & ... & 05:03:05.69 & --56:48:34.0 & 759.20 & 288.20 & 10.17 \\
LP 776--46 & 3325 & 05:03:20.08 & --17:22:24.7 & --228.29 & --444.69 & 9.24 \\
L 737--9 [AB] & 190 & 05:08:35.04 & --18:10:19.4 & 503.59 & --1399.63 & 9.23 \\
HD 33793 & 191 & 05:11:40.59 & --45:01:06.4 & 6491.22 & --5708.61 & 3.93 \\
2MASS J05212615+1025328 & ... & 05:21:26.16 & +10:25:32.9 & 223.70 & --438.30 & 6.66 \\
UGPS J052127.27+364048.6 & ... & 05:21:26.94 & +36:41:00.4 & 513.00 & --1507.00 & 8.18 \\
G 100--28 [AB] & 1083 A & 05:40:25.82 & +24:48:02.0 & 107.00 & --376.00 & 10.25 \\
Ross 47 & 213 & 05:42:09.27 & +12:29:21.6 & 1997.34 & --1569.35 & 5.79 \\
$\gamma$ Lep & 216 A & 05:44:27.79 & --22:26:54.2 & --291.76 & --368.52 & 8.91 \\
AK Lep & 216 B & 05:44:26.54 & --22:25:18.6 & --304.91 & --352.61 & 8.89 \\
HD 36395 & 205 & 05:31:27.40 & --03:40:38.0 & 761.63 & --2092.21 & 5.70 \\
EGGR 45 & 9193 & 05:55:09.53 & --04:10:07.1 & 535.25 & --2317.01 & 6.44 \\
$\chi^{\text{01}}$ Ori [A] & 222 & 05:54:22.98 & +20:16:34.2 & --179.01 & --90.73 & 8.70 \\
$\chi^{\text{01}}$ Ori [B] & ... & 05:54:22.96 & +20:16:34.5 & --179.01 & --90.73 & 8.70 \\
EGGR 290 & 1087 & 05:56:25.46 & +05:21:48.4 & --444.68 & --925.14 & 8.12 \\
G 99--49 & 3379 & 06:00:03.50 & +02:42:23.6 & 309.15 & --40.37 & 5.21 \\
G 192--13 & 3378 & 06:01:11.05 & +59:35:49.9 & --104.94 & --928.63 & 7.73 \\
G 192--15 & 3380 & 06:02:29.19 & +49:51:56.2 & 67.38 & --849.99 & 9.53 \\
AP Col & ... & 06:04:52.15 & --34:33:35.8 & 25.79 & 343.02 & 8.67 \\
2MASS J06073908+2429574 & ... & 06:07:39.02 & +24:29:56.8 & --472.87 & --318.46 & 7.24 \\
G 222--11 & 226 & 06:10:19.85 & +82:06:24.3 & 50.26 & --1336.25 & 9.46 \\
HD 42581 [A] & 229 A & 06:10:34.61 & --21:51:52.7 & --135.69 & --719.18 & 5.76 \\
HD 42581B & 229 B & 06:10:34.80 & --21:52:00.0 & --137.00 & --714.10 & 5.77 \\
%2MASS J06174191+1945135[AB] & ... & 06:17:41.92 & +19:45:13.6 & --103.80 & --59.80 & 7.52 \\
Ross 64 & 232 & 06:24:41.28 & +23:25:58.9 & 550.92 & --508.33 & 8.49 \\
Ross 614 [A] & 234 A & 06:29:23.39 & --02:48:48.8 & 750.14 & --802.95 & 4.12 \\
Ross 614B & 234 B & 06:29:23.52 & --02:48:51.1 & 750.14 & --802.95 & 4.12 \\
SCR J0630--7643A & ... & 06:30:46.47 & --76:43:09.6 & --36.21 & 524.25 & 8.88 \\
SCR J0630--7643B & ... & 06:30:46.74 & --76:43:08.0 & --14.37 & 447.20 & 8.88 \\
L 32--9 & ... & 06:33:43.28 & --75:37:48.0 & --297.95 & 280.59 & 8.84 \\
L 32--8 & ... & 06:33:46.77 & --75:37:29.9 & --328.76 & 263.12 & 8.84 \\
HD 260655 & 239 & 06:37:10.80 & +17:33:53.3 & --764.41 & 337.88 & 10.00 \\
$\alpha$ CMa [A] (Sirius [A]) & 244 A & 06:45:08.92 & --16:42:58.0 & --546.01 & --1223.07 & 2.64 \\
$\alpha$ CMa B (Sirius B) & 244 B & 06:45:09.30 & --16:43:00.7 & --461.57 & --914.52 & 2.67 \\
WISE J064723.23--623235.5 & ... & 06:47:23.24 & --62:32:35.5 & 2.20 & 393.90 & 10.05 \\
HD 50281 [A] & 250 A & 06:52:18.05 & --05:10:25.4 & --543.69 & --3.52 & 8.74 \\
HD 50281B & 250 B & 06:52:18.04 & --05:11:24.0 & --576.33 & --13.04 & 8.75 \\
2MASS J06523073+4710348 & ... & 06:52:30.72 & +47:10:34.9 & --117.68 & 132.35 & 9.11 \\
HD 265866 & 251 & 06:54:48.96 & +33:16:05.4 & -726.67 & --398.10 & 5.58 \\
CD--44 3045A & 257 A & 06:57:46.63 & --44:17:28.2 & --1118.07 & --48.93 & 8.03 \\
CD--44 3045B & 257 B & 06:57:46.50 & --44:17:27.9 & --1172.19 & --125.37 & 8.04 \\
G 109--35 & 1093 & 06:59:28.82 & +19:20:55.9 & 909.12 & --894.55 & 7.75 \\
G 193--27 [AB] & 3421 & 07:03:55.73 & +52:42:06.6 & 675.77 & --921.88 & 9.02 \\
QY Aur [AB] & 268 AB & 07:10:01.83 & +38:31:46.1 & --439.42 & --944.79 & 6.05 \\
WISE J071322.55--291751.9 & ... & 07:13:22.56 & --29:17:52.0 & 354.10 & --410.30 & 9.15 \\
Scholz's Star [AB] & ... & 07:20:03.21 & --08:46:51.9 & --46.00 & --116.50 & 6.80 \\
WISE J072227.27--054029.9 & ... & 07:22:27.51 & --05:40:31.2 & --903.74 & 351.81 & 4.12 \\
2MASSI J0727182+171001 & ... & 07:27:18.25 & +17:10:01.2 & 1046.00 & --767.00 & 8.89 \\
BD+05 1668 & 273 & 07:27:24.50 & +05:13:32.8 & 571.23 & --3691.49 & 3.79 \\
2MASS J07290002--3954043 & ... & 07:29:00.02 & --39:54:04.4 & --566.60 & 1643.40 & 7.92 \\
G 89--32 [AB] & 3454 & 07:36:25.37 & +07:04:38.2 & 241.70 & --298.30 & 8.58 \\
$\alpha$ CMi [A] (Procyon [A]) & 280 A & 07:39:18.12 & +05:13:30.0 & --714.59 & --1036.80 & 3.51 \\
$\alpha$ CMi B (Procyon B) & 280 B & 07:39:17.88 & +05:13:26.8 & --709.00 & --1024.00 & 3.51 \\
SCR J0740--4257 & ... & 07:40:11.81 & --42:57:40.3 & --483.46 & 504.77 & 7.98 \\
LAWD 25 & 283 A & 07:40:20.79 & --17:24:49.2 & 1138.69 & --542.56 & 9.15 \\
LP 783--2 & 283 B & 07:40:19.37 & --17:24:45.9 & 1152.24 & --536.41 & 9.15 \\
YZ CMi & 285 & 07:44:40.17 & +03:33:08.9 & -347.78 & --445.70 & 5.99 \\
WISEP J075108.79--763449.6 & ... & 07:51:08.81 & --76:34:49.6 & --104.80 & --189.70 & 10.21 \\
G 112--50 & 1103 & 07:51:54.67 & --00:00:12.3 & 263.54 & --756.86 & 9.27 \\
LAWD 26 & 293 & 07:53:08.14 & --67:47:31.4 & 1467.12 & --1489.72 & 8.17 \\
G 111--47 & 1105 & 07:58:12.70 & +41:18:13.3 & 216.87 & --687.61 & 8.85 \\
WISE J081117.81--805141.3 & ... & 08:11:17.82 & --80:51:41.4 & 288.90 & --50.90 & 10.15 \\
Ross 619 & 299 & 08:11:57.57 & +08:46:23.0 & 1069.81 & --5094.22 & 6.77 \\
L 674--15 & 300 & 08:12:40.89 & --21:33:07.0 & 13.46 & --693.99 & 8.12 \\
UPM J0815--2344 & ... & 08:15:11.20 & --23:44:15.6 & 111.98 & 64.30 & 9.90 \\
G 113--20 & 2066 & 08:16:07.98 & +01:18:09.3 & --376.20 & 60.54 & 8.94 \\
2MASS J08173001--6155158 & ... & 08:17:30.00 & --61:55:15.7 & --156.45 & 1099.37 & 5.21 \\
WISEA J082507.37+280548.2 & ... & 08:25:07.36 & +28:05:48.6 & --66.70 & --235.80 & 6.55 \\
G 51--15 & 1111 & 08:29:49.35 & +26:46:33.6 & -1113.69 & --612.19 & 3.58 \\
WISEA J083011.95+283716.0 & ... & 08:30:11.97 & +28:37:16.7 & --233.30 & --2040.80 & 11.04 \\
2MASS J08354256--0819237 & ... & 08:35:42.53 & --08:19:23.4 & --534.81 & 301.65 & 7.23 \\
G 234--45 & 3512 & 08:41:20.13 & +59:29:50.4 & --260.28 & --1279.56 & 9.50 \\
CD--32 5613 & 318 & 08:41:32.43 & --32:56:32.9 & --1061.16 & 1345.90 & 8.52 \\
LP 666--9 & 3517 & 08:53:36.16 & --03:29:32.2 & --516.61 & --199.65 & 8.66 \\
WISEA J085510.74--071442.5 & ... & 08:55:10.83 & --07:14:42.5 & --8123.70 & 673.20 & 2.28 \\
G 9--38A & 1116 A & 08:58:15.07 & +19:45:48.3 & --767.06 & --100.18 & 5.15 \\
G 9--38B & 1116 B & 08:58:15.15 & +19:45:45.8 & --937.13 & --34.56 & 5.10 \\
G 41--14A [C] & 3522 A & 08:58:56.73 & +08:28:20.8 & 371.20 & --323.40 & 6.77 \\
G 41--14B & ... & 08:58:56.76 & +08:28:20.9 & 371.20 & --323.40 & 6.77 \\
LP 368--128 & ... & 09:00:23.55 & +21:50:04.9 & --514.94 & --592.25 & 6.36 \\
HD 79210 & 338 A & 09:14:22.77 & +52:41:11.8 & --1545.79 & --569.05 & 6.33 \\
HD 79211 & 338 B & 09:14:24.68 & +52:41:10.9 & --1573.04 & --659.91 & 6.33 \\
G 161--7 [AB] & ... & 09:15:35.96 & --10:35:50.2 & --395.00 & --193.00 & 9.68 \\
L 35--12 & 1123 & 09:17:05.32 & --77:49:23.4 & 636.19 & --806.53 & 9.52 \\
G 48--20 & 1125 & 09:30:44.59 & +00:19:21.6 & --569.02 & --549.39 & 9.91 \\
Ross 440A & 352 & 09:31:20.22 & --13:29:18.9 & 692.52 & 104.68 & 10.01 \\
Ross 440B & ... & 09:31:20.26 & --13:29:18.9 & 692.52 & 104.68 & 10.01 \\
L 678--39 & 357 & 09:36:01.64 & --21:39:38.9 & 138.72 & --990.34 & 9.44 \\
2MASSI J0937347+293142 & ... & 09:37:34.88 & +29:31:41.0 & 973.00 & --1298.00 & 6.14 \\
2MASS J09393548--2448279 & ... & 09:39:35.49 & --24:48:27.9 & 558.10 & --1030.50 & 5.34 \\
CD--40 5404A & 358 & 09:39:46.34 & --41:04:03.1 & --527.15 & 357.04 & 9.61 \\
L 100--115 & 1128 & 09:42:46.34 & --68:53:06.0 & --75.83 & 1128.85 & 6.50 \\
WISE J094305.98+360723.5 & ... & 09:43:05.99 & +36:07:23.6 & 669.50 & --501.20 & 10.30 \\
CD--45 5378 & 367 & 09:44:29.84 & --45:46:35.4 & --462.62 & --582.67 & 9.42 \\
G 42--24 & 3571 & 09:53:55.17 & +20:56:46.8 & --345.97 & 393.25 & 9.55 \\
HD 88230 & 380 & 10:11:22.14 & +49:27:15.3 & --1363.29 & --505.77 & 4.87 \\
AN Sex & 382 & 10:12:17.67 & --03:44:44.4 & --152.76 & --243.69 & 7.71 \\
AD Leo & 388 & 10:19:36.28 & +19:52:12.0 & --498.62 & --43.43 & 4.97 \\
BD+01 2447 & 393 & 10:28:55.55 & +00:50:27.6 & --602.99 & --731.88 & 7.04 \\
L 143--23 & 3618 & 10:44:21.23 & +61:12:35.3 & --346.21 & 1611.10 & 4.83 \\
DENIS J104814.6--395606 & ... & 10:48:14.57 & --39:56:06.8 & --1179.31 & --988.12 & 4.05 \\
LP 731--58 & 3622 & 10:48:12.61 & --11:20:09.6 & 579.02 & --1530.08 & 4.56 \\
Luhman 16 [AB] & ... & 10:49:14.02 & --53:19:05.0 & --2759.50 & 356.86 & 1.99 \\
G 119--36 [AB] & 1138 & 10:49:45.63 & +35:32:51.1 & --700.86 & --1048.67 & 9.73 \\
Wolf 358 & 402 & 10:50:52.03 & +06:48:29.3 & --856.29 & --818.58 & 6.97 \\
CWISE J105512.11+544328.3 & ... & 10:55:12.12 & +54:43:28.3 & --1518.70 & --222.70 & 6.90 \\
Wolf 359 & 406 & 10:56:28.92 & +07:00:53.0 & --3866.34 & --2699.21 & 2.41 \\
Ross 104 & 408 & 11:00:04.26 & +22:49:58.6 & --426.96 & --282.30 & 6.75 \\
HD 95735 & 411 & 11:03:20.19 & +35:58:11.6 & --580.06 & --4776.59 & 2.55 \\
BD+44 2051 [A] & 412 A & 11:05:28.58 & +43:31:36.4 & --4406.47 & 938.53 & 4.90 \\
BD+44 2051B & 412 B & 11:05:30.89 & +43:31:17.9 & --4339.85 & 960.70 & 4.91 \\
WISE J111239.24--385700.7 & ... & 11:12:39.24 & --38:57:00.8 & 671.50 & 674.00 & 9.75 \\
2MASS J11145133--2618235 & ... & 11:14:51.34 & --26:18:23.6 & --3021.50 & --389.50 & 5.58 \\
$\xi$ UMa A[ab] & 423 A & 11:18:10.39 & +31:31:36.9 & --339.40 & --607.89 & 8.73 \\
$\xi$ UMa B[a]b & 423 BD & 11:18:10.41 & +31:31:35.1 & --339.40 & --607.89 & 8.73 \\
$\xi$ UMa C & 423 E & 11:18:38.70 & +31:25:37.9 & --339.40 & --607.89 & 8.73 \\
SZ UMa & 424 & 11:20:04.83 & +65:50:47.3 & -2946.72 & 181.95 & 9.07 \\
20 Crt [A] & 432 A & 11:34:29.49 & --32:49:52.8 & --670.23 & 822.40 & 9.56 \\
20 Crt B & 432 B & 11:34:30.48 & --32:50:02.4 & --701.80 & 828.93 & 9.56 \\
CD--31 9113 & 433 & 11:35:26.95 & --32:32:23.9 & --71.06 & -850.59 & 9.08 \\
SCR J1138--7721 & ... & 11:38:16.77 & --77:21:48.6 & --2063.83 & 616.59 & 8.38 \\
61 UMa & 434 & 11:41:03.02 & +34:12:05.9 & -12.52 & --381.20 & 9.58 \\
SIPS J1141--3624 & ... & 11:41:21.52 & --36:24:34.6 & 485.09 & 311.80 & 8.69 \\
WISE J114156.71--332635.8 & ... & 11:41:56.72 & --33:26:35.9 & --910.90 & --76.40 & 9.62 \\
Ross 905 & 436 & 11:42:11.09 & +26:42:23.7 & 895.09 & --813.55 & 9.78 \\
LAWD 37 & 440 & 11:45:42.92 & --64:50:29.5 & 2661.64 & --344.93 & 4.64 \\
HD 102365 [A] & 442 A & 11:46:31.07 & --40:30:01.3 & --1530.97 & 403.29 & 9.32 \\
HD 102365B & 442 B & 11:46:32.69 & --40:29:47.6 & --1534.68 & 381.40 & 9.31 \\
Ross 128 & 447 & 11:47:44.40 & +00:48:16.4 & 607.30 & --1223.03 & 3.37 \\
G 254--29 & 445 & 11:47:41.39 & +78:41:28.2 & 748.42 & 480.80 & 5.25 \\
WISE J115013.85+630241.5 & ... & 11:50:13.86 & +63:02:41.6 & 407.20 & --540.40 & 8.24 \\
G 122--49 & 1151 & 11:50:57.72 & +48:22:38.6 & --1545.07 & --962.72 & 8.04 \\
BD+36 2219 & 450 & 11:51:07.34 & +35:16:19.2 & --273.16 & 253.40 & 8.77 \\
HD 103095 & 451 & 11:52:58.77 & +37:43:07.3 & 4002.65 & --5817.80 & 9.17 \\
1RXS J115928.5--524717 & ... & 11:59:27.36 & --52:47:18.9 & --1068.44 & --129.30 & 9.46 \\
G 13--22 & 1154 & 12:14:16.55 & +00:37:26.4 & --951.34 & --284.05 & 8.09 \\
WISE J121756.90+162640.8 [AB] & ... & 12:17:56.91 & +16:26:40.8 & 754.90 & --1249.80 & 9.31 \\
GL Vir & 1156 & 12:18:59.40 & +11:07:33.8 & --1269.77 & 203.44 & 6.46 \\
Ross 695 & 465 & 12:24:52.50 & --18:14:32.3 & 1095.59 & --2309.02 & 8.88 \\
Wolf 424A & 473 A & 12:33:17.42 & +09:01:16.0 & --1795.66 & 217.79 & 4.33 \\
Wolf 424B & 473 B & 12:33:17.37 & +09:01:15.3 & --1710.47 & 203.10 & 4.47 \\
$\beta$ CVn & 475 & 12:33:44.54 & +41:21:26.9 & --704.70 & 292.15 & 8.47 \\
2MASS J12373919+6526148 & ... & 12:37:39.20 & +65:26:14.8 & --1002.00 & --525.00 & 10.41 \\
CD--51 6859 & 479 & 12:37:52.22 & --52:00:05.3 & --1034.71 & 29.79 & 9.49 \\
L 471--42 & 3737 & 12:38:49.10 & --38:22:53.7 & --665.16 & --1312.64 & 6.66 \\
L 399--68 & 480.1 & 12:40:46.29 & --43:33:59.0 & --782.09 & 689.56 & 8.05 \\
Wolf 437 & 486 & 12:47:56.62 & +09:45:05.0 & --1008.27 & --460.03 & 8.08 \\
SIPS J1259--4336 & ... & 12:59:04.77 & --43:36:24.4 & 1102.92 & --264.54 & 7.73 \\
Wolf 461 & 493.1 & 13:00:33.52 & +05:41:08.0 & --940.63 & 227.75 & 8.54 \\
$\beta$ Com & 502 & 13:11:52.39 & +27:52:41.5 & --800.72 & 882.30 & 9.20 \\
61 Vir & 506 & 13:18:24.31 & --18:18:40.3 & --1070.20 & --1063.85 & 8.53 \\
HD 115953A[ab] & 508 A & 13:19:45.58 & +47:46:41.1 & 226.46 & --23.81 & 9.09 \\
HD 115953B & 508 B & 13:19:45.51 & +47:46:40.9 & 226.46 & --23.81 & 9.09 \\
2MASS J13243553+6358281 & ... & 13:24:35.54 & +63:58:28.2 & --364.40 & --72.40 & 10.03 \\
BD+11 2576 & 514 & 13:29:59.79 & +10:22:37.8 & 1127.34 & --1073.89 & 7.63 \\
ULAS J133553.45+113005.2 & ... & 13:35:53.45 & +11:30:05.1 & --183.38 & --214.17 & 10.01 \\
Wolf 489 & 518 & 13:36:31.85 & +03:40:45.9 & --3735.84 & --1113.58 & 8.35 \\
Ross 1015 & 3801 & 13:42:43.27 & +33:17:24.3 & --111.80 & --712.41 & 9.19 \\
HD 119850 & 526 & 13:45:43.78 & +14:53:29.5 & 1776.01 & --1455.16 & 5.43 \\
Ross 837 & 3817 & 13:58:13.92 & +12:34:43.9 & --329.60 & 720.34 & 9.36 \\
L 403--34 & ... & 14:03:51.55 & --42:41:53.0 & --379.28 & --290.51 & 9.94 \\
WISE J140518.39+553421.3 & ... & 14:05:18.39 & +55:34:21.4 & --2334.80 & 226.80 & 6.32 \\
2MASS J14053729+8350248 & ... & 14:05:37.23 & +83:50:24.8 & --623.67 & 561.31 & 9.67 \\
WT 460 [AB] & ... & 14:11:59.90 & --41:32:21.9 & --704.22 & --67.65 & 9.11 \\
ULAS J141623.94+134836.3 & ... & 14:16:23.94 & +13:48:36.3 & 86.67 & 127.95 & 9.12 \\
2MASS J14162408+1348263 & ... & 14:16:24.07 & +13:48:26.2 & 86.67 & 127.95 & 9.28 \\
LP 98--79 & 3855 & 14:30:37.79 & +59:43:24.9 & --808.20 & 157.40 & 9.97 \\
BD--11 3759 & 555 & 14:34:16.81 & --12:31:10.4 & --355.14 & 593.04 & 6.25 \\
$\alpha$ Cen A & 559 A & 14:39:36.50 & --60:50:02.3 & --3679.25 & 473.67 & 1.35 \\
$\alpha$ Cen B & 559 B & 14:39:35.06 & --60:50:15.1 & --3614.39 & 802.98 & 1.35 \\
Proxima Centauri & 551 & 14:29:42.95 & --62:40:46.2 & --3781.74 & 769.47 & 1.30 \\
CWISE J144606.58--231719.0 & ... & 14:46:06.58 & --23:17:19.1 & --796.10 & --913.00 & 10.46 \\
$\xi$ Boo A & 566 A & 14:51:23.39 & +19:06:01.6 & 127.47 & --40.57 & 6.75 \\
$\xi$ Boo B & 566 B & 14:51:23.04 & +19:06:06.9 & 133.38 & --182.06 & 6.75 \\
BD+16 2708 [A] & 569 A & 14:54:29.24 & +16:06:03.8 & 279.12 & --117.91 & 9.95 \\
BD+16 2708B[ab] & 569 B & 14:54:29.77 & +16:06:05.6 & 279.12 & --117.91 & 9.95 \\
LP 914--54 & 3877 & 14:56:38.26 & --28:09:48.6 & --490.29 & --843.48 & 7.05 \\
HD 131977 & 570 A & 14:57:28.00 & --21:24:55.7 & 1031.47 & --1723.62 & 5.89 \\
HD 131976 [AB] & 570 BC & 14:57:27.67 & --21:25:07.1 & 961.78 & --1677.83 & 5.93 \\
GJ 570 D & 570 D & 14:57:14.96 & --21:21:47.8 & 1038.08 & --1677.69 & 5.91 \\
Gaia DR3 6305165514134625024 & ... & 14:59:54.39 & --18:32:15.8 & 8.94 & --9.87 & 5.75 \\
2MASS J15031961+2525196 & ... & 15:03:19.61 & +25:25:19.8 & 87.41 & 557.78 & 6.42 \\
2MASS J15065257+7027247 & ... & 15:06:52.44 & +70:27:25.2 & --1194.18 & 1042.19 & 5.16 \\
2MASSW J1507476--162738 & ... & 15:07:47.68 & --16:27:40.1 & --151.79 & --896.01 & 7.41 \\
2MASSW J1515008+484742 & ... & 15:15:00.85 & +48:47:41.3 & --938.04 & 1464.63 & 9.81 \\
BD--07 4003 & 581 & 15:19:26.83 & --07:43:20.2 & --1221.28 & --97.23 & 6.30 \\
LP 502--56 & ... & 15:30:30.33 & +09:26:01.4 & --178.85 & 183.90 & 8.62 \\
CD--40 9712 & 588 & 15:32:12.93 & --41:16:32.1 & --1176.45 & --1030.97 & 5.92 \\
UCAC4 195--119117 & ... & 15:40:43.54 & --51:01:36.0 & 1949.46 & --324.79 & 5.33 \\
WISE J154151.65--225024.9 & ... & 15:41:51.66 & --22:50:25.0 & --902.80 & --91.40 & 5.99 \\
L 768--119 [AB] & 595 & 15:42:06.54 & --19:28:18.3 & --2009.75 & --1037.93 & 9.69 \\
SCR J1546--5534 [AB] & ... & 15:46:41.21 & --55:34:51.5 & --254.53 & --251.34 & 8.40 \\
WISE J161441.46+173935.5 & ... & 16:14:41.47 & +17:39:35.5 & 550.60 & --477.10 & 10.18 \\
CD--37 10765 [A] & 618 A & 16:20:03.51 & --37:31:44.4 & --748.04 & 988.10 & 8.51 \\
CD--37 10765B & 618 B & 16:20:03.16 & --37:31:48.3 & --681.28 & 1049.95 & 8.50 \\
G 202--45 [AB] & 623 & 16:24:11.16 & +48:21:03.1 & 1151.23 & --499.08 & 7.84 \\
G 202--48 & 625 & 16:25:24.62 & +54:18:14.8 & 432.23 & --171.65 & 6.48 \\
BD--12 4523 & 628 & 16:30:18.06 & --12:39:45.3 & --94.21 & --1183.92 & 4.31 \\
12 Oph & 631 & 16:36:21.45 & --02:19:28.5 & 456.06 & --309.22 & 9.89 \\
G 19--7 & 1207 & 16:57:05.74 & --04:20:56.3 & 481.63 & --376.22 & 8.70 \\
WISE J163940.83--684738.6 & ... & 16:39:40.84 & --68:47:38.6 & 578.10 & --3107.50 & 4.55 \\
HD 151288 & 638 & 16:45:06.35 & +33:30:33.2 & -39.94 & 382.22 & 9.85 \\
HD 152751 [ABC] & 644 AB & 16:55:27.89 & --08:20:25.2 & --813.04 & --870.61 & 6.49 \\
Wolf 629 & 643 & 16:55:25.22 & --08:19:21.3 & --817.58 & --898.59 & 6.50 \\
vB 8 & 644 C & 16:55:35.26 & --08:23:40.8 & --813.04 & --870.61 & 6.49 \\
G 203--42 & 3988 & 17:03:23.88 & +51:24:22.9 & 124.41 & 610.15 & 9.91 \\
G 203--47 [AB] & 3991 & 17:09:31.54 & +43:40:52.8 & 332.03 & --274.50 & 7.60 \\
HD 155876A & 661 A & 17:12:08.21 & +45:39:32.6 & 348.59 & --1624.84 & 5.98 \\
HD 155876B & 661 B & 17:12:08.21 & +45:39:33.7 & 348.59 & --1624.84 & 5.98 \\
41 Ara [A] & 666 A & 17:19:03.84 & --46:38:10.4 & 1029.61 & 106.93 & 8.79 \\
41 Ara B[ab] & 666 B & 17:19:02.97 & --46:38:13.1 & 952.04 & 138.38 & 8.83 \\
36 Oph A & 663 A & 17:15:20.78 & --26:36:06.1 & --465.86 & --1141.17 & 5.95 \\
36 Oph B & 663 B & 17:15:20.98 & --26:36:10.2 & --498.60 & --1149.16 & 5.95 \\
V2215 Oph & 664 & 17:16:13.36 & --26:32:46.1 & --479.57 & --1124.33 & 5.95 \\
HD 156384A & 667 A & 17:18:56.42 & --34:59:22.5 & 1131.52 & --215.57 & 7.24 \\
HD 156384B & 667 B & 17:18:56.25 & --34:59:22.2 & 1131.52 & --215.57 & 7.24 \\
HD 156384C & 667 C & 17:18:58.83 & --34:59:48.6 & 1131.52 & --215.57 & 7.24 \\
HD 157881 & 673 & 17:25:45.23 & +02:06:41.1 & --580.32 & --1184.74 & 7.71 \\
CD--46 11540 & 674 & 17:28:39.95 & --46:53:42.7 & 572.57 & --880.58 & 4.55 \\
CD--48 11837 [A] & 680 & 17:35:13.62 & --48:40:51.1 & 74.07 & 470.17 & 9.68 \\
CD--48 11837B & ... & 17:35:13.44 & --48:40:48.1 & --8.66 & 501.75 & 9.69 \\
BD+68 946 & 687 & 17:36:25.90 & +68:20:20.9 & --320.67 & --1269.89 & 4.55 \\
CD--44 11909 & 682 & 17:37:03.67 & --44:19:09.2 & --705.95 & --938.08 & 5.01 \\
BD+18 3421 & 686 & 17:37:53.35 & +18:35:30.2 & 926.64 & 984.46 & 8.16 \\
WISE J173835.53+273259.0 & ... & 17:38:35.53 & +27:32:59.1 & 337.10 & --343.40 & 7.64 \\
WISEP J174124.25+255319.5 & ... & 17:41:24.62 & +25:53:34.4 & --495.00 & --1472.00 & 4.67 \\
BD+43 2796 & 694 & 17:43:55.96 & +43:22:43.0 & 10.34 & --603.20 & 9.53 \\
$\mu^{\text{01}}$ Her [Aa] & 695 A & 17:46:27.55 & +27:43:14.6 & --312.09 & --773.18 & 8.34 \\
$\mu^{\text{02}}$ Her A & 695 B & 17:46:25.19 & +27:43:02.2 & --413.97 & --798.52 & 8.34 \\
$\mu^{\text{02}}$ Her B & 695 C & 17:46:24.96 & +27:43:00.5 & --259.383 & --671.013 & 8.31 \\
L 205--128 & 693 & 17:46:34.23 & --57:19:08.6 & --1116.91 & --1353.93 & 5.89 \\
EGGR 372 & 1221 & 17:48:07.99 & +70:52:35.9 & --1266.39 & 1108.80 & 6.21 \\
2MASS J17502484--0016151 [AB] & ... & 17:50:24.81 & --00:16:15.0 & --397.50 & 197.42 & 9.21 \\
Barnard's Star & 699 & 17:57:48.50 & +04:41:36.1 & --801.55 & 10362.39 & 1.83 \\
WISEP J180026.60+013453.1 & ... & 18:00:26.48 & +01:34:56.9 & 183.73 & --384.11 & 7.81 \\
G 227--22 & ... & 18:02:16.60 & +64:15:44.2 & 196.39 & --383.79 & 7.79 \\
HD 165222 & 701 & 18:05:07.58 & --03:01:52.7 & 569.74 & --332.73 & 7.74 \\
70 Oph A & 702 A & 18:05:27.25 & +02:30:00.5 & 206.53 & --1107.49 & 5.11 \\
70 Oph B & 702 B & 18:05:27.46 & +02:29:56.2 & 333.29 & --1068.35 & 5.11 \\
PM J18057--1422 & ... & 18:05:44.65 & --14:22:42.5 & --344.87 & 24.87 & 9.48 \\
G 154--44 & 1224 & 18:07:32.84 & --15:57:47.1 & --618.41 & --347.01 & 7.97 \\
CWISEP J181006.00--101001.1 & ... & 18:10:06.18 & --10:10:00.5 & --1027.00 & --246.40 & 8.89 \\
WISE J181210.85+272144.3 & ... & 18:12:10.85 & +27:21:44.4 & 140.30 & --322.20 & 10.15 \\
G 258--33 & 4053 & 18:18:57.23 & +66:11:33.3 & 434.81 & --442.79 & 7.64 \\
$\chi$ Dra [AB] & 713 AB & 18:21:05.29 & +72:43:52.6 & 531.21 & --349.71 & 8.06 \\
2MASS J18212815+1414010 & ... & 18:21:28.16 & +14:14:00.9 & 227.57 & --247.23 & 9.34 \\
G 227--29 & 1227 & 18:22:27.09 & +62:03:01.7 & --955.10 & --1235.61 & 8.35 \\
WISE J182831.08+265037.7 & ... & 18:28:31.09 & +26:50:37.7 & 1016.50 & 169.30 & 9.97 \\
LSR J1835+3259 & ... & 18:35:37.88 & +32:59:53.3 & --72.65 & --755.15 & 5.69 \\
$\alpha$ Lyr (Vega) & 721 & 18:36:56.34 & +38:47:01.3 & 200.94 & 286.23 & 7.68 \\
G 184--19 [A]C & 1230 AC & 18:41:09.76 & +24:47:14.4 & 505.34 & 87.04 & 9.93 \\
G 184--19B & 1230 B & 18:41:09.80 & +24:47:19.6 & 498.68 & 57.13 & 9.94 \\
HD 173739 & 725 A & 18:42:46.70 & +59:37:49.4 & --1311.68 & 1792.32 & 3.52 \\
HD 173740 & 725 B & 18:42:46.89 & +59:37:36.7 & --1400.26 & 1862.53 & 3.52 \\
SCR J1845--6357 [A] & ... & 18:45:05.25 & --63:57:47.5 & 2583.19 & 588.50 & 4.01 \\
SCR J1845--6357B & ... & 18:45:05.47 & --63:57:46.3 & 2583.19 & 588.50 & 4.01 \\
G 141--36 & ... & 18:48:17.54 & +07:41:21.2 & 376.04 & 248.72 & 7.62 \\
CD--23 14742 & 729 & 18:49:49.36 & --23:50:10.4 & 639.37 & --193.96 & 2.98 \\
HD 349726 & 745 B & 19:07:13.20 & +20:52:37.3 & --480.75 & --332.50 & 8.83 \\
Ross 730 & 745 A & 19:07:05.56 & +20:53:16.9 & --478.27 & --349.09 & 8.83 \\
G 207--16 [AB] & 747 AB & 19:07:44.54 & +32:32:59.3 & 1232.00 & 1140.00 & 8.32 \\
HD 180617 & 752 A & 19:16:55.26 & +05:10:08.0 & --579.08 & --1332.87 & 5.92 \\
vB 10 & 752 B & 19:16:57.61 & +05:09:01.6 & --598.76 & --1366.06 & 5.92 \\
L 347--14 & 754 & 19:20:47.98 & --45:33:29.6 & 658.78 & --2896.15 & 5.91 \\
2MASS J19284155+2356016 & ... & 19:28:41.51 & +23:56:02.2 & --247.00 & 240.43 & 6.83 \\
WISE J193054.64--205949.1 & ... & 19:30:54.65 & --20:59:49.1 & --1047.50 & --1075.90 & 9.41 \\
$\sigma$ Dra & 764 & 19:32:21.59 & +69:39:40.2 & 597.38 & --1738.29 & 5.76 \\
WISENF J193656.08+040801.2 & ... & 19:36:56.38 & +04:08:14.4 & --428.60 & --1102.10 & 8.78 \\
$\alpha$ Aql (Altair) & 768 & 19:50:47.00 & +08:52:06.0 & 536.23 & 385.29 & 5.13 \\
G 208--44 [AB] & 1245 AC & 19:53:54.48 & +44:24:51.3 & 441.56 & --434.24 & 4.69 \\
G 208--45 & 1245 B & 19:53:55.14 & +44:24:54.1 & 349.36 & --480.32 & 4.66 \\
2MASS J20005017+3629465 & ... & 20:00:50.18 & +36:29:46.5 & 6.10 & 372.80 & 7.50 \\
$\delta$ Pav & 780 & 20:08:43.61 & --66:10:55.4 & 1211.76 & --1130.24 & 6.10 \\
HD 191408 [A] & 783 A & 20:11:11.94 & --36:06:04.4 & 458.88 & --1576.73 & 6.01 \\
HD 191408B & 783 B & 20:11:12.80 & --36:06:32.2 & 458.88 & --1576.73 & 6.01 \\
HD 191849 & 784 & 20:13:53.40 & --45:09:50.5 & 778.33 & --159.94 & 6.16 \\
HD 192310 & 785 & 20:15:17.39 & --27:01:58.7 & 1242.76 & --181.17 & 8.81 \\
Wolf 1069 & 1253 & 20:26:05.30 & +58:34:22.7 & 261.04 & 542.91 & 9.57 \\
G 24--16 [AB] & 791.2 AB & 20:29:49.04 & +09:41:22.2 & 669.34 & 101.33 & 8.82 \\
G 262--15 & 793 & 20:30:32.05 & +65:26:58.4 & 443.26 & 283.35 & 8.09 \\
2MASS J20304235+0749358 & ... & 20:30:42.33 & +07:49:35.8 & 664.05 & --111.66 & 9.73 \\
G 144--25 & 1256 & 20:40:33.86 & +15:29:58.7 & 1320.68 & 662.15 & 9.53 \\
AU Mic & 803 & 20:45:09.53 & --31:20:27.2 & 281.32 & --360.15 & 9.71 \\
AT Mic A & 799 A & 20:41:51.13 & --32:26:06.7 & 246.93 & --417.19 & 9.92 \\
AT Mic B & 799 B & 20:41:51.16 & --32:26:10.2 & 296.91 & --301.43 & 9.81 \\
BPS CS 22879--0089 [AB] & ... & 20:49:09.96 & --40:12:06.0 & --67.71 & --9.69 & 9.51 \\
PM J20502--3424 & ... & 20:50:16.16 & --34:24:42.6 & 335.77 & --297.04 & 9.60 \\
LP 816--60 & ... & 20:52:33.02 & --16:58:29.0 & --309.12 & 37.05 & 5.62 \\
HD 199305 & 809 & 20:53:19.79 & +62:09:15.8 & 0.26 & --773.10 & 7.04 \\
WISE J205628.91+145953.2 & ... & 20:56:28.92 & +14:59:53.2 & 825.80 & 528.80 & 7.10 \\
61 Cyg A & 820 A & 21:06:53.94 & +38:44:57.9 & 4164.21 & 3249.61 & 3.50 \\
61 Cyg B & 820 B & 21:06:55.26 & +38:44:31.4 & 4105.98 & 3155.94 & 3.50 \\
AX Mic & 825 & 21:17:15.27 & --38:52:02.5 & --3258.97 & --1145.86 & 3.97 \\
$\gamma$ Pav & 827 & 21:26:26.60 & --65:21:58.3 & 80.82 & 800.57 & 9.26 \\
Ross 775 [AB] & 829 AB & 21:29:36.81 & +17:38:35.9 & 1007.04 & 378.40 & 6.78 \\
Wolf 922 [AB] & 831 AB & 21:31:18.57 & --09:47:26.5 & 1246.51 & --61.07 & 7.98 \\
HD 204961 & 832 & 21:33:33.98 & --49:00:32.4 & --45.92 & --816.87 & 4.97 \\
WISEP J213456.73--713743.6 & ... & 21:34:56.74 & --71:37:44.6 & 1337.00 & --112.00 & 9.17 \\
LSPM J2146+3813 & ... & 21:46:22.07 & +38:13:05.0 & 161.45 & --119.74 & 7.05 \\
2MASSW J2148162+400359 & ... & 21:48:16.30 & +40:03:59.3 & 772.18 & 458.24 & 8.09 \\
IRAS 21500+5903 & ... & 21:51:38.15 & +59:17:40.0 & --79.19 & 10.52 & 8.13 \\
UCAC4 747--070768 & ... & 21:51:40.11 & +59:17:34.9 & --86.74 & --19.24 & 8.46 \\
V374 Peg & 4247 & 22:01:13.12 & +28:18:24.9 & 372.80 & 42.80 & 9.10 \\
L 499--56 & 4248 & 22:02:29.38 & --37:04:51.3 & 805.69 & --229.74 & 7.67 \\
$\epsilon$ Ind [A] & 845 A & 22:03:21.65 & --56:47:09.5 & 3966.66 & --2536.19 & 3.64 \\
$\epsilon$ Ind B [C] & 845 BC & 22:04:10.60 & --56:46:58.2 & 3981.98 & --2466.83 & 3.69 \\
WISE J220905.73+271143.9 & ... & 22:09:05.73 & +27:11:44.0 & 1202.20 & --1365.40 & 6.18 \\
BD--05 5715 & 849 & 22:09:40.34 & --04:38:26.7 & 1132.58 & --22.16 & 8.81 \\
L 788--34 & 4274 & 22:23:07.00 & --17:36:26.3 & 308.71 & --718.39 & 7.23 \\
HD 239960A & 860 A & 22:27:58.10 & +57:41:38.5 & --725.23 & --223.46 & 4.01 \\
HD 239960B & 860 B & 22:27:59.80 & +57:41:49.7 & --934.10 & --686.24 & 4.00 \\
2MASS J22361685+5105487 & ... & 22:36:16.86 & +51:05:48.7 & 729.30 & 323.50 & 9.73 \\
EZ Aqr [ABC] & 866 ABC & 22:38:36.17 & --15:17:22.7 & 2314.80 & 2295.30 & 3.41 \\
FK Aqr [AB] & 867 AC & 22:38:45.57 & --20:37:16.1 & 449.21 & --79.05 & 8.90 \\
FL Aqr [AB] & 867 B & 22:38:45.28 & --20:36:51.8 & 424.59 & --66.98 & 8.85 \\
EV Lac & 873 & 22:46:49.73 & +44:20:02.4 & --706.22 & --458.92 & 5.05 \\
BD--15 6290 & 876 & 22:53:16.73 & --14:15:49.3 & 957.71 & --673.60 & 4.67 \\
EGGR 453 & 1276 & 22:53:53.39 & --06:46:54.5 & 2485.80 & --681.25 & 8.54 \\
L 49--19 & 877 & 22:55:45.51 & --75:27:31.2 & --1026.20 & --1059.41 & 8.60 \\
CWISEP J225628.97+400227.3 & ... & 22:56:28.15 & +40:02:30.0 & 698.40 & --157.10 & 9.82 \\
HD 216899 & 880 & 22:56:34.80 & +16:33:12.4 & --1034.73 & --284.13 & 6.87 \\
$\alpha$ PsA [A] (Fomalhaut [A]) & 881 & 22:57:39.05 & --29:37:20.1 & 328.95 & --164.67 & 7.70 \\
TW PsA (Fomalhaut B) & 879 & 22:56:24.05 & --31:33:56.0 & 330.20 & --158.60 & 7.60 \\
$\alpha$ PsA C (Fomalhaut C) & ... & 22:48:04.49 & --24:22:07.7 & 331.61 & --183.80 & 7.68 \\
HD 217357 & 884 & 23:00:16.12 & --22:31:27.6 & --902.07 & 58.04 & 8.23 \\
HD 217987 & 887 & 23:05:52.04 & --35:51:11.1 & 6766.00 & 1330.29 & 3.29 \\
HD 219134 & 892 & 23:13:16.97 & +57:10:06.1 & 2074.41 & 294.45 & 6.54 \\
WISEP J232519.54--410534.9 & ... & 23:25:19.54 & --41:05:35.1 & 398.00 & 212.00 & 9.23 \\
BD+19 5116A & 896 & 23:31:52.17 & +19:56:14.1 & 578.01 & --59.77 & 6.26 \\
BD+19 5116B & 896 B & 23:31:52.58 & +19:56:14.0 & 552.35 & 20.27 & 6.25 \\
G 157--77 & 1286 & 23:35:10.46 & --02:23:20.6 & 781.42 & --841.52 & 7.18 \\
Ross 248 & 905 & 23:41:55.04 & +44:10:38.8 & 112.53 & --1591.65 & 3.16 \\
G 130--4 & 1289 & 23:43:06.31 & +36:32:13.1 & 941.84 & --151.27 & 8.36 \\
BR Psc & 908 & 23:49:12.53 & +02:24:04.4 & 992.72 & --968.81 & 5.91 \\
WISEA J235402.79+024014.1 & ... & 23:54:02.79 & +02:40:14.1 & 503.50 & --399.50 & 7.66 \\
 \noalign{\smallskip}
 \noalign{\hrule height 01pt}
 \vspace{-4.5mm}
 \end{longtable}

==> (inline-7) <==
\begin{longtable}{@{\hspace{0mm}}l@{\hspace{1mm}}l@{\hspace{0mm}}l@{\hspace{1mm}}c@{\hspace{0mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}l@{\hspace{1mm}}l@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{0mm}}c@{\hspace{-2mm}}c@{\hspace{1mm}}l@{\hspace{0mm}}c@{\hspace{-2mm}}c@{\hspace{-1mm}}c@{\hspace{0mm}}}
\caption[All resolved multiple systems at $d <$ 10\,pc.]{\small{All resolved multiple systems at $d <$ 10\,pc.}}\\
\noalign{\smallskip}
\noalign{\hrule height 01pt}
\noalign{\smallskip}
Star or brown dwarf & WDS & Disc. & $d$ & $\rho$ & $\theta$ & $s$ & Ref. & Spectral & $G$ & $M$ & Ref. $M^{(\text{a})}$ & $P$ & Ref.$P^{(\text{a})}$ & $|U^*_g|$ & Planets & System \\
 &  & code & (pc) & (arcsec) & (deg) & (au) & $\rho,\theta,s^{\text{(a)}}$ & type & (mag) & (M$_\odot$) &  & (a) &  & (10$^{33}$\,J) &  & diagram$^{\text{(b)}}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption[]{\small{All resolved multiple systems at $d <$ 10\,pc \textit{(continued).}}}\\
\noalign{\hrule height 01pt}
\noalign{\smallskip}
Star or brown dwarf & WDS & Disc. & $d$ & $\rho$ & $\theta$ & $s$ & Ref. & Spectral & $G$ & $M$ & Ref. $M^{(\text{a})}$ & $P$ & Ref.$P^{(\text{a})}$ & $|U^*_g|$ & Planets & System \\
 &  & code & (pc) & (arcsec) & (deg) & (au) & $\rho,\theta,s^{\text{(a)}}$ & type & (mag) & (M$_\odot$) &  & (a) &  & (10$^{33}$\,J) &  & diagram$^{\text{(b)}}$ \\
\noalign{\smallskip}
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\endfoot
   G 158--50 [A] & 00155--1608 &  & 5.90 &  &  &  &  & M4.0 V & 10.27 & 0.179$\pm$0.002 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.3mm]{Figures/Appendix_10pc/Sys/G_158-50.pdf}}\\
   G 158--50 [B] &  & HEI 299 & ... & 0.3765 & ... & 1.79 & Man19 & M4.5: V & 10.7: & 0.112$\pm$0.001 & Kir24 & (4557.26$^{+\text{0.75}}_{-\text{0.74}}$)$\cdot$10$^{-\text{3}}$ & Ben16 & 20\,000 &  & \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   HD 1326 [A] (GJ 15 A) & 00184+4401 &  & 3.56 &  &  &  &  & M1.0 V & 7.22 & 0.399$\pm$0.012 & Kir24 &  &  &  & b, c & \multirow{2}{*}{\includegraphics[width=6.5mm]{Figures/Appendix_10pc/Sys/HD_1326.pdf}}\\
   HD 1326B &  & GRB 34 & 3.56 & 34.35 & 65 & 122.37 & This work & M3.5 V & 9.69 & 0.165$\pm$0.005 & Kir24 & 1226$\pm$236 & Rom21 & 950 &  & \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
  LP 881--64 [A] & 00247--2653 &  & 7.73 &  &  &  &  & M5.5 V & 13.16 & 0.112$\pm$0.001 & Kir24 &  &  &  &  & \multirow{3}{*}{\includegraphics[width=7mm]{Figures/Appendix_10pc/Sys/LP_881-64.pdf}}\\
  LP 881--64 [B] &  & LEI 1 & ... & 1.07 & 353 & 8.27 & Cla24 & M9.5 V & 16.5: & 0.084$\pm$0.001 & Kir24 & 88.63 & Kna20 &  &  & \\
  LP 881--64 [C] &  & LEI 1 & ... & 0.267$^{\text{(c)}}$ & ... & 2.06$^{\text{(c)}}$ & Cla24 & L0 &  16.8: & 0.080$\pm$0.001 & Kir24 & (17\,296$\pm$11)$\cdot$10$^{-\text{3}}$ & Man19 & 17\,000 &  & \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  BD+66 34A[a] & 00321+6715 &  & 9.89 &  &  &  &  & M2.0 V & 9.57 & 0.405$\pm$0.008 & Kir24 &  &  &  &  & \multirow{3}{*}{\includegraphics[width=9.5mm]{Figures/Appendix_10pc/Sys/BD+66_34.pdf}}\\
  BD+66 34A[b] &  & MCY 1 & ... & 0.50 & ... & 4.95 & Mas01 & M4.0 V & 12.3: & 0.157$\pm$0.003 & Kir24 & (15\,427.5$\pm$5.4)$\cdot$10$^{-\text{3}}$ & Man19 &  &  & \\
  BD+66 34B &  & VYS 2 & 9.96 & 3.79 & 184 & 37.49 & This work & M3.0 V & 11.11 & 0.379$\pm$0.015 & Kir24 & 206.71 & Kna20 & 10\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  LSPM J0036+1821 [A] & 00363+1821 &  & 8.74 &  &  &  &  & L3.5 & 17.50 & 0.061$\pm$0.012 & Pop13 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=6mm]{Figures/Appendix_10pc/Sys/LSPM_J0036.pdf}}\\
  LSPM J0036+1821 [B] &  & BNA 1 & ... & 0.0445 & ... & 0.39 & Pop13 & L5--6 & 21: & 0.058$\pm$0.013 & Pop13 & 0.99$\pm$0.07 & This work & 16\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  $\eta$ Cas [A] & 00491+5749 &  & 5.92 &  &  &  &  & G0\,V & 3.32 & 0.930$\pm$0.093 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Figures/Appendix_10pc/Sys/eta_Cas.pdf}}\\
  $\eta$ Cas B &  & STF  60 & 5.93 & 13.327 & 324 & 78.93 & This work & K7\,V & 6.76 & 0.590$\pm$0.059 & Kir24 & 453$\pm$15 & Izm19 & 12\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  BD+61 195 (GJ 49) & 01026+6221 &  & 9.86 &  &  &  &  & M1.5 V & 8.67 & 0.536$\pm$0.016 & Kir24 &  &  &  & b & \multirow{2}{*}{\includegraphics[width=8.6mm]{Figures/Appendix_10pc/Sys/BD+61_195.pdf}}\\
  Wolf 47 &  & WNO 51 & 9.86 & 294.553 & 76 & 2904.18 & This work & M5.0 V & 11.93 & 0.203$\pm$0.006 & Kir24 & (257.5$\pm$3.0)$\cdot$10$^\text{3}$ & This work & 66 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  $\mu$ Cas [A] & 01083+5455 &  & 7.68 &  &  &  &  & G5 V & 4.95 & 0.744$\pm$0.012 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=9.3mm]{Figures/Appendix_10pc/Sys/mu_Cas.pdf}}\\
  $\mu$ Cas [B] &  & WCK 1 & ... & 0.7589 & ... & 5.82 & Hor19  & M4.0 V & 10.4: & 0.173$\pm$0.004 & Kir24 & (21\,568$\pm$15)$\cdot$10$^{-\text{3}}$ & Bon20 & 29\,000 &  & \\ % a = 1.032 2023AJ....166..172A. SB9 seq 57 : ok
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  CD--68 47 [A] & 01104--6727 &  & 8.23 &  &  &  &  & M2.5 V & 8.74 & 0.432$\pm$0.008 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.3mm]{Figures/Appendix_10pc/Sys/CD-68_47.pdf}}\\
  CD--68 47 [B] &  & GKI 3 & ... & 0.1052 & ... & 0.87 & Tok20 & M3.0 V & 9.2: & 0.301$\pm$0.006 & Kir24 & (1144.34$\pm$0.22)$\cdot$10$^{-\text{3}}$ & Man19 & 260\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  G 272--61A (BL Cet) & 01388--1758 &  & 2.72 &  &  &  &  & M5.5 V & 10.51 & 0.120$\pm$0.003 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=6mm]{Figures/Appendix_10pc/Sys/G_272-61.pdf}}\\
  G 272--61B (UV Cet) &  & LDS 838 & 2.67 & 2.259 & 10 & 6.14 & This work & M6.0 V & 10.82 & 0.117$\pm$0.003 & Kir24 & 26.380$\pm$0.002 & Gra24 & 4000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  p Eri A & 01398--5612 &  & 8.19 &  &  &  &  & K2 V & 5.51 & 0.830$\pm$0.097 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=4.6mm]{Figures/Appendix_10pc/Sys/p_Eri.pdf}}\\
  p Eri B &  & DUN 5 & 8.20 & 11.412 & 187 & 93.46 & This work & K2 V & 5.63 & 0.860$\pm$0.105 & Kir24 & 467.70 & Kna20 & 13\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  BD--18 359 [A] & 02051--1737 &  & 9.32 &  &  &  &  & M2.5 V & 9.17 & 0.503$\pm$0.075 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.4mm]{Figures/Appendix_10pc/Sys/BD-18_359.pdf}}\\
  BD--18 359 [B] &  & BEU 3 & ... & 0.4071 & ... & 3.79 & Tok20 & M6: V & 14.0: & 0.120$\pm$0.020 & This work & 13.328$\pm$0.037 & Man19 & 28\,000 &  & \\ %SB9 seq 1540 : ok
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  HD 16160 [A] & 02361+0653 &  & 7.23 &  &  &  &  & K3 V & 5.50 & 0.710$\pm$0.071 & Kir24 &  &  &  &  & \multirow{3}{*}{\includegraphics[width=14.2mm]{Figures/Appendix_10pc/Sys/HD_16160.pdf}}\\
  HD 16160B &  & GKI 1 & ... & 2.35 & 318 & 17.00 & Fen21 & M7.0 V & 16.0: & 0.098$\pm$0.009 & Kir24 & 76.1$\pm$1.8 & Fen21 &  &  & \\
  BX Cet &  & PLQ 32 & 7.22 & 164.178 & 110 & 1186.77 & This work & M4.0 V & 10.33 & 0.253$\pm$0.008 & Kir24 & (56.2$\pm$1.9)$\cdot$10$^\text{3}$ & This work & 300 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  BD--17 588A (LTT 1445A) & 03019--1633 &  & 6.86 &  &  &  &  & M3.0 V & 10.06 & 0.257$\pm$0.014 & Kir24 &  &  &  & b, c, d & \multirow{3}{*}{\includegraphics[width=8.6mm]{Figures/Appendix_10pc/Sys/BD-17_588.pdf}}\\
  BD--17 588 [B] &  & RST2292 & ... & 7.211 & 315 & 49.5 & This work & M3.0 V & 10.43 & 0.215$\pm$0.014 & Kir24 & 619$\pm$12 & This work &  &  & \\
  BD--17 588 [C] &  & RST2292 & ... & 0.2824$^{\text{(c)}}$ & ... & 1.495$^{\text{(c)}}$ & Win19 & M4.0 V & 11.2: & 0.161$\pm$0.014 & Kir24 & 53.56$\pm$0.97 & Tok21 & 3400 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  $o^{\text{02}}$ Eri [A] & 04153--0739 &  & 5.01 &  &  &  &  & K0.5 V & 4.18 & 0.835$\pm$0.084 & Kir24 &  &  &  &  & \multirow{3}{*}{\includegraphics[width=12.2mm]{Figures/Appendix_10pc/Sys/omi02_Eri.pdf}}\\
  $o^{\text{02}}$ Eri B &  & STF 18 & 5.01 & 83.338 & 102 & 417.51 & This work & DA4 & 9.54 & 0.568$\pm$0.012 & Obr24 & 9520$\pm$250 & This work &  &  & \\
  $o^{\text{02}}$ Eri C &  & STF 18 & 5.01 & 8.408$^{\text{(c)}}$ & 331$^{\text{(c)}}$ & 42.11$^{\text{(c)}}$ & This work & M4.5 V & 9.78 & 0.204$\pm$0.006 & Kir24 & 233.20$\pm$0.65 & Mas21a & 2700 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  G 175--34 & 04312+5858 &  & 5.52 &  &  &  &  & M4.0 V & 9.70 & 0.288$\pm$0.009 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=8.7mm]{Figures/Appendix_10pc/Sys/G_175-34.pdf}}\\
  EGGR 180 &  & STI2051 & 5.52 & 10.263 & 58 & 56.63 & This work & DC5 & 12.34 & 0.635$\pm$0.011 & Obr24 & 1799.89 & Bon20 & 5700 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  WISE J045853.89+643452.5 [A] & 04589+6435 &  & 9.16 &  &  &  &  & T8.5 & $\gg$21: & 0.014 & Gel11 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=6mm]{Figures/Appendix_10pc/Sys/WISE_J0458.pdf}}\\
  WISE J045853.89+643452.5 [B] &  & GNO 1 & ... & 0.881 & ... & 5 & Leg19 & T9 & $\gg$21: & 0.010 & Gel11 & 43$^{+\text{7}}_{-\text{12}}$ & Leg19 & 48 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  HD 32450A & 05025--2115 &  & 8.36 &  &  &  &  & M0.0 V & 7.79 & 0.611$\pm$0.027 & Cif25 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.3mm]{Figures/Appendix_10pc/Sys/HD_32450.pdf}} \\
  HD 32450B &  & DON 91 & 8.42 & 0.888 & ... & 7.43 & This work & M3.0 V & 9.64 & 0.372$\pm$0.032 & Cif25 & 43.55$\pm$0.27 & Tok15 & 54\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  L 737--9 [A] & 05086--1810 &  & 9.23 &  &  &  &  & M3.5 V & 9.05 & 0.295$\pm$0.030 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=7.5mm]{Figures/Appendix_10pc/Sys/L_737-9.pdf}} \\
  L 737--9 [B] &  & WSI 72 & ... & 0.0342 & ... & 0.32 & Tok20 & M3.5: V & 9.1: & 0.295$\pm$0.030 & Kir24 & (963.80$\pm$0.24)$\cdot$10$^{-\text{3}}$ & Man19 & 490\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  G 100--28 [A] & 05404+2448 &  & 10.25 &  &  &  &  & M5.5 V & 13.31 & 0.106$\pm$0.011 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.3mm]{Figures/Appendix_10pc/Sys/G_100-28.pdf}}\\
  G 100--28 [B] &  & WNO 45 & ... & 0.6042 & ... & 6.19 & Tok20 & M6.0: V & 13.9: & 0.102$\pm$0.010 & Kir24 & 47.8$\pm$1.7 & This work & 3100 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  $\gamma$ Lep & 05445--2227 &  & 8.91 &  &  &  &  & F6 V & 3.48 & 1.220$\pm$0.177 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=6.2mm]{Figures/Appendix_10pc/Sys/gam_Lep.pdf}}\\
  AK Lep &  & H 6  40 & 8.89 & 97.429 & 350 & 867.61 & This work & K2 V & 5.87 & 0.900$\pm$0.109 & Kir24 & (24.8$\pm$1.2)$\cdot$10$^\text{3}$ & This work & 2200 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  $\chi^{\text{01}}$ Ori [A] & 05544+2017 &  & 8.70 &  &  &  &  & G0V & 7.11 & 1.029$\pm$0.029 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=8.7mm]{Figures/Appendix_10pc/Sys/chi01_Ori.pdf}}\\
  $\chi^{\text{01}}$ Ori [B] &  & KNG 1 & ... & 0.4976 & ... & 4.33 & Kon02   & M4.5V & 14.9: & 0.160$\pm$0.012 & Kir24 & 14.117$\pm$0.007 & Han02 & 67\,000 &  & \\  % 2002AA...394L..43K M_A = 1.01 Msol M_B = 0.15 Msol; Kaltenegger  Traubb 2009: B ~M5V. En SB9, seq 1535 : ok
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  HD 42581 [A] & 06106--2152 &  & 5.76 &  &  &  &  & M1.0 V & 4.24 & 0.579$\pm$0.007 & Kir24 &  &  &  & b, c & \multirow{3}{*}{\includegraphics[width=7.4mm]{Figures/Appendix_10pc/Sys/HD_42581.pdf}}\\
  HD 42581B[a] (GJ 229B[a]) &  & NAJ 1 & 5.77 & 4.8905 & 180 & 28.18 & Bra21 & T7 & $\gg$21: & 0.036$\pm$0.001 & Xua24 & 237.9$^{+\text{5.1}}_{-\text{3.6}}$ & Bra21 &  &  & \\
  HD 42581B[b] (GJ 229B[b]) &  & ... & ... & 0.0074$^{\text{(c)}}$ & ... & 0.0424$^{\text{(c)}}$ & Xua24 & T8 & $\gg$21: & 0.033$\pm$0.001 & Xua24 & (33221.1$\pm$8.0)$\cdot$10$^{-\text{6}}$ & Xua24 & 2500 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  Ross 614 [A] & 06293--0248 &  & 4.12 &  &  &  &  & M4.5 V & 9.58 & 0.223$\pm$0.002 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=5.1mm]{Figures/Appendix_10pc/Sys/Ross_614.pdf}}\\
  Ross 614B &  & B 2601 & ... & 1.0275 & 14 & 4.23 & Tok20 & M8.0 V & 13.4: & 0.109$\pm$0.001 & Kir24 & 16.586$\pm$0.004 & Fen22 & 10\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  SCR J0630--7643A & 06308--7643 &  & 8.88 &  &  &  &  & M6.0 V & 13.22 & 0.116$\pm$0.007 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=7.9mm]{Figures/Appendix_10pc/Sys/SCR_J0630.pdf}} \\
  SCR J0630--7643B &  & HEN 4 & 8.88 & 1.319 & 76 & 11.70 & This work & M6.0: V & 13.45 & 0.111$\pm$0.009 & Kir24 & 50.79 & Kna20 & 2000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  L 32--9 & 06337--7538 &  & 8.84 &  &  &  &  & M2.0 V & 9.38 & 0.419$\pm$0.013 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=7.3mm]{Figures/Appendix_10pc/Sys/L_32-9.pdf}}\\
  L 32--8 &  & LDS 169 & 8.84 & 21.725 & 35 & 192.04 & This work & M3.0 V & 10.21 & 0.313$\pm$0.010 & Kir24 & 2126.01 & Kna20 & 1200 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  $\alpha$ CMa [A] (Sirius [A]) & 06451--1643 &  & 2.64 &  &  &  &  & A0 V & --1.4: & 2.063$\pm$0.023 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=8.4mm]{Figures/Appendix_10pc/Sys/alf_CMa.pdf}}\\
  $\alpha$ CMa B (Sirius B) &  & AGC 1 & 2.67 & 11.313 & 61 & 29.83 & Bon17 & DA2 & 8.5: & 1.017$\pm$0.025 & Kir24 & 50.1284$\pm$0.0043 & Bon17 & 120\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  HD 50281 [A] & 06523--0510 &  & 8.74 &  &  &  &  & K3.5 V & 6.23 & 0.760$\pm$0.095 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=7.6mm]{Figures/Appendix_10pc/Sys/HD_50281.pdf}}\\
  HD 50281B &  & WNO  17 & 8.75 & 58.833 & 181 & 514.48 & This work & M2.5 V & 9.10 & 0.438$\pm$0.014 & Kir24 & 3476.08 & Kna20 & 1100 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  CD--44 3045A & 06579--4417 &  & 8.03 &  &  &  &  & M3.0 V & 10.42 & 0.269$\pm$0.010 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=8.9mm]{Figures/Appendix_10pc/Sys/CD-44_3045.pdf}}\\
  CD--44 3045B &  & LPM 248 & 8.04 & 2.393 & 247 & 19.21 & This work & M3.0 V & 10.38 & 0.266$\pm$0.010 & Kir24 & 94.97 & Kna20 & 6600 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  G 193--27 [A] & 07039+5242 &  & 9.02 &  &  &  &  & M5.0 V & 11.70 & 0.126$\pm$0.005 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.3mm]{Figures/Appendix_10pc/Sys/G_193-27.pdf}}\\
  G 193--27 [B] &  & BEU 8 & ... & 0.1564 & ... & 1.41 & Win21 & M5.5: V & 12.0: & 0.124$\pm$0.005 & Kir24 & 3.286$\pm$0.0014 & Man19 & 20\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  Scholz's Star [A] & 07200--0847 &  & 6.72 &  &  &  &  & M9.5 & 15.31 & 0.095$\pm$0.006 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10mm]{Figures/Appendix_10pc/Sys/Scholz_star.pdf}}\\
  Scholz's Star [B] &  & BUG 17 & ... & 0.3812 & ... & 2.56 & Dup19 & T5.5 & 21: & 0.063$\pm$0.004 & Kir24 & 8.26 & Bon20 & 4100 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  G 89--32 [A] & 07364+0705 &  & 8.50 &  &  &  &  & M4.5 V & 12.01 & 0.170$\pm$0.017 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.3mm]{Figures/Appendix_10pc/Sys/G_89-32.pdf}}\\
  G 89--32 [B] &  & HEN 3 & ... & 0.7 & ... & 6.0 & Win21 & M5.0 V & 12.1: & 0.170$\pm$0.017 & Kir24 & 23.94$\pm$0.4 & Tok20 & 8600 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  $\alpha$ CMi [A] (Procyon [A]) & 07393+0514 &  & 3.51 &  &  &  &  & F5 IV--V & 0.0: & 1.478$\pm$0.012 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=9.3mm]{Figures/Appendix_10pc/Sys/alf_CMi.pdf}}\\
  $\alpha$ CMi B (Procyon B) &  & SHB 1 & ... & 3.7966 & 286 & 13.34 & Bon15 & DQZ & 11.0: & 0.592$\pm$0.006 & Kir24 & 40.900$\pm$0.032 & Izm19 & 100\,000 &  & \\ % SB9 sec 476 : ok
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  LAWD 25 & 07402--1724 &  & 9.15 &  &  &  &  & DZQA6 & 12.97 & 0.720$\pm$0.011 & Obr24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.2mm]{Figures/Appendix_10pc/Sys/LAWD_25.pdf}}\\
  LP 783--2 &  & LUY5693 & 9.15 & 20.338 & 279 & 186 & This work & M6.5 V & 13.96 & 0.100$\pm$0.003 & Kir24 & 4000$\pm$30 & This work & 680 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  G 9--38A & 08582+1945 &  & 5.15 &  &  &  &  & M5.5 V & 11.97 & 0.118$\pm$0.007 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=8.5mm]{Figures/Appendix_10pc/Sys/G_9-38.pdf}}\\
  G 9--38B &  & LDS3836 & 5.10 & 2.175 & 231 & 11.2 & This work & M6.0: V & 12.49 & 0.106$\pm$0.007 & Kir24 & 123.64 & Kna20 & 2000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  G 41--14A[ab] & 08589+0829 &  & 6.80 &  &  &  &  & M3.5 V+M4.0:\,V & 9.97 & 0.364$\pm$0.026$^{\text{(d)}}$ & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.5mm]{Figures/Appendix_10pc/Sys/G_41-14.pdf}} \\
  G 41--14B &  & DEL 2 & ... & 0.447 & ... & 3.04 & This work & M3.5 V & 10.33 & 0.241$\pm$0.031 & Kir24 & 5.532$\pm$0.002 & Tok23 & 51\,000  &  & \\
  % 0.200 +- 0.020 + 0.164 +- 0.016
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  HD 79210 & 09144+5241 &  & 6.33 &  &  &  &  & M0.0 V & 6.98 & 0.690$\pm$0.070 & Gon20 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.7mm]{Figures/Appendix_10pc/Sys/HD_79210.pdf}}\\
  HD 79211 (GJ~338B) &  & STF1321 & 6.33 & 17.075 & 98 & 108.15 & This work & M0.0 V & 7.05 & 0.640$\pm$0.070 & Gon20 & 1295$\pm$184 & Gon20 & 7200 & b & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  G 161--7 [A] & 09156--1036 &  & 9.66 &  &  &  &  & M5.0 V & 12.01 & 0.127$\pm$0.011 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.3mm]{Figures/Appendix_10pc/Sys/G_161-7.pdf}} \\
  G 161--7 [B] &  & MTG 2 & ... & 0.179 & ... & 1.73 & Mas18 & M5.5: V & 12.5: & 0.096$\pm$0.009 & Kir24 & 5.0936$\pm$0.0092 & Mas21b & 12\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  Ross 440A & 09313--1329 &  & 10.01 &  &  &  &  & M3.0 V & 9.65 & 0.390$\pm$0.039 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.3mm]{Figures/Appendix_10pc/Sys/Ross_440.pdf}}\\
  Ross 440B &  & KUI 41 & ... & 0.502 & ... & 5.03 & This work & M4.0 V & 9.85 & 0.390$\pm$0.039 & Kir24 & 18.449$\pm$0.025 & Man19 & 53\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  Luhman 16 [A] & 10493--5319 &  & 2.00 &  &  &  &  & L7.5 & 16.92 & 0.0338$\pm$0.0002 & Bed24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=7.2mm]{Figures/Appendix_10pc/Sys/Luhman_16.pdf}}\\
  Luhman 16 [B] &  & LUH 16 & ... & 1.5  & 309 & 3.0 & Bed24 & T0.5 & $\gg$21: & 0.0281$\pm$0.0002 & Bed24 & 26.55$\pm$0.08 & Bed24 & 560 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  G 119--36 [A] & 10498+3533 &  & 9.73 &  &  &  &  & M5.0 V & 11.63 & 0.170$\pm$0.017 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.3mm]{Figures/Appendix_10pc/Sys/G_119-36.pdf}} \\
  G 119--36 [B] &  & BEU 14 & ... & 0.303 & ... & 2.95 & Win21 & M9.0: V & 15.3: & 0.083$\pm$0.008 & Kir24 & 14.2$\pm$0.5 & This work & 8400 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  BD+44 2051 [A] & 11055+4332 &  & 4.90 &  &  &  &  & M1.0 V & 7.91 & 0.390$\pm$0.012 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=9.8mm]{Figures/Appendix_10pc/Sys/BD+44_2051.pdf}}\\
  BD+44 2051B &  & VBS 18 & 4.91 & 31.853 & 125 & 156.23 & This work & M5.5 V & 12.26 & 0.103$\pm$0.003 & Kir24 & 3900$\pm$50 & This work & 450 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  $\xi$ UMa A[a] & 11182+3132 &  & 8.83 &  &  &  &  & F8.5 V & 4.13 & 0.980$\pm$0.098 & Kir24 &  &  &  &  & \multirow{4}{*}{\includegraphics[width=13.3mm]{Figures/Appendix_10pc/Sys/xi_UMa.pdf}}\\ % SB9 seq 668
  $\xi$ UMa A[b] &  & CHR 178 & ... & 0.057 & ... & 0.50 & Mas95 & M: & ... & 0.380$\pm$0.038 & Kir24 & 1.834 & Hei96 &  &  & \\
  $\xi$ UMa B[ab] &  & STF 1523 & ... & 1.830 & 171 & 16.17 & This work & G2\,V+M: & 4.64 & 1.020$\pm$0.126$^{\text{(e)}}$ & Kir24/Fuh08 & 59.890$\pm$0.042 & Izm19 &  &  & \\ % SB9 seq 667
  $\xi$ UMa C &  & WTE 1 & ... & 511.40 & 136 & 4520 & Wri13 & T8.5 & $\gg$21: & 0.026$\pm$0.012 & Wri13 & (277$\pm$18)$\cdot$10$^\text{3}$ & This work & 24 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  20 Crt [A] & 11345--3250 &  & 9.56 &  &  &  &  & K0 V & 5.74 & 0.870$\pm$0.109 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.2mm]{Figures/Appendix_10pc/Sys/20_Crt.pdf}}\\
  20 Crt B &  & LDS6245 & 9.56 & 15.283 & 129 & 146.09 & This work & DC8 & 14.55 & 0.599$\pm$0.010 & Obr24 & 2100$\pm$77 & This work & 6300 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  HD 102365 [A] & 11467--4029 &  & 9.32 &  &  &  &  & G2 V & 4.70 & 1.010$\pm$0.126 & Kir24 &  &  &  & b & \multirow{2}{*}{\includegraphics[width=11.3mm]{Figures/Appendix_10pc/Sys/HD_102365.pdf}}\\
  HD 102365B &  & LDS6248 & 9.31 & 22.714 & 54 & 211.68 & This work & M4.0 V & 11.72 & 0.170$\pm$0.006 & Kir24 & 4000$\pm$200 & This work & 1400 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  WISE J121756.90+162640.8 [A] & 12179+1627 &  & 9.31 &  &  &  &  & T9 & $\gg$21: & 0.022$\pm$0.011 & Liu12 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=6mm]{Figures/Appendix_10pc/Sys/WISE_J1217.pdf}}\\
  WISE J121756.90+162640.8 [B] &  & LIM 4 & ... & 0.89 & ... & 8.30 & Liu12 & Y0 & $\gg$21: & 0.013$\pm$0.006 & Liu12 & 130$^{+\text{230}}_{-\text{30}}$ & Liu12 & 62 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  Wolf 424A & 12335+0901 &  & 4.33 &  &  &  &  & M5.0 V & 11.24 & 0.124$\pm$0.005 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=8mm]{Figures/Appendix_10pc/Sys/Wolf_424.pdf}}\\
  Wolf 424B &  & REU 1 & 4.47 & 1.149 & 145 & 4.97 & This work & M5.5 V & 11.24 & 0.113$\pm$0.005 & Kir24 & 15.826$\pm$0.017 & Man19 & 5000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  HD 115953A[a] & 13198+4747 &  & 9.09 &  &  &  &  & M0.5 V & 8.04 & 0.550$\pm$0.055 & Kir24 &  &  &  &  & \multirow{3}{*}{\includegraphics[width=9.3mm]{Figures/Appendix_10pc/Sys/HD_115953.pdf}}\\ % SB9 seq 3753
  HD 115953A[b] &  & CHR 193 & ... & 0.088 & ... & 0.80 & Mas01 & M0.5:\,V & 8.1: & 0.550$\pm$0.055 & Kir24 & 1.2235$\pm$0.0012 & Spe19 &  &  & \\
  HD 115953B &  & HU 644 & ... & 0.8361 & ... & 7.60 & Hor20 & M0.5:\,V & 8.1: & 0.550$\pm$0.055 & Kir24 & 49.34$\pm$0.20 & Mas21c & 140\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  WT 460 [A] & 14120--4132 &  & 9.11 &  &  &  &  & M5.5 V & 13.42 & 0.140$\pm$0.014 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=9.7mm]{Figures/Appendix_10pc/Sys/WT_460.pdf}}\\
  WT 460 [B] &  & MTG 3 & ... & 0.511 & ... & 4.66 & Mon06 & L1 & 17.5: & 0.075$\pm$0.005 & Kir24 & 30.7$\pm$1.1 & This work & 4000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  2MASS J14162408+1348263 & 14164+1348 &  & 9.28 &  &  &  &  & L5 & 18.35 & 0.065$\pm$0.010 & This work &  &  &  &  & \multirow{2}{*}{\includegraphics[width=6mm]{Figures/Appendix_10pc/Sys/2MASS_J1416.pdf}}\\
  ULAS J141623.94+134836.3 &  & SOZ 3 & 9.30 & 9.8 & N/A & 91 & Zha21 & T7.5 & $\gg$21: & 0.034$\pm$0.011 & Zha21 & 3900$\pm$290 & This work & 43 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  $\alpha$ Cen A & 14396--6050 &  & 1.35 &  &  &  &  & G2 V & 0.0:  & 1.079$\pm$0.003 & Kir24 &  &  &  &  & \multirow{3}{*}{\includegraphics[width=9.7mm]{Figures/Appendix_10pc/Sys/alf_Cen.pdf}}\\ %SB9 seq 815
  $\alpha$ Cen B &  & RHD 1 & 1.35 & 15 & 222 & 20.21 & Gon23 & K1 V &  1.2: & 0.909$\pm$0.003 & Kir24 & 79.762$\pm$0.019 & Ake21 &  &  & \\
  Proxima Centauri &  & LDS 494 & 1.30 & 7960 & 212 & 10\,730 & Gon23 & M5.5 V & 8.98 & 0.150$\pm$0.006 & Kir24 & (511$\pm$41)$\cdot$10$^\text{3}$ & Ake21 & 49 & b, (c), d & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  $\xi$ Boo A & 14514+1906 &  & 6.75 &  &  &  &  & G8 V & 4.48 & 0.960$\pm$0.122 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.9mm]{Figures/Appendix_10pc/Sys/xi_Boo.pdf}}\\
  $\xi$ Boo B &  & STF1888 & 6.75 & 5.656 & 302 & 38.20 & This work & K4 V & 6.43 & 0.670$\pm$0.080 & Kir24 & 152.96$\pm$0.12 & Izm19 & 30\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  BD+16 2708 [A] & 14545+1606 &  & 9.95 &  &  &  &  & M3.0 V & 9.12 & 0.475$\pm$0.020 & Kir24 &  &  &  &  & \multirow{3}{*}{\includegraphics[width=9.7mm]{Figures/Appendix_10pc/Sys/BD+16_2708.pdf}}\\
  BD+16 2708B[a] &  & FRT 1 & 10.66 & 4.908 & 41 & 48.83 & This work & M8.5 V & 15.31 & 0.076$\pm$0.008 & Kir24 & 620$\pm$12 & This work &  &  & \\
  BD+16 2708B[b] &  & MEL 2 & ... & 0.09$^{\text{(c)}}$ & ... & 0.89$^{\text{(c)}}$ & Sim06 & M9.0 V & 15.7: & 0.055$\pm$0.009 & Kir24 & (2370.7$\pm$0.5)$\cdot$10$^{-\text{3}}$ & Dup17 & 2200 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  HD 131977 & 14575--2125 &  & 5.89 &  &  &  &  & K4 V & 5.36 & 0.712$\pm$0.040 & Kir24 &  &  &  &  & \multirow{4}{*}{\includegraphics[width=11.6mm]{Figures/Appendix_10pc/Sys/HD_131977.pdf}}\\
  HD 131976 [A] &  & H N 28 & 5.93 & 26.2 & 307 & 154.22 & Mas01 & M1.0 V & 7.25 & 0.586$\pm$0.007 & Kir24 & 2380$\pm$40 & This work &  &  & \\
  HD 131976 [B] &  & H N 28 & ... & 0.1507$^{\text{(c)}}$ & ... & 0.88$^{\text{(c)}}$ & For99 & M3.0 V & 9.0: & 0.390$\pm$0.005 & Kir24 & (842.90$\pm$0.24)$\cdot$10$^{-\text{3}}$ & Pou00 &  &  & \\
  GJ 570 D &  & BUG 4 & 5.91 & 261.7 & 316 & 1525 & Cal24 & T7 & $\gg$21: & 0.016 & Bur00 & (132.2$\pm$0.8)$\cdot$10$^\text{3}$ & This work & 31 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  SCR J1546--5534 [A] & 15467--5535 &  & 8.40 &  &  &  &  & M8.0\,V & 14.62 & 0.091$\pm$0.009 & Kir24 &  &  &  &  & \multirow{2}{* }{\includegraphics[width=10.3mm]{Figures/Appendix_10pc/Sys/SCR_J1546.pdf}}\\
  SCR J1546--5534 [B] &  & TSN 175 & ... & 0.2625 & ... & 2.20 & Vri22 & M9.5:\,V & 16.2: & 0.077$\pm$0.010 & This work & 11.3$\pm$0.5 & This work & 5600 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  CD--37 10765 [A] & 16202--3734 &  & 8.51 &  &  &  &  & M3.0 V & 9.50 & 0.392$\pm$0.012 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=8.1mm]{Figures/Appendix_10pc/Sys/CD-37_10765.pdf}}\\
  CD--37 10765B &  & LDS6312 & 8.50 & 4.198 & 227 & 35.74 & This work & M5.0 V & 12.90 & 0.170$\pm$0.010 & Kir24 & 611.81 & Kna20 & 3300 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  G 202--45 [A] & 16240+4822 &  & 7.84 &  &  &  &  & M3.0 V & 9.25 & 0.379$\pm$0.007 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.3mm]{Figures/Appendix_10pc/Sys/G_202-45.pdf}} \\
  G 202--45 [B] &  & HEN 1 & ... & 0.237 & ... & 1.86 & Aga15 & M6.5 V & 14.7: & 0.114$\pm$0.002 & Kir24 & (3739.0$\pm$1.9)$\cdot$10$^{-\text{3}}$ & Man19 & 41\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  HD 152751 [A] & 16555--0820 &  & 6.20 &  &  &  &  & M3.5 V & 8.27 & 0.410$\pm$0.028 & Maz01 &  &  &  &  & \multirow{4}{*}{\includegraphics[width=10.5mm]{Figures/Appendix_10pc/Sys/HD_152751.pdf}} \\
  HD 152751 [Bab] &  & KUI 75 & ... & 0.2248 & ... & 1.39 & Tok20 & M3.5\,V+M4:\,V & 8.8: & 0.640$\pm$0.021$^{\text{(f)}}$ & Maz01 & (1717267$\pm$39)$\cdot$10$^{-\text{6}}$ & Maz01 &  &  & \\
  Wolf 629 &  & LDS 573 & 6.50 & 72.292 & 313 & 447.88 & This work & M3.5 V & 10.44 & 0.211$\pm$0.007 & Kir24 & 11\,900$\pm$200 & This work &  &  & \\
  vB 8 &  & WNO 55 & 6.49 & 230.579 & 155 & 1428.5 & This work & M7.0 V & 13.81 & 0.093$\pm$0.003 & Kir24 & 65\,600$\pm$900 & This work & 150 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  HD 155876A & 17121+4540 &  & 5.98 &  &  &  &  & M3.0 V & 8.86 & 0.369$\pm$0.020 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=6mm]{Figures/Appendix_10pc/Sys/HD_155876.pdf}}\\
  HD 155876B &  & KUI 79 & ... & 1.133 & 357 & 6.78 & This work & M3.5 V & 9.18 & 0.350$\pm$0.010 & Kir24 & 12.9551$\pm$0.0043 & Man19 & 34\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  36 Oph A & 17153--2636 &  & 5.95 &  &  &  &  & K2 V & 4.83 & 0.860$\pm$0.106 & Kir24 &  &  &  &  & \multirow{3}{*}{\includegraphics[width=13.3mm]{Figures/Appendix_10pc/Sys/36_Oph.pdf}}\\
  36 Oph B &  & SHJ 243 & 5.95 & 5.072 & 321 & 30.17 & This work & K2 V & 4.83 & 0.870$\pm$0.105 & Kir24 & 470.9 & Irw96 &  &  & \\
  V2215 Oph &  & SHJ 243 & 5.95 & 731.37 & 74 & 4353.3 & This work & K5 V & 5.89 & 0.690$\pm$0.085 & Kir24 & (261$\pm$9)$\cdot$10$^\text{3}$ & This work & 480 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  HD 156384A & 17190--3459 &  & 6.84 &  &  &  &  & K3 V & 6.74 & 0.693$\pm$0.069 & Kir24 &  &  &  &  & \multirow{3}{*}{\includegraphics[width=10mm]{Figures/Appendix_10pc/Sys/HD_156384.pdf}}\\
  HD 156384B &  & MLO 4 & ... & 0.6784 & ... & 4.91 & Tok20 & K5 V & 7.7: & 0.557$\pm$0.056 & Kir24 & 42.089$\pm$0.063 & Man19 &  &  & \\
  HD 156384C (GJ 667C) &  & HJ 4935 & 7.24 & 32.418 & 141 & 221.60 & This work & M1.5 V & 9.39 & 0.326$\pm$0.010 & Kir24 & 2055.79 & Kna20 & 3200 & b, c, (e), (f), (g) & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  41 Ara [A] & 17191--4638 &  & 8.79 &  &  &  &  & G8 V & 5.30 & 0.930$\pm$0.118 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=15mm]{Figures/Appendix_10pc/Sys/41_Ara.pdf}} \\
  41 Ara B[ab] &  & BSO  13 & 8.83 & 10.416 & 258 & 91.57 & This work & M0.0\,V+? & 7.99 & 0.641$\pm$0.064 & Kir24 & 954.2 & Tok23 & 11\,000 &  & \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  CD--48 11837 [A] & 17352--4841 &  & 9.68 &  &  &  &  & M1.5 V & 9.29 & 0.456$\pm$0.020 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=7.7mm]{Figures/Appendix_10pc/Sys/CD-48_11837.pdf}}\\
  CD--48 11837B &  & SKF 104 & 9.69 & 4.657 & 319 & 45.08 & This work & M3.0 V & 11.61 & 0.199$\pm$0.008 & Kir24 & 529$\pm$9 & This work & 3600 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  $\mu^{\text{01}}$ Her [Aa] & 17465+2743 &  & 8.34 &  &  &  &  & G5 IV & 3.24 & 1.100$\pm$0.090 & Kir24 &  &  &  &  & \multirow{4}{*}{\includegraphics[width=14.9mm]{Figures/Appendix_10pc/Sys/mu01_Her.pdf}} \\
  $\mu^{\text{01}}$ Her [Ab] &  & TRN 2 & ... & 1.43 & 167 & 11.92 & Tur01 & M5: V & 12.5: & 0.221$\pm$0.016 & Kir24 & 43.127$\pm$0.013 & Pri14 &  &  & \\
  $\mu^{\text{02}}$ Her A &  & STF2220 & 8.34 & 35.364 & 249 & 294.88 & This work & M3.5 V & 9.18 & 0.411$\pm$0.018 & Kir24 & 5000$\pm$100 & This work &  &  & \\
  $\mu^{\text{02}}$ Her B &  & AC 7 & 8.31 & 0.613$^{\text{(c)}}$ & 299$^{\text{(c)}}$ & 5.11$^{\text{(c)}}$ & This work & M4.0: V & 9.59 &  0.362$\pm$0.015 & Kir24 & 11.3$\pm$0.3 & This work & 6100 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  70 Oph A & 18055+0230 &  & 5.11 &  &  &  &  & K0 V & 3.99 & 0.848$\pm$0.001 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.6mm]{Figures/Appendix_10pc/Sys/70_Oph.pdf}}\\
  70 Oph B &  & STF2272 & 5.11 & 6.412 & 125 & 32.79 & This work & K4 V & 5.54 & 0.653$\pm$0.004 & Kir24 & 88.398$\pm$0.038 & Izm19 & 30\,000 &  & \\ % SB9: 88.05+/-0.70 a Leiton et al. 1991
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  $\chi$ Dra [A] & 18211+7244 &  & 8.06 &  &  &  &  & F7 V & 3.39 & 1.163$\pm$0.026 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.4mm]{Figures/Appendix_10pc/Sys/chi_Dra.pdf}}\\
  $\chi$ Dra [B] &  & LAB 5 & ... & 0.124 & ... & 1.00 & Aga15 & K0 V & 5.5: & 0.808$\pm$0.015 & Kir24 & (768.04$\pm$0.06)$\cdot$10$^{-\text{3}}$ & Far10 & 1\,700\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  G 184--19 [A] & 18411+2447 &  & 9.93 &  &  &  &  & M4.5 V & 10.73 & 0.170$\pm$0.017 & Kir24 &  &  &  &  & \multirow{3}{*}{\includegraphics[width=8.7mm]{Figures/Appendix_10pc/Sys/G_184-19.pdf}}\\
  G 184--19 [C] &  & ... & ... & 0.004 & ... & 0.040 & Win21 & M4.5 V & ... & 0.163$\pm$0.016 & Kir24 & (19.0$\pm$1.0)$\cdot$10$^{-\text{3}}$ & This work &  &  & \\
  G 184--19B &  & LDS6330 & 9.94 & 4.725 & 6 & 46.93 & This work & M4.5 V & 12.94 & 0.199$\pm$0.012 & Kir24 & 2116.62 & Kna20 & 2500 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  HD 173739 & 18428+5938 &  & 3.52 &  &  &  &  & M3.0 V & 7.85 & 0.331$\pm$0.010 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=5.2mm]{Figures/Appendix_10pc/Sys/HD_173739.pdf}}\\
  HD 173740 &  & STF2398 & 3.52 & 11.565 & 180 & 40.744 & This work & M3.5 V & 8.52 & 0.255$\pm$0.008 & Kir24 & 650$\pm$220 & Izm19 & 3700 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  SCR J1845--6357 [A] & 18451--6358 &  & 4.01 &  &  &  &  & M8.0 V & 14.01 & 0.087$\pm$0.009 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=7.2mm]{Figures/Appendix_10pc/Sys/SCR_J1845.pdf}}\\
  SCR J1845--6357B &  & BIL 1 & 3.85 & 1.17 & 170 & 4.69 & Bil06 & T6 & $\gg$21: & 0.045$\pm$0.010 & Vig12 & 39.5$\pm$2.0 & This work & 1500 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  HD 349726 & 19072+2053 &  & 8.83 &  &  &  &  & M2.0 V & 9.81 & 0.318$\pm$0.010 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.3mm]{Figures/Appendix_10pc/Sys/HD_349726.pdf}}\\
  Ross 730 &  & LDS1017 & 8.83 & 114.056 & 290 & 1007.36 & This work & M2.0 V & 9.81 & 0.319$\pm$0.010 & Kir24 & 38845.55 & Kna20 & 180 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  G 207--16 [A] & 19074+3230 &  & 8.32 &  &  &  &  & M3.0 V & 10.45 & 0.214$\pm$0.001 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.3mm]{Figures/Appendix_10pc/Sys/G_207-16.pdf}}\\
  G 207--16 [B] &  & KUI 90 & ... & 0.2881 & ... & 2.40 & Win21 & M3.5 V & 11.1: & 0.200$\pm$0.001 & Kir24 & (5746.93$\pm$0.50)$\cdot$10$^{-\text{3}}$ & Man19 & 32\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  HD 180617 & 19169+0510 &  & 5.92 &  &  &  &  & M2.5 V & 8.10 & 0.471$\pm$0.014 & Kir24 &  &  &  & b & \multirow{2}{*}{\includegraphics[width=4.6mm]{Figures/Appendix_10pc/Sys/HD_180617.pdf}}\\
  vB 10 &  & LDS6334 & 5.92 & 75.499 & 153 & 446.58 & This work & M8.0 V & 14.30 & 0.089$\pm$0.003 & Kir24 & 18\,000$\pm$200 & This work & 170 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  G 208--44 [A] & 19539+4425 &  & 4.69 &  &  &  &  & M5.5 V & 11.54 & 0.111$\pm$0.001 & Kir24 &  &  &  &  & \multirow{3}{*}{\includegraphics[width=11mm]{Figures/Appendix_10pc/Sys/G_208-44.pdf}}\\
  G 208--44 [B] &  & MCY 3 & ... & 0.41 & ... & 1.93 & Sal21 & M9.0: V & 14.8: & 0.076$\pm$0.001 & Kir24 & 16.8943$\pm$0.009 & Man19 &  &  & \\
  G 208--45 &  & GIC 159 & 4.66 & 5.945 & 70 & 27.71 & This work & M5.5 V & 11.91 & 0.116$\pm$0.004 & Kir24 & 223.13 & Kna20 & 1400 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  HD 191408 [A] & 20112--3606 &  & 6.01 &  &  &  &  & K2\,V & 5.03 & 0.735$\pm$0.074 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=9.7mm]{Figures/Appendix_10pc/Sys/HD_191408.pdf}}\\
  HD 191408B &  & HJ 5173 & ... & 4.061 & 130 & 24.41 & This work & M4.0\,V & 10.44 & 0.200$\pm$0.020 & Kir24 & 176$\pm$7 & This work & 11\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  G 24--16 [A] & 20298+0941 &  & 7.47 &  &  &  &  & M4.5 V & 11.49 & 0.237$\pm$0.004 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.3mm]{Figures/Appendix_10pc/Sys/G_24-16.pdf}} \\
  G 24--16 [B] &  & AST 2 & ... & 0.1037 & ... & 0.7750 & Win21 & M6.0:\,V & 14.7: & 0.114$\pm$0.002 & Kir24 & (1470.8$\pm$0.4)$\cdot$10$^{-\text{3}}$ & Tok20 & 62\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  AU Mic & 20452--3120 &  & 9.71 &  &  &  &  & M1.0 V & 7.84 & 0.635$^{+\text{0.040}}_{-\text{0.070}}$ & Mal24 &  &  &  & b, c, (d), (e) & \multirow{3}{*}{\includegraphics[width=8.6mm]{Figures/Appendix_10pc/Sys/AU_Mic.pdf}}\\
  AT Mic A &  & LDS 720 & 9.92 & 4689.20 & 213 & 45\,551.4 & This work & M4.0 V & 9.58 & 0.27$^{+\text{0.04}}_{-\text{0.09}}$ & Cab09 & (12.8$\pm$0.8)$\cdot$10$^\text{6}$ & This work &  &  & \\
  AT Mic B &  & LDS 720 & 9.81 & 2.102$^{\text{(c)}}$ & 145$^{\text{(c)}}$ & 20.42$^{\text{(c)}}$ & This work & M4.5 V & 9.61 & 0.25$^{+\text{0.04}}_{-\text{0.09}}$ & Cab09 & 207.96 & Kna20 & 8.8 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  BPS CS 22879--0089 [A] & 20492--4012 &  & 9.92 &  &  &  &  & M4.5 V & 11.83 & 0.170$\pm$0.017 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.3mm]{Figures/Appendix_10pc/Sys/BPS_CS_22879.pdf}} \\
  BPS CS 22879--0089 [B] &  & TSN 194 & ... & 0.0137 & ... & 0.13 & Win21 & M5.0:\,V & 12.9: & 0.110$\pm$0.011 & Kir24 & 1.77$\pm$0.02 & Hen18 & 250\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  61 Cyg A & 21069+3845 &  & 3.50 &  &  &  &  & K5 V & 4.77 & 0.664$\pm$0.049 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=5.1mm]{Figures/Appendix_10pc/Sys/61_Cyg.pdf}}\\
  61 Cyg B &  & STF2758 & 3.50 & 31.593 & 153 & 110.47 & This work & K7 V & 5.45 & 0.617$\pm$0.033 & Kir24 & 705$\pm$40 & Izm21 & 6600 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  Ross 775 [A] & 21296+1739 &  & 6.78 &  &  &  &  & M3.5 V & 9.11 & 0.295$\pm$0.030 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.3mm]{Figures/Appendix_10pc/Sys/Ross_775.pdf}}\\
  Ross 775 [B] &  & TSN 198 & ... & 0.025 & ... & 0.17 & Win21 & M3.5 V & 9.2: & 0.295$\pm$0.030 & Kir24 & 0.145711 & Del99a & 910\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  Wolf 922 [A] & 21313--0947 &  & 7.46 &  &  &  &  & M4.5 V & 10.47 & 0.270$\pm$0.004 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.3mm]{Figures/Appendix_10pc/Sys/Wolf_922.pdf}} \\
  Wolf 922 [B] &  & BLA 9 & ... & 0.1448 & ... & 1.08 & Win21 & M5.5:\,V & 12.8: & 0.145$\pm$0.002 & Kir24 & (1931.98$\pm$0.14)$\cdot$10$^{-\text{3}}$ & Man19 & 64\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  IRAS 21500+5903 & 21516+5918 &  & 8.13 &  &  &  &  & M2.5 V & 9.41 & 0.424$\pm$0.013 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10mm]{Figures/Appendix_10pc/Sys/IRAS_21500.pdf}}\\
  UCAC4 747--070768 &  & KPP4252 & 8.46 & 14.641 & 112 & 123.92 & This work & DAH & 14.37 & 0.572$\pm$0.009 & Kir24 & 1960$\pm$20 & This work & 3500 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  $\epsilon$ Ind [A] & 22034--5647 &  & 3.64 &  &  &  &  & K5 V & 4.32 & 0.678$\pm$0.040 & Kir24 &  &  &  & b & \multirow{3}{*}{\includegraphics[width=11.4mm]{Figures/Appendix_10pc/Sys/eps_Ind.pdf}}\\
  $\epsilon$ Ind B[a] &  & SOZ 1 & 3.69 & 402.439 & 88 & 1464.25 & This work & T1 & 18.06 & 0.064 & Kir24 & 89\,000$\pm$2200 & This work &  &  & \\
  $\epsilon$ Ind B[b] &  & ... & ... & 0.66158$^{\text{(c)}}$ & ... & 2.4$^{\text{(c)}}$ & Che22 & T6 & $\gg$21: & 0.051 & Kir24 & 11.0197$\pm$0.0076 & Che22 & 94 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  HD 239960A & 22280+5740 &  & 4.01 &  &  &  &  & M3.0 V & 8.67 & 0.292$\pm$0.011 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=8.8mm]{Figures/Appendix_10pc/Sys/HD_239960.pdf}}\\
  HD 239960B &  & KR 60 & 4.00 & 1.42 & 280 & 5.69 & This work & M4.0 V & 9.98 & 0.184$\pm$0.010 & Kir24 & 44.581$\pm$0.034 & Izm19 & 17\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  EZ Aqr [A] & 22385--1519 &  & 3.41 &  &  &  &  & M5.0 V & 10.84 & 0.119$\pm$0.001 & Kir24 &  &  &  &  & \multirow{3}{*}{\includegraphics[width=10.1mm]{Figures/Appendix_10pc/Sys/EZ_Aqr.pdf}}\\
  EZ Aqr [B] &  & BLA 10 & ... & 0.414 & ... & 1.41 & Del99b & M5.5: V & 11.5: & 0.115$\pm$0.001 & Kir24 & (2250.6$\pm$3.3)$\cdot$10$^{-\text{3}}$ & Woi00 &  &  & \\
  EZ Aqr [C] &  & ... & ... & 0.008 & ... & 0.03 & Win21 & M7: V & ... & 0.093$\pm$0.001 & Kir24 & (10366.92$\pm$0.01)$\cdot$10$^{-\text{6}}$ & Seg00 & 31\,000 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  FK Aqr [AB] & 22388--2037 &  & 8.90 &  &  &  &  & M1.5\,V+M1.5:\,V & 8.17 & 0.914$\pm$0.065$^{\text{(g)}}$ & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=12mm]{Figures/Appendix_10pc/Sys/FK_Aqr.pdf}} \\
  FL Aqr [AB] &  & HJ 3126 & 8.85 & 24.883 & 350 & 221.40 & This work & M3.5\,V+M--L & 10.21 & 0.296$\pm$0.060$^{\text{(g)}}$ & Kir24/Dav14 & 4000$\pm$130 & This work & 3200 &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  $\alpha$ PsA [A] (Fomalhaut [A]) & 22577--2937 &  & 7.70 &  &  &  &  & A4 V & 1.1: & 1.920$\pm$0.020 & Kir24 &  &  &  &  & \multirow{3}{*}{\includegraphics[width=7.7mm]{Figures/Appendix_10pc/Sys/alf_PsA.pdf}}\\
  TW PsA (Fomalhaut B) &  & SHY 106 & 7.60 & 7062.7 & 188 & 53\,677 & Mam13 & K4 V & 6.09 & 0.730$\pm$0.086 & Kir24 & (10.40$\pm$0.16)$\cdot$10$^\text{6}$ & This work &  &  & \\
  $\alpha$ PsA C (Fomalhaut C) &  & MAM 1 & 7.68 & 20\,408 & 338 & 156\,400 & Mam13 & M4.0 V & 11.13 & 0.199$\pm$0.006 & Kir24 & (51.8$\pm$0.8)$\cdot$10$^\text{6}$ & This work & ... &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
  BD+19 5116A & 23317+1956 &  & 6.26 &  &  &  &  & M4.0 V & 9.04 & 0.386$\pm$0.012 & Kir24 &  &  &  &  & \multirow{2}{*}{\includegraphics[width=10.5mm]{Figures/Appendix_10pc/Sys/BD+19_5116.pdf}}\\
  BD+19 5116B &  & WIR 1 & 6.25 & 5.376 & 78 & 33.62 & This work & M6.0 V & 10.83 & 0.253$\pm$0.009 & Kir24 & 182.79 & Kna20 & 5100 &  & \\

\noalign{\smallskip}
\noalign{\hrule height 01pt}
\label{tab:resolved_systems_10pc}
\end{longtable}
